Super rewriting theory and nondegeneracy of odd categorified sl(2)

We develop the rewriting theory for monoidal supercategories and 2-supercategories. This extends the theory of higher-dimensional rewriting established for (linear) 2-categories to the super setting, providing a suite of tools for constructing bases and normal forms for 2-supercategories given by generators and relations. We then employ this newly developed theory to prove the non-degeneracy conjecture for the odd categorification of quantum sl(2) from arXiv:1307.7816 and arXiv:1701.04133. As a corollary, this gives a classification of dg-structures on the odd 2-category conjectured in arXiv:1808.04924.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.8]
    \draw[thick, ] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1);
    \draw[thick, ] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1) node[pos=.75, shape=coordinate](DOT){};
    \filldraw  (DOT) circle (2.25pt);
     \node at (-.1,.6) {$\scs n$};
\end{tikzpicture}}
 \;\; \overset{on_1^n}{\Rrightarrow} \;\;
 (-1)^n
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1);
    \draw[thick, ] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1) node[pos=.25, shape=coordinate](DOT){};
    \filldraw  (DOT) circle (2.25pt);
    \node at (.96,.3) {$\scs n$};
\end{tikzpicture}}
\;\; + \;\;
\sum_{a+b=n-1}(-1)^b
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ] (0,0) to  (0,1);
    \draw[thick, ] (.75,0)to (.75,1) ;
    \filldraw  (0,.65) circle (2.25pt); \node at (-.2,.65) {$\scs a$};
     \filldraw  (.75,.35) circle (2.25pt); \node at (1,.35) {$\scs b$};
\end{tikzpicture}}
\\
&\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick,] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1)
        node[pos=.75, shape=coordinate](DOT){};
    \draw[thick, ] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \filldraw  (DOT) circle (2.25pt);
    \node at (.96,.6) {$\scs n$};
%    \node at (-.2,.15) {\tiny $i$};
%    \node at (.95,.15) {\tiny $j$};
\end{tikzpicture}}
 \;\; \overset{on_2^n}{\Rrightarrow} \;\;
(-1)^n
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ] (0,0) .. controls ++(0,.55) and ++(0,-.5) .. (.75,1)
        node[pos=.25, shape=coordinate](DOT){};
    \draw[thick, ] (.75,0) .. controls ++(0,.5) and ++(0,-.5) .. (0,1);
    \filldraw  (DOT) circle (2.25pt);
    \node at (-.1,.3) {$\scs n$};
\end{tikzpicture}}
\;\; + \;\;
\sum_{a+b=n-1} (-1)^a
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ] (0,0) to  (0,1);
    \draw[thick, ] (.75,0)to (.75,1) ;
    \filldraw  (0,.35) circle (2.25pt); \node at (-.2,.35) {$\scs a$};
     \filldraw  (.75,.65) circle (2.25pt); \node at (1,.65) {$\scs b$};
\end{tikzpicture}
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw  (1.00,0.50)--(1.00,0.00) ;
      \draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,-.25) -- (2,-.75) (2,-.25) -- (1,-.75);
      \draw (2,-.75) -- (2,-1) (1,-.75) -- (1,-1);
      \node at (1,.25) {$\bullet$};
      \node at (.7, .25) {$\scriptstyle x$};
      \node at (2,.75) {$\bullet$};
      \node at (2.3,.75) {$\scriptstyle y$};
\end{tikzpicture}}
  \;\; \overset{on_1^x}{\Rrightarrow} \;\;
(-1)^x \; \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.25) -- (2,-.25) (2,.25) -- (1,-.25);
      \draw (2,-.25) -- (2,-1) (1,-.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (2.35, -.65) {$\scriptstyle x$};
      \node at (2,.75) {$\bullet$};
      \node at (2.35,.75) {$\scriptstyle y$};
\end{tikzpicture}}
 +
\sum_{\overset{\scs a+b}{\scs =x-1}} (-1)^b
  \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.25) -- (1,-.25) (2,.25) -- (2,-.25);
      \draw (2,-.25) -- (2,-1) (1,-.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (2.35, -.65) {$\scriptstyle b$};
      \node at (1,0) {$\bullet$};
      \node at (.65, 0) {$\scriptstyle a$};
      \node at (2,.75) {$\bullet$};
      \node at (2.35,.75) {$\scriptstyle y$};
\end{tikzpicture}}
\right.
  \\
 & \;\; \overset{\left\{ on_2^y + SInt \right\}}{\Rrightarrow} \;\;
(-1)^{x+y} \; \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
    % \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.75) -- (2,.25) (2,.75) -- (1,.25);
      \draw (2,.25) -- (2,-1) (1,.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (2.35, -.65) {$\scriptstyle x$};
      \node at (1,0) {$\bullet$};
      \node at (.65,0) {$\scriptstyle y$};
\end{tikzpicture}}
 +
\sum_{\overset{\scs a+b}{\scs =y-1}} (-1)^{a+x}
  \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.25) -- (1,-.25) (2,.25) -- (2,-.25);
      \draw (2,-.25) -- (2,-1) (1,-.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (2.35, -.65) {$\scriptstyle x$};
      \node at (1,0) {$\bullet$};
      \node at (.65, 0) {$\scriptstyle a$};
      \node at (2,.75) {$\bullet$};
      \node at (2.35,.75) {$\scriptstyle b$};
\end{tikzpicture}}
 +
\sum_{\overset{\scs a+b}{\scs =x-1}} (-1)^{b+ay}
  \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.25) -- (1,-.25) (2,.25) -- (2,-.25);
      \draw (2,-.25) -- (2,-1) (1,-.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (2.8, -.65) {$\scriptstyle b+y$};
      \node at (1,0) {$\bullet$};
      \node at (.65, 0) {$\scriptstyle a$};
\end{tikzpicture}}
\nn \\
 & \;\; \overset{Sint}{\Rrightarrow} \;\;
(-1)^{x+y} \; \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
    % \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.75) -- (2,.25) (2,.75) -- (1,.25);
      \draw (2,.25) -- (2,-1) (1,.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (2.35, -.65) {$\scriptstyle x$};
      \node at (1,0) {$\bullet$};
      \node at (.65,0) {$\scriptstyle y$};
\end{tikzpicture}}
 +
\sum_{\overset{\scs a+b}{\scs =y-1}} (-1)^{a+x+ab}
  \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.25) -- (1,-.25) (2,.25) -- (2,-.25);
      \draw (2,-.25) -- (2,-1) (1,-.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (2.8, -.65) {$\scriptstyle b+x$};
      \node at (1,0) {$\bullet$};
      \node at (.65, 0) {$\scriptstyle a$};
\end{tikzpicture}}
 +
\sum_{\overset{\scs a+b}{\scs =x-1}} (-1)^{b+ay}
  \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.25) -- (1,-.25) (2,.25) -- (2,-.25);
      \draw (2,-.25) -- (2,-1) (1,-.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (2.8, -.65) {$\scriptstyle b+y$};
      \node at (1,0) {$\bullet$};
      \node at (.65, 0) {$\scriptstyle a$};
\end{tikzpicture}}
\nn \\
& = (-1)^{x+y} \; \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
    % \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.75) -- (2,.25) (2,.75) -- (1,.25);
      \draw (2,.25) -- (2,-1) (1,.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (2.35, -.65) {$\scriptstyle x$};
      \node at (1,0) {$\bullet$};
      \node at (.65,0) {$\scriptstyle y$};
\end{tikzpicture}}
\; + \;
\sum_{a=0}^{y-1} (-1)^{x+a+ay}
  \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.25) -- (1,-.25) (2,.25) -- (2,-.25);
      \draw (2,-.25) -- (2,-1) (1,-.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (3.5, -.65) {$\scriptstyle  x+y-1-a$};
      \node at (1,0) {$\bullet$};
      \node at (.65, 0) {$\scriptstyle a$};
\end{tikzpicture}}
\; - \;
\sum_{a=0}^{x-1} (-1)^{x+a+ay}
  \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.25) -- (1,-.25) (2,.25) -- (2,-.25);
      \draw (2,-.25) -- (2,-1) (1,-.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (3.5, -.65) {$\scriptstyle  x+y-1-a$};
      \node at (1,0) {$\bullet$};
      \node at (.65, 0) {$\scriptstyle a$};
\end{tikzpicture}}
\nn
\\
&=
\left.  (-1)^{x+y} \; \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
    % \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.75) -- (2,.25) (2,.75) -- (1,.25);
      \draw (2,.25) -- (2,-1) (1,.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (2.35, -.65) {$\scriptstyle x$};
      \node at (1,0) {$\bullet$};
      \node at (.65,0) {$\scriptstyle y$};
\end{tikzpicture}}
\; + \;
\sum_{a=\min(x,y)}^{\max(x,y)-1}  (-1)^{x+a+ay + \delta_{\max(x,y),x}}
  \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.25) -- (1,-.25) (2,.25) -- (2,-.25);
      \draw (2,-.25) -- (2,-1) (1,-.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (3.5, -.65) {$\scriptstyle  x+y-1-a$};
      \node at (1,0) {$\bullet$};
      \node at (.65, 0) {$\scriptstyle a$};
\end{tikzpicture}} \right)
\nn
\end{align}
\begin{align}
\Phi_1 &:= \;
\left(
\hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick] (0,0) .. controls ++(0,.5) and ++(0,-.4) .. (.75,.8) .. controls ++(0,.4) and ++(0,-.5) .. (0,1.6);
    \draw[thick] (.75,0) .. controls ++(0,.5) and ++(0,-.4) .. (0,.8) .. controls ++(0,.4) and ++(0,-.5) .. (.75,1.6);
    \node at (0,.8) {$\bullet$};
      \node at (-.3,.95) {$\scriptstyle n$};
\end{tikzpicture}}
  \;\; \overset{on_1^n}{\Rrightarrow} \;\;
 (-1)^n \;
 \hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick] (0,0) .. controls ++(0,.5) and ++(0,-.4) .. (.75,.8) .. controls ++(0,.4) and ++(0,-.5) .. (0,1.6);
    \draw[thick] (.75,0) .. controls ++(0,.5) and ++(0,-.4) .. (0,.8) .. controls ++(0,.4) and ++(0,-.5) .. (.75,1.6);
    \node at (.72,.2) {$\bullet$};
      \node at (1,.35) {$\scriptstyle n$};
\end{tikzpicture}}
 +
\sum_{a+b=n-1}(-1)^b
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ] (0,0) to  (0,.8);
    \draw[thick, ] (.75,0)to (.75,.8) ;
    \draw[thick, ] (0,.8) .. controls ++(0,.4) and ++(0,-.4) .. (.75,1.6);
    \draw[thick, ] (.75,.8) .. controls ++(0,.4) and ++(0,-.4) .. (0,1.6) ;
    \filldraw  (0,.65) circle (2.25pt); \node at (-.2,.65) {$\scs a$};
     \filldraw  (.75,.35) circle (2.25pt); \node at (1,.35) {$\scs b$};
\end{tikzpicture}}
 \;\; \overset{ \left\{dc,=  \right\}}{\Rrightarrow}
 \sum_{a+b=n-1}(-1)^b
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ] (0,0) to  (0,.8);
    \draw[thick, ] (.75,0)to (.75,.8) ;
    \draw[thick, ] (0,.8) .. controls ++(0,.4) and ++(0,-.4) .. (.75,1.6);
    \draw[thick, ] (.75,.8) .. controls ++(0,.4) and ++(0,-.4) .. (0,1.6) ;
    \filldraw  (0,.65) circle (2.25pt); \node at (-.2,.65) {$\scs a$};
     \filldraw  (.75,.35) circle (2.25pt); \node at (1,.35) {$\scs b$};
\end{tikzpicture}} \right)
\\
\Phi_2 &:= \; \left(\;
\hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick] (0,0) .. controls ++(0,.5) and ++(0,-.4) .. (.75,.8) .. controls ++(0,.4) and ++(0,-.5) .. (0,1.6);
    \draw[thick] (.75,0) .. controls ++(0,.5) and ++(0,-.4) .. (0,.8) .. controls ++(0,.4) and ++(0,-.5) .. (.75,1.6);
    \node at (.75,.8) {$\bullet$};
      \node at (1,.95) {$\scriptstyle n$};
\end{tikzpicture}}
 \;\; \overset{on_2^n}{\Rrightarrow} \;\;
 (-1)^n \;
 \hackcenter{
\begin{tikzpicture}[scale=0.8]
    \draw[thick] (0,0) .. controls ++(0,.5) and ++(0,-.4) .. (.75,.8) .. controls ++(0,.4) and ++(0,-.5) .. (0,1.6);
    \draw[thick] (.75,0) .. controls ++(0,.5) and ++(0,-.4) .. (0,.8) .. controls ++(0,.4) and ++(0,-.5) .. (.75,1.6);
    \node at (.03,.2) {$\bullet$};
      \node at (-.3,.35) {$\scriptstyle n$};
\end{tikzpicture}}
\;\; +
\sum_{a+b=n-1}(-1)^a
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ] (0,0) to  (0,.8);
    \draw[thick, ] (.75,0)to (.75,.8) ;
    \draw[thick, ] (0,.8) .. controls ++(0,.4) and ++(0,-.4) .. (.75,1.6);
    \draw[thick, ] (.75,.8) .. controls ++(0,.4) and ++(0,-.4) .. (0,1.6) ;
    \filldraw  (0,.35) circle (2.25pt); \node at (-.2,.35) {$\scs a$};
     \filldraw  (.75,.65) circle (2.25pt); \node at (1,.65) {$\scs b$};
\end{tikzpicture}}
 \;\; \overset{ \left\{dc,=  \right\}}{\Rrightarrow}
 \sum_{a+b=n-1}(-1)^a
\hackcenter{\begin{tikzpicture}[scale=0.8]
    \draw[thick, ] (0,0) to  (0,.8);
    \draw[thick, ] (.75,0)to (.75,.8) ;
    \draw[thick, ] (0,.8) .. controls ++(0,.4) and ++(0,-.4) .. (.75,1.6);
    \draw[thick, ] (.75,.8) .. controls ++(0,.4) and ++(0,-.4) .. (0,1.6) ;
    \filldraw  (0,.35) circle (2.25pt); \node at (-.2,.35) {$\scs a$};
     \filldraw  (.75,.65) circle (2.25pt); \node at (1,.65) {$\scs b$};
\end{tikzpicture}
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1) -- (2, 1.75)to (2,2) (2.00,1)-- (1.00,1.75) to (1,2);
    \draw (1.00,1)--(1.00,0.75) (2.00,1)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw  (1.00,0.50)--(1.00,0.00) ;
      \draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,-.25) -- (2,-.75) (2,-.25) -- (1,-.75);
      \draw (2,-.75) -- (2,-1) (1,-.75) -- (1,-1);
      \node at (1,.15) {$\bullet$};
      \node at (.7, .15) {$\scriptstyle x$};
      \node at (2,.65) {$\bullet$};
      \node at (2.3,.65) {$\scriptstyle y$};
\end{tikzpicture}}
  \;\; \overset{\Theta_{}x,y}{\Rrightarrow} \;\;
  (-1)^{x+y} \;
  \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1) -- (2, 1.75)to (2,2) (2.00,1)-- (1.00,1.75) to (1,2);
    \draw (1.00,1)--(1.00,0.75) (2.00,1)--(2.00,0.75) ;
     \draw  (1.00,0.75)--(2.00,0.20) (2.00,0.75)--(1.00,0.25) ;
     \draw  (1.00,0.25)--(1.00,0.00) ;
      \draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (2,-.25) -- (2,-.75) (1,-.25) -- (1,-.75);
      \draw (2,-.75) -- (2,-1) (1,-.75) -- (1,-1);
      \node at (1,-.15) {$\bullet$};
      \node at (.7, -.15) {$\scriptstyle x$};
      \node at (2,-.65) {$\bullet$};
      \node at (2.3,-.65) {$\scriptstyle y$};
\end{tikzpicture}}
\; + \;
\sum_{a=\min(x,y)}^{\max(x,y)-1}  (-1)^{x+a+ay + \delta_{\max(x,y),x}}
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
    % \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.75) -- (2,.25) (2,.75) -- (1,.25);
      \draw (2,.25) -- (2,-1) (1,.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (3.5, -.65) {$\scriptstyle x+y-1-a$};
      \node at (1,0) {$\bullet$};
      \node at (.65,0) {$\scriptstyle a$};
\end{tikzpicture}} \right.
\\
& \qquad \quad   \;\; \overset{\Theta_{}x,y}{\Rrightarrow} \;\;
\left. \sum_{a=\min(x,y)}^{\max(x,y)-1}  (-1)^{x+a+ay + \delta_{\max(x,y),x}}
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
    % \draw  (1.00,0.75)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
      %\draw (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \draw   (1,.75) -- (2,.25) (2,.75) -- (1,.25);
      \draw (2,.25) -- (2,-1) (1,.25) -- (1,-1);
      \node at (2,-.65) {$\bullet$};
      \node at (3.5, -.65) {$\scriptstyle x+y-1-a$};
      \node at (1,0) {$\bullet$};
      \node at (.65,0) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture} [scale =0.5, thick]
   \draw (0.00,1.60)--(0.00,1.00) (1.00,1.60)--(1.00,1.25)  (2,1.6)--(2,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (2,1.4) {$\bullet$};
      \node at (2.4,1.4) {$\scriptstyle n$};
\end{tikzpicture}
}
\;\; \overset{on_2^n}{\Rrightarrow} \;\;
 (-1)^n \;
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
   \draw (0.00,1.60)--(0.00,1.00) (1.00,1.60)--(1.00,1.25)  (2,1.6)--(2,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (1,.75) {$\bullet$};
      \node at (1.4,    .65) {$\scriptstyle n$};
\end{tikzpicture}}
\;\; +
\sum_{\overset{\scs a+b}{\scs =n-1}}  (-1)^a\;
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
   \draw (0.00,1.60)--(0.00,1.00) (1.00,1.60)--(1.00,1.25)  (2,1.6)--(2,1.25) ;
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (1,.75) {$\bullet$};
      \node at (1.4,    .65) {$\scriptstyle a$};
      \node at (2,1.25) {$\bullet$};
      \node at (2.4,1.35) {$\scriptstyle b$};
\end{tikzpicture}} \right.
\\\nn
 &\;\; \overset{ \left\{ on_2^n, on_2^a \right\}}{\Rrightarrow} \;\;
 \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
   \draw (0.00,1.60)--(0.00,1.00) (1.00,1.60)--(1.00,1.25)  (2,1.6)--(2,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,0) {$\bullet$};
      \node at (-.3, .15) {$\scriptstyle n$};
\end{tikzpicture}}
\;\;
+\; (-1)^{n}
\sum_{\overset{\scs a+b}{\scs =n-1}}(-1)^a
 \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
   \draw (0.00,1.60)--(0.00,1.00) (1.00,1.60)--(1.00,1.25)  (2,1.6)--(2,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (1.00,0.50)--(1.00,0.00) (0.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,0) {$\bullet$};
      \node at (-.3, .15) {$\scriptstyle a$};
      \node at (1,.5) {$\bullet$};
      \node at (.7, .5) {$\scriptstyle b$};
\end{tikzpicture}}
\;\; +
\sum_{\overset{\scs a+b}{\scs =n-1}}
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
   \draw (0.00,1.60)--(0.00,1.00) (1.00,1.60)--(1.00,1.25)  (2,1.6)--(2,1.25) ;
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,0) {$\bullet$};
      \node at (-.32, .15) {$\scriptstyle a$};
      \node at (2,1.25) {$\bullet$};
      \node at (2.4,1.35) {$\scriptstyle b$};
\end{tikzpicture}}
 -
\sum_{\overset{\scs a+b=n-1}{\scs a_1+a_2=a-1}}(-1)^{a_2}
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
   \draw (0.00,1.60)--(0.00,1.00) (1.00,1.60)--(1.00,1.25)  (2,1.6)--(2,1.25) ;
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,0) {$\bullet$};
      \node at (-.4, .15) {$\scriptstyle a_1$};
      \node at (1,.5) {$\bullet$};
      \node at ( .6, .5) {$\scriptstyle a_2$};
      \node at (2,1.25) {$\bullet$};
      \node at (2.4,1.35) {$\scriptstyle b$};
\end{tikzpicture}}
\\ \nn
&
\left. \overset{ \left\{ =,=,SInt, =  \right\}}{\Rrightarrow} \;\;
 \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
   \draw (0.00,1.60)--(0.00,1.00) (1.00,1.60)--(1.00,1.25)  (2,1.6)--(2,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,0) {$\bullet$};
      \node at (-.3, .15) {$\scriptstyle n$};
\end{tikzpicture}}
\;\;
-
\sum_{\overset{\scs a+b}{\scs =n-1}}(-1)^{b}
 \hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
   \draw (0.00,1.60)--(0.00,1.00) (1.00,1.60)--(1.00,1.25)  (2,1.6)--(2,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (1.00,0.50)--(1.00,0.00) (0.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,0) {$\bullet$};
      \node at (-.3, .15) {$\scriptstyle a$};
      \node at (1,.5) {$\bullet$};
      \node at (.7, .5) {$\scriptstyle b$};
\end{tikzpicture}}
\;\; +
\sum_{\overset{a+b}{\scs =n-1}}(-1)^b
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
   \draw (0.00,1.60)--(0.00,1.35) (1.00,1.60)--(1.00,1.35)  (2,1.6)--(2,1.25) ;
    \draw (1.00,1.35)--(0.00,0.85) (0.00,1.35)--(1.00,0.85) (2.00,1.25)--(2.00,0.75) ;
     \draw (0.00,.85)--(0.00,0.50) (1.00,0.85)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,0) {$\bullet$};
      \node at (-.32, .15) {$\scriptstyle a$};
      \node at (2,.5) {$\bullet$};
      \node at (2.4,.5) {$\scriptstyle b$};
\end{tikzpicture}}
 -
\sum_{ \overset{\scs a+b+c}{\scs =n-2}} (-1)^{b}
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
   \draw (0.00,1.60)--(0.00,1.00) (1.00,1.60)--(1.00,1.25)  (2,1.6)--(2,1.25) ;
    \draw (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,0) {$\bullet$};
      \node at (-.4, .15) {$\scriptstyle a$};
      \node at (1,.5) {$\bullet$};
      \node at ( .6, .5) {$\scriptstyle b$};
      \node at (2,1.25) {$\bullet$};
      \node at (2.4,1.35) {$\scriptstyle c$};
\end{tikzpicture}} \right)
\end{align}

Consider the 3-cell
\begin{align} \label{eq:shouldBzero}
\sum_{\overset{\scs a+b+c}{=n-2}}(-1)^{b+1}
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
      \draw (0,0) -- (0,.75)  (1,0) -- (1,.25) (2,0) -- (2,.25);
      \draw    (1,.25) -- (2,.75) (2,.25) -- (1,.75);
      \draw (0,.75) -- (0,1.25)  (1,.75) -- (1,1.25) (2,.75) -- (2,1.25);
      \draw (0,1.25) -- (0,1.75)  (1,1.25) -- (2,1.75) (2,1.25) -- (1,1.75);
      \draw (0,1.75) -- (0,2)  (1,1.75) -- (1,2) (2,1.75) -- (2,2);
      \draw (0,2) -- (1,2.5)  (1,2) -- (0,2.5) (2,2) -- (2,2.5);
      \draw (0,2.75) -- (0,2.5)  (1,2.75) -- (1,2.5) (2,2.75) -- (2,2.5);
      \node at (0,.25) {$\bullet$};
      \node at (-.35,.15) {$\scriptstyle a$};
      \node at (1,.85) {$\bullet$};
      \node at (.6,.85) {$\scriptstyle b$};
      \node at (2,1.15) {$\bullet$};
      \node at (2.25,1.15) {$\scriptstyle c$};
\end{tikzpicture} }
   \overset{\Phi_{b,c}}{\Rrightarrow}
   \sum_{\overset{\scs a+b+c}{=n-2}}
  \sum_{j=c}^{b-1}
  (-1)^{j+jc}
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
      \draw (0,0) -- (0,.75)  (1,0) -- (1,.25) (2,0) -- (2,.25);
      \draw    (1,.25) -- (1,.75) (2,.25) -- (2,.75);
      \draw (0,.75) -- (0,1.25)  (1,.75) -- (1,1.25) (2,.75) -- (2,1.25);
      \draw (0,1.25) -- (0,1.75)  (1,1.25) -- (2,1.75) (2,1.25) -- (1,1.75);
      \draw (0,1.75) -- (0,2)  (1,1.75) -- (1,2) (2,1.75) -- (2,2);
      \draw (0,2) -- (1,2.5)  (1,2) -- (0,2.5) (2,2) -- (2,2.5);
      \draw (0,2.75) -- (0,2.5)  (1,2.75) -- (1,2.5) (2,2.75) -- (2,2.5);
      \node at (0,.25) {$\bullet$};
      \node at (-.35,.15) {$\scriptstyle a$};
      \node at (1,1.15) {$\bullet$};
      \node at (.6,1.15) {$\scriptstyle j$};
      \node at (2,.75) {$\bullet$};
      \node at (3.1,.85) {$\scriptstyle \overset{\scs b+c-1}{\scs -j}$};
\end{tikzpicture} }
 -
   \sum_{\overset{\scs a+b+c}{=n-2}}
  \sum_{j=b}^{c-1}
  (-1)^{j+jb}
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
      \draw (0,0) -- (0,.75)  (1,0) -- (1,.25) (2,0) -- (2,.25);
      \draw    (1,.25) -- (1,.75) (2,.25) -- (2,.75);
      \draw (0,.75) -- (0,1.25)  (1,.75) -- (1,1.25) (2,.75) -- (2,1.25);
      \draw (0,1.25) -- (0,1.75)  (1,1.25) -- (2,1.75) (2,1.25) -- (1,1.75);
      \draw (0,1.75) -- (0,2)  (1,1.75) -- (1,2) (2,1.75) -- (2,2);
      \draw (0,2) -- (1,2.5)  (1,2) -- (0,2.5) (2,2) -- (2,2.5);
      \draw (0,2.75) -- (0,2.5)  (1,2.75) -- (1,2.5) (2,2.75) -- (2,2.5);
      \node at (0,.25) {$\bullet$};
      \node at (-.35,.15) {$\scriptstyle a$};
      \node at (1,1.15) {$\bullet$};
      \node at (.6,1.15) {$\scriptstyle j$};
      \node at (2,.75) {$\bullet$};
      \node at (3.1,.85) {$\scriptstyle \overset{\scs b+c-1}{\scs -j}$};
\end{tikzpicture}
\begin{tikzpicture} [scale =0.5, thick]
      \draw (0,0) -- (0,.75)  (1,0) -- (1,.25) (2,0) -- (2,.25);
      \draw    (1,.25) -- (1,.75) (2,.25) -- (2,.75);
      \draw (0,.75) -- (0,1.25)  (1,.75) -- (1,1.25) (2,.75) -- (2,1.25);
      \draw (0,1.25) -- (0,1.75)  (1,1.25) -- (2,1.75) (2,1.25) -- (1,1.75);
      \draw (0,1.75) -- (0,2)  (1,1.75) -- (1,2) (2,1.75) -- (2,2);
      \draw (0,2) -- (1,2.5)  (1,2) -- (0,2.5) (2,2) -- (2,2.5);
      \draw (0,2.75) -- (0,2.5)  (1,2.75) -- (1,2.5) (2,2.75) -- (2,2.5);
      \node at (0,.25) {$\bullet$};
      \node at (-.35,.15) {$\scriptstyle a$};
      \node at (1,1.15) {$\bullet$};
      \node at (.6,1.15) {$\scriptstyle j$};
      \node at (2,.75) {$\bullet$};
      \node at (3.1,.85) {$\scriptstyle \overset{\scs b+c-1}{\scs -j}$};
\end{tikzpicture} }
 =
\sum_{b=1}^{n-2} \sum_{c=0}^{b-1}  \sum_{j=c}^{b-1}
  (-1)^{j}\left[ (-1)^{jc} - (-1)^{jb}\right]
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
      \draw (0,0) -- (0,.75)  (1,0) -- (1,.25) (2,0) -- (2,.25);
      \draw    (1,.25) -- (1,.75) (2,.25) -- (2,.75);
      \draw (0,.75) -- (0,1.25)  (1,.75) -- (1,1.25) (2,.75) -- (2,1.25);
      \draw (0,1.25) -- (0,1.75)  (1,1.25) -- (2,1.75) (2,1.25) -- (1,1.75);
      \draw (0,1.75) -- (0,2)  (1,1.75) -- (1,2) (2,1.75) -- (2,2);
      \draw (0,2) -- (1,2.5)  (1,2) -- (0,2.5) (2,2) -- (2,2.5);
      \draw (0,2.75) -- (0,2.5)  (1,2.75) -- (1,2.5) (2,2.75) -- (2,2.5);
      \node at (0,.25) {$\bullet$};
      \node at (-.95,.45) {$\scriptstyle \overset{\scs n-2}{\scs -b-c}$};
      \node at (1,1.15) {$\bullet$};
      \node at (.6,1.15) {$\scriptstyle j$};
      \node at (2,.75) {$\bullet$};
      \node at (3.05,.85) {$\scriptstyle \overset{\scs b+c-1}{\scs -j}$};
\end{tikzpicture} }
\end{align}
where
\[
\left[ (-1)^{jc} - (-1)^{jb}\right]
=
\left\{
  \begin{array}{cl}
    2, & \hbox{if $b$ is even, $c$ is odd, and $j$ is odd,} \\
    -2, & \hbox{if $b$ is odd, $c$ is even, and $j$ is odd, } \\
    0 & \hbox{otherwise.}
  \end{array}
\begin{tikzpicture} [scale =0.5, thick]
      \draw (0,0) -- (0,.75)  (1,0) -- (1,.25) (2,0) -- (2,.25);
      \draw    (1,.25) -- (1,.75) (2,.25) -- (2,.75);
      \draw (0,.75) -- (0,1.25)  (1,.75) -- (1,1.25) (2,.75) -- (2,1.25);
      \draw (0,1.25) -- (0,1.75)  (1,1.25) -- (2,1.75) (2,1.25) -- (1,1.75);
      \draw (0,1.75) -- (0,2)  (1,1.75) -- (1,2) (2,1.75) -- (2,2);
      \draw (0,2) -- (1,2.5)  (1,2) -- (0,2.5) (2,2) -- (2,2.5);
      \draw (0,2.75) -- (0,2.5)  (1,2.75) -- (1,2.5) (2,2.75) -- (2,2.5);
      \node at (0,.25) {$\bullet$};
      \node at (-1.45,.45) {$\scriptstyle \overset{\scs n-3}{\scs -2(\ell_1+\ell_2)}$};
      \node at (1,1.15) {$\bullet$};
      \node at (.6,1.15) {$\scriptstyle j$};
      \node at (2,.75) {$\bullet$};
      \node at (3.3,.85) {$\scriptstyle \overset{\scs 2(\ell_1+\ell_2)}{\scs -j}$};
\end{tikzpicture} }
\nn \\ \nn
&  \qquad + \;\;
\sum_{\ell_1=0}^{\lfloor \frac{n-2}{2} \rfloor} \sum_{\ell_2=0}^{\lfloor \frac{2\ell_1}{2} \rfloor }  \sum_{j=2\ell_2}^{2\ell_1}
  (-1)^{j}\left[ (-1)^{j(2\ell_2)} - (-1)^{j(2\ell_1+1)}\right]
\hackcenter{
\begin{tikzpicture} [scale =0.5, thick]
      \draw (0,0) -- (0,.75)  (1,0) -- (1,.25) (2,0) -- (2,.25);
      \draw    (1,.25) -- (1,.75) (2,.25) -- (2,.75);
      \draw (0,.75) -- (0,1.25)  (1,.75) -- (1,1.25) (2,.75) -- (2,1.25);
      \draw (0,1.25) -- (0,1.75)  (1,1.25) -- (2,1.75) (2,1.25) -- (1,1.75);
      \draw (0,1.75) -- (0,2)  (1,1.75) -- (1,2) (2,1.75) -- (2,2);
      \draw (0,2) -- (1,2.5)  (1,2) -- (0,2.5) (2,2) -- (2,2.5);
      \draw (0,2.75) -- (0,2.5)  (1,2.75) -- (1,2.5) (2,2.75) -- (2,2.5);
      \node at (0,.25) {$\bullet$};
      \node at (-1.45,.45) {$\scriptstyle \overset{\scs n-3}{\scs -2(\ell_1+\ell_2)}$};
      \node at (1,1.15) {$\bullet$};
      \node at (.6,1.15) {$\scriptstyle j$};
      \node at (2,.75) {$\bullet$};
      \node at (3.3,.85) {$\scriptstyle \overset{\scs 2(\ell_1+\ell_2)}{\scs -j}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ; \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (2,2.15) {$\bullet$};
\node at (2.5,2.15) {$\scriptstyle{n}$}; \end{scope} \end{tikzpicture}}
\; \; \Rrightarrow\;\;
\sum\limits_{a+b+c=n-2} (-1)^{n-1-b} \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.25) (1.00,-0.25)--(1.00,-1.25) (2.00,-0.25)--(2.00,-1.25) ;
\node at (1,-0.75) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-0.5,-1) {$\scriptstyle{a}$};
\node at (2.5,-0.5) {$\scriptstyle{c}$};
\node at (2,-0.5) {$\bullet$};
\node at (0.5,-0.75) {$\scriptstyle{b}$};
\end{scope} \end{tikzpicture}
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ; \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (2,2.15) {$\bullet$};
\node at (2.5,2.15) {$\scriptstyle{n}$}; \end{scope} \end{tikzpicture}$}
\:   = \: (-1)^n \:
\raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ; \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (2,1.4) {$\bullet$};
\node at (2.5,1.4) {$\scriptstyle{n}$}; \end{scope} \end{tikzpicture}$}
  \;\; \overset{yb}{\Rrightarrow} \;\;
(-1)^n
    \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.75)--(0.00,3.25) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.50) ;  \draw (1.00,3.50)--(2.00,3.00) (2.00,3.50)--(1.00,3.00) ; \draw (0.00,3.25)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ; \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
    \node at (2,1.4) {$\bullet$};
    \node at (2.5,1.4) {$\scriptstyle{n}$}; \end{scope}
    \end{tikzpicture}$}
\\ \nn
& \overset{\Upsilon}{\Rrightarrow}  (-1)^n \left[ \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.75)--(0.00,3.25) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.50) ;  \draw (1.00,3.50)--(2.00,3.00) (2.00,3.50)--(1.00,3.00) ; \draw (0.00,3.25)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ; \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0,0) {$\bullet$};
\node at (-0.5,0) {$\scriptstyle{n}$}; \end{scope} \end{tikzpicture}$} - \sum\limits_{a+b=n-1} (-1)^b \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ; \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1) (1.00,-0.25)--(1.00,-1) (2.00,-0.25)--(2.00,-1) ;
\node at (1,-0.5) {$\bullet$};
\node at (0,-0.8) {$\bullet$};
\node at (-0.5,-0.8) {$\scriptstyle{a}$};
\node at (1.5,-0.5) {$\scriptstyle{b}$}; \end{scope} \end{tikzpicture}$}
+
 \sum\limits_{a+b=n-1} (-1)^b \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.75) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ; \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.75) (1.00,0.00)--(1.00,-0.75) (2.00,0.25)--(2.00,-0.75) ;
\node at (2,-0.25) {$\bullet$};
\node at (0,-0.5) {$\bullet$};
\node at (-0.5,-0.5) {$\scriptstyle{a}$};
\node at (2.5,-0.25) {$\scriptstyle{b}$}; \end{scope} \end{tikzpicture}$}
 -
\sum\limits_{a+b+c = n-2} (-1)^b \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.25) (1.00,-0.25)--(1.00,-1.25) (2.00,-0.25)--(2.00,-1.25) ;
\node at (1,-0.75) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-0.5,-1) {$\scriptstyle{a}$};
\node at (2.5,-0.5) {$\scriptstyle{c}$};
\node at (2,-0.5) {$\bullet$};
\node at (0.5,-0.75) {$\scriptstyle{b}$};
\end{scope} \end{tikzpicture}
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.75) (1.00,-0.25)--(1.00,-0.75) (2.00,-0.25)--(2.00,-0.75) ;
\node at (2,-0.4) {$\bullet$};
\node at (0,-0.6) {$\bullet$};
\node at (-0.5,-0.6) {$\scriptstyle{a}$};
\node at (2.5,-0.4) {$\scriptstyle{b}$};
\end{scope} \end{tikzpicture}$} + \sum\limits_{a+b+c=n-2} (-1)^{n-1-b} \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.25) (1.00,-0.25)--(1.00,-1.25) (2.00,-0.25)--(2.00,-1.25) ;
\node at (1,-0.75) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-0.5,-1) {$\scriptstyle{a}$};
\node at (2.5,-0.5) {$\scriptstyle{c}$};
\node at (2,-0.5) {$\bullet$};
\node at (0.5,-0.75) {$\scriptstyle{b}$};
\end{scope} \end{tikzpicture}$} \\
& \overset{dc}{\Rrightarrow} \sum\limits_{a+b+c=n-2} (-1)^{n-1-b} \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.25) (1.00,-0.25)--(1.00,-1.25) (2.00,-0.25)--(2.00,-1.25) ;
\node at (1,-0.75) {$\bullet$};
\node at (0,-1) {$\bullet$};
\node at (-0.5,-1) {$\scriptstyle{a}$};
\node at (2.5,-0.5) {$\scriptstyle{c}$};
\node at (2,-0.5) {$\bullet$};
\node at (0.5,-0.75) {$\scriptstyle{b}$};
\end{scope} \end{tikzpicture}
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ; \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (2,2.15) {$\bullet$};
\node at (2.5,2.15) {$\scriptstyle{n}$}; \end{scope} \end{tikzpicture}$}
& \: \overset{yb}{\Rrightarrow} \:
\raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (2,1.85) {$\bullet$};
\node at (2.5,1.85) {$\scriptstyle{n}$}; \end{scope} \end{tikzpicture}$} \overset{\Phi_2}{\Rrightarrow} \sum\limits_{a+b=n-1} (-1)^a \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,0.5) (1.00,1.25)--(1.00,0.5) (2.00,1.25)--(2.00,0.25) ; \draw (0.00,0.5)--(1.00,0) (1.00,0.5)--(0.00,0) ;  \draw (0.00,0)--(0.00,-0.5) (1.00,0)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ; \draw (0.00,0.00)--(0.00,-1) (1.00,-0.75)--(1.00,-1) (2.00,-0.75)--(2.00,-1) ;
\node at (1,0.75) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (1.4,0.75) {$\scriptstyle{a}$};
\node at (2.4,1) {$\scriptstyle{b}$};
 \end{scope} \end{tikzpicture}$} \\
 & \overset{on_2^a}{\Rrightarrow} \sum\limits_{a+b= n-1} (-1)^a \left[ (-1)^a
 \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,0.5) (1.00,1.25)--(1.00,0.5) (2.00,1.25)--(2.00,0.25) ; \draw (0.00,0.5)--(1.00,0) (1.00,0.5)--(0.00,0) ;  \draw (0.00,0)--(0.00,-0.5) (1.00,0)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ; \draw (0.00,0.00)--(0.00,-1) (1.00,-0.75)--(1.00,-1) (2.00,-0.75)--(2.00,-1) ;
\node at (0,0) {$\bullet$};
\node at (2,1) {$\bullet$};
\node at (-0.4,0) {$\scriptstyle{a}$};
\node at (2.4,1) {$\scriptstyle{b}$};
 \end{scope} \end{tikzpicture}$} + \sum\limits_{x+y=a-1} (-1)^x \raisebox{-7mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ; \draw (0.00,0.75)--(0.00,-0.75) (1.00,0.50)--(1.00,-0.5) (2.00,0.50)--(2.00,-0.5) ;  \draw (1.00,-0.5)--(2.00,-1) (2.00,-0.5)--(1.00,-1) ; \draw (0.00,-0.75)--(0.00,-1.25) (1.00,-1)--(1.00,-1.25) (2.00,-1)--(2.00,-1.25) ;
\node at (0,-0.4) {$\bullet$};
\node at (-0.4,-0.4) {$\scriptstyle{x}$};
\node at (1,0) {$\bullet$};
\node at (0.6,0) {$\scriptstyle{y}$};
\node at (2.4,0.4) {$\scriptstyle{b}$};
\node at (2,0.4) {$\bullet$};
 \end{scope} \end{tikzpicture}$}
 \right] \\
 & \overset{SInt}{=} \sum\limits_{a+b=n-1} (-1)^{n-1}   \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,0.5) (1.00,1.25)--(1.00,0.5) (2.00,1.25)--(2.00,0.25) ; \draw (0.00,0.5)--(1.00,0) (1.00,0.5)--(0.00,0) ;  \draw (0.00,0)--(0.00,-0.5) (1.00,0)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ; \draw (0.00,0.00)--(0.00,-1) (1.00,-0.75)--(1.00,-1) (2.00,-0.75)--(2.00,-1) ;
\node at (0,-0.9) {$\bullet$};
\node at (2,0) {$\bullet$};
\node at (-0.4,-0.9) {$\scriptstyle{a}$};
\node at (2.4,0) {$\scriptstyle{b}$};
 \end{scope} \end{tikzpicture}$} - \sum\limits_{a+b+c=n-2} (-1)^b  \raisebox{-7mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ; \draw (0.00,0.75)--(0.00,-0.75) (1.00,0.50)--(1.00,-0.5) (2.00,0.50)--(2.00,-0.5) ;  \draw (1.00,-0.5)--(2.00,-1) (2.00,-0.5)--(1.00,-1) ; \draw (0.00,-0.75)--(0.00,-1.25) (1.00,-1)--(1.00,-1.25) (2.00,-1)--(2.00,-1.25) ;
\node at (0,-0.4) {$\bullet$};
\node at (-0.4,-0.4) {$\scriptstyle{a}$};
\node at (1,0) {$\bullet$};
\node at (0.6,0) {$\scriptstyle{b}$};
\node at (2.4,0.4) {$\scriptstyle{c}$};
\node at (2,0.4) {$\bullet$};
 \end{scope} \end{tikzpicture}$} \\
 & \overset{yb}{\Rrightarrow} \sum\limits_{a+b=n-1} (-1)^{n-1} \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ; \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.5) {$\bullet$};
\node at (2,0.25) {$\bullet$};
\node at (-0.4,-0.5) {$\scriptstyle{a}$};
\node at (2.4,0.25) {$\scriptstyle{b}$}; \end{scope} \end{tikzpicture}$} - \sum\limits_{a+b+c=n-2} (-1)^b  \raisebox{-7mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ; \draw (0.00,0.75)--(0.00,-0.75) (1.00,0.50)--(1.00,-0.5) (2.00,0.50)--(2.00,-0.5) ;  \draw (1.00,-0.5)--(2.00,-1) (2.00,-0.5)--(1.00,-1) ; \draw (0.00,-0.75)--(0.00,-1.25) (1.00,-1)--(1.00,-1.25) (2.00,-1)--(2.00,-1.25) ;
\node at (0,-0.4) {$\bullet$};
\node at (-0.4,-0.4) {$\scriptstyle{a}$};
\node at (1,0) {$\bullet$};
\node at (0.6,0) {$\scriptstyle{b}$};
\node at (2.4,0.4) {$\scriptstyle{c}$};
\node at (2,0.4) {$\bullet$};
 \end{scope} \end{tikzpicture}$}
 \\
 & \overset{SInt}{=} \sum\limits_{a+b=n-1} (-1)^{n-1} \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ; \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.5) {$\bullet$};
\node at (2,0.25) {$\bullet$};
\node at (-0.4,-0.5) {$\scriptstyle{a}$};
\node at (2.4,0.25) {$\scriptstyle{b}$}; \end{scope} \end{tikzpicture}$} + \sum\limits_{a+b+c=n-2} (-1)^{n-1+c}  \raisebox{-7mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ; \draw (0.00,0.75)--(0.00,-0.75) (1.00,0.50)--(1.00,-0.5) (2.00,0.50)--(2.00,-0.5) ;  \draw (1.00,-0.5)--(2.00,-1) (2.00,-0.5)--(1.00,-1) ; \draw (0.00,-0.75)--(0.00,-1.25) (1.00,-1)--(1.00,-1.25) (2.00,-1)--(2.00,-1.25) ;
\node at (0,-1.1) {$\bullet$};
\node at (-0.4,-1.1) {$\scriptstyle{a}$};
\node at (1,0) {$\bullet$};
\node at (0.6,0) {$\scriptstyle{b}$};
\node at (2.4,0.4) {$\scriptstyle{c}$};
\node at (2,0.4) {$\bullet$};
 \end{scope} \end{tikzpicture}
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.25) (1.00,-0.25)--(1.00,-1.25) (2.00,-0.25)--(2.00,-1.25) ;
%\node at (1,-0.75) {$\bullet$};
%\node at (0,-1) {$\bullet$};
%\node at (-0.5,-1) {$\scriptstyle{a}$};
%\node at (2.5,-0.5) {$\scriptstyle{c}$};
%\node at (2,-0.5) {$\bullet$};
%\node at (0.5,-0.75) {$\scriptstyle{b}$};
%\end{scope} \end{tikzpicture}
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2]
  \draw (0.00,4.50)--(0.00,4.25) (1.00,4.50)--(1.00,4.25) (2.00,4.50)--(2.00,4.00) (3.00,4.50)--(3.00,4.00) ;
   \draw (0.00,4.25)--(1.00,3.75) (1.00,4.25)--(0.00,3.75) ;
     \draw (0.00,3.75)--(0.00,3.25) (1.00,3.75)--(1.00,3.50) (2.00,4.00)--(2.00,3.50) (3.00,4.00)--(3.00,3.25) ;
       \draw (1.00,3.50)--(2.00,3.00) (2.00,3.50)--(1.00,3.00) ;
         \draw (0.00,3.25)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) (3.00,3.25)--(3.00,2.50) ;
          \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;
            \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,1.75) (2.00,2.50)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ;
               \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ;
                \draw (0.00,1.75)--(0.00,1.00) (1.00,1.75)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;
                  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
                    \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ;
                     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
                       \draw (0.00,0.00)--(0.00,-0.75) (1.00,0.00)--(1.00,-0.75) (2.00,0.25)--(2.00,-0.75) (3.00,0.25)--(3.00,-0.75) ;
                       \node at (2,1.25) {$\bullet$};
                       \node at (2.4,1.15) {$\scriptstyle{n}$};
                        \end{scope}
                         \end{tikzpicture}$}
       }="TL";
  (50,10)*+{ + \raisebox{-7mm}{$\begin{tikzpicture}
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2]
 \draw (0.00,4.25)--(0.00,3.75) (1.00,4.25)--(1.00,3.75) (2.00,4.25)--(2.00,4.00) (3.00,4.25)--(3.00,4.00) ;
  \draw (2.00,4.00)--(3.00,3.50) (3.00,4.00)--(2.00,3.50) ; \draw (0.00,3.75)--(0.00,3.00) (1.00,3.75)--(1.00,3.25) (2.00,3.50)--(2.00,3.25) (3.00,3.50)--(3.00,3.00) ;
   \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;
      \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ;
       \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ;
       \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
        \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;
         \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
           \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.75) (1.00,0.00)--(1.00,-0.75) (2.00,-0.25)--(2.00,-0.75) (3.00,-0.25)--(3.00,-0.75) ;
           \node at (0,-0.5) {$\bullet$};
           \node at (-0.5,-0.5) {$\scriptstyle{n}$};
            \end{scope} \end{tikzpicture}$} - \sum\limits_{a+b = n-1}  (-1)^b\: \raisebox{-7mm}{$\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2]
  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.25) (3.00,3.50)--(3.00,3.00) ;
    \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;
      \draw (0.00,3.00)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,3.00)--(3.00,2.25) ;
      \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;
       \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;
          \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ;
           \draw (0.00,1.50)--(0.00,0.75) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) (3.00,1.25)--(3.00,0.75) ;
             \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;
               \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
                  \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ;
                   \draw (0.00,0.00)--(0.00,-1) (1.00,0.00)--(1.00,-1) (2.00,-0.25)--(2.00,-1) (3.00,-0.25)--(3.00,-1) ;
                   \node at (1,-0.5) {$\bullet$};
                   \node at (1.4,-0.5) {$\scriptstyle{b}$};
                   \node at (0,-0.8) {$\bullet$};
                   \node at (-0.4,-0.8) {$\scriptstyle{a}$};
                    \end{scope}
                     \end{tikzpicture}$} - \sum\limits_{a+b+c = n-2} (-1)^b \: \raisebox{-7mm}{$\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2]
 \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) (3.00,2.75)--(3.00,2.25) ;
   \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;
     \draw (0.00,2.25)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.25)--(3.00,1.50) ;
      \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
        \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;
         \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;
           \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
             \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ;
              \draw (0.00,0.00)--(0.00,-1.50) (1.00,0.00)--(1.00,-1.50) (2.00,-0.25)--(2.00,-1.50) (3.00,-0.25)--(3.00,-1.50) ;
              \node at (2,-0.5) {$\bullet$};
              \node at (2.4,-0.5) {$\scriptstyle{c}$};
              \node at (1,-0.8) {$\bullet$};
              \node at (0.6,-0.8) {$\scriptstyle{b}$};
              \node at (0,-1.1) {$\bullet$};
              \node at (-0.4,-1.1) {$\scriptstyle{a}$};
               \end{scope}
                \end{tikzpicture}
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2]
  \draw (0.00,4.50)--(0.00,4.25) (1.00,4.50)--(1.00,4.25) (2.00,4.50)--(2.00,4.00) (3.00,4.50)--(3.00,4.00) ;
   \draw (0.00,4.25)--(1.00,3.75) (1.00,4.25)--(0.00,3.75) ;
     \draw (0.00,3.75)--(0.00,3.25) (1.00,3.75)--(1.00,3.50) (2.00,4.00)--(2.00,3.50) (3.00,4.00)--(3.00,3.25) ;
       \draw (1.00,3.50)--(2.00,3.00) (2.00,3.50)--(1.00,3.00) ;
         \draw (0.00,3.25)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) (3.00,3.25)--(3.00,2.50) ;
          \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;
            \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,1.75) (2.00,2.50)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ;
               \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ;
                \draw (0.00,1.75)--(0.00,1.00) (1.00,1.75)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;
                  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
                    \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ;
                     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
                       \draw (0.00,0.00)--(0.00,-0.75) (1.00,0.00)--(1.00,-0.75) (2.00,0.25)--(2.00,-0.75) (3.00,0.25)--(3.00,-0.75) ;
                       \node at (2,1.25) {$\bullet$};
                       \node at (2.4,1.15) {$\scriptstyle{n}$};
                        \end{scope}
                         \end{tikzpicture}$} &  \: \overset{yb}{\Rrightarrow} \:
     \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,4.50)--(0.00,4.00) (1.00,4.50)--(1.00,4.25) (2.00,4.50)--(2.00,4.25) (3.00,4.50)--(3.00,4.00) ;  \draw (1.00,4.25)--(2.00,3.75) (2.00,4.25)--(1.00,3.75) ;  \draw (0.00,4.00)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,4.00)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,1.75) (1.00,2.25)--(1.00,1.75) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ;   \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.75)--(0.00,1.00) (1.00,1.75)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
     \node at (2,1.25) {$\bullet$};
    \node at (2.4,1.15) {$\scriptstyle{n}$}; \end{scope} \end{tikzpicture}$} \\
    & \overset{\Upsilon}{\Rrightarrow}
 \raisebox{-9mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,4.50)--(0.00,4.00) (1.00,4.50)--(1.00,4.25) (2.00,4.50)--(2.00,4.25) (3.00,4.50)--(3.00,4.00) ;  \draw (1.00,4.25)--(2.00,3.75) (2.00,4.25)--(1.00,3.75) ;  \draw (0.00,4.00)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,4.00)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,1.75) (1.00,2.25)--(1.00,1.75) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ;   \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.75)--(0.00,1.00) (1.00,1.75)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
     \node at (0,-0.1) {$\bullet$};
    \node at (-0.4,-0.1) {$\scriptstyle{n}$}; \end{scope} \end{tikzpicture}$} +
 \sum\limits_{a+b=n-1} (-1)^b \left[ - \: \raisebox{-9mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.25) (3.00,3.50)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,3.00)--(3.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,0.75) (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,1.00) (3.00,1.50)--(3.00,1.00) ;   \draw (2.00,1.00)--(3.00,0.50) (3.00,1.00)--(2.00,0.50) ; \draw (0.00,0.75)--(0.00,0.00) (1.00,0.75)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) (3.00,0.50)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-1) (1.00,-0.25)--(1.00,-1) (2.00,-0.25)--(2.00,-1) (3.00,0.00)--(3.00,-1) ;
\node at (0,-0.7) {$\bullet$};
\node at (1,-0.4) {$\bullet$};
\node at (-0.4,-0.7) {$\scriptstyle{a}$};
\node at (0.6,-0.4) {$\scriptstyle{b}$};
 \end{scope} \end{tikzpicture}$} +
\raisebox{-10mm}{$ \begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,3.75)--(0.00,3.25) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.50) (3.00,3.75)--(3.00,3.25) ;  \draw (1.00,3.50)--(2.00,3.00) (2.00,3.50)--(1.00,3.00) ;  \draw (0.00,3.25)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) (3.00,3.25)--(3.00,2.50) ; \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) (3.00,2.50)--(3.00,1.75) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ;  \draw (0.00,1.75)--(0.00,1.00) (1.00,1.50)--(1.00,1.00) (2.00,1.50)--(2.00,1.25) (3.00,1.75)--(3.00,1.25) ;   \draw (2.00,1.25)--(3.00,0.75) (3.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,1.00)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.75) (1.00,0.00)--(1.00,-0.75) (2.00,0.25)--(2.00,-0.75) (3.00,0.25)--(3.00,-0.75) ;
 \node at (0,-0.7) {$\bullet$};
\node at (2,-0.4) {$\bullet$};
\node at (-0.4,-0.7) {$\scriptstyle{a}$};
\node at (1.6,-0.4) {$\scriptstyle{b}$};\end{scope} \end{tikzpicture}$} \right] - \sum\limits_{a+b+c = n-2} (-1)^b \: \raisebox{-7mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) (3.00,2.75)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.25)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.25) (1.00,0.00)--(1.00,-1.25) (2.00,-0.25)--(2.00,-1.25) (3.00,-0.25)--(3.00,-1.25) ;
\node at (0,-1) {$\bullet$};
\node at (1,-0.7) {$\bullet$};
\node at (2,-0.4) {$\bullet$};
\node at (-0.4,-1) {$\scriptstyle{a}$};
\node at (0.6,-0.7) {$\scriptstyle{b}$};
\node at (2.4,-0.4) {$\scriptstyle{c}$};
 \end{scope} \end{tikzpicture}
\begin{tikzpicture}
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2]
 \draw (0.00,4.25)--(0.00,3.75) (1.00,4.25)--(1.00,3.75) (2.00,4.25)--(2.00,4.00) (3.00,4.25)--(3.00,4.00) ;
  \draw (2.00,4.00)--(3.00,3.50) (3.00,4.00)--(2.00,3.50) ; \draw (0.00,3.75)--(0.00,3.00) (1.00,3.75)--(1.00,3.25) (2.00,3.50)--(2.00,3.25) (3.00,3.50)--(3.00,3.00) ;
   \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;
      \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ;
       \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ;
       \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
        \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;
         \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
           \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.75) (1.00,0.00)--(1.00,-0.75) (2.00,-0.25)--(2.00,-0.75) (3.00,-0.25)--(3.00,-0.75) ;
           \node at (0,-0.5) {$\bullet$};
           \node at (-0.5,-0.5) {$\scriptstyle{n}$};
            \end{scope} \end{tikzpicture}$}
\;\; - \sum\limits_{a+b = n-1}  (-1)^b\: \raisebox{-9mm}{$\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2]
  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.25) (3.00,3.50)--(3.00,3.00) ;
    \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;
      \draw (0.00,3.00)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,3.00)--(3.00,2.25) ;
      \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;
       \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;
          \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ;
           \draw (0.00,1.50)--(0.00,0.75) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) (3.00,1.25)--(3.00,0.75) ;
             \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;
               \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
                  \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ;
                   \draw (0.00,0.00)--(0.00,-1) (1.00,0.00)--(1.00,-1) (2.00,-0.25)--(2.00,-1) (3.00,-0.25)--(3.00,-1) ;
                   \node at (1,-0.5) {$\bullet$};
                   \node at (1.4,-0.5) {$\scriptstyle{b}$};
                   \node at (0,-0.8) {$\bullet$};
                   \node at (-0.4,-0.8) {$\scriptstyle{a}$};
                    \end{scope}
                     \end{tikzpicture}$}
\;\; - \sum\limits_{a+b+c = n-2} (-1)^b \: \raisebox{-9mm}{$\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2]
 \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) (3.00,2.75)--(3.00,2.25) ;
   \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;
     \draw (0.00,2.25)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.25)--(3.00,1.50) ;
      \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
        \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;
         \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;
           \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
             \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ;
              \draw (0.00,0.00)--(0.00,-1.50) (1.00,0.00)--(1.00,-1.50) (2.00,-0.25)--(2.00,-1.50) (3.00,-0.25)--(3.00,-1.50) ;
              \node at (2,-0.5) {$\bullet$};
              \node at (2.4,-0.5) {$\scriptstyle{c}$};
              \node at (1,-0.8) {$\bullet$};
              \node at (0.6,-0.8) {$\scriptstyle{b}$};
              \node at (0,-1.1) {$\bullet$};
              \node at (-0.4,-1.1) {$\scriptstyle{a}$};
               \end{scope}
                \end{tikzpicture}
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2]
  \draw (0.00,4.50)--(0.00,4.25) (1.00,4.50)--(1.00,4.25) (2.00,4.50)--(2.00,4.00) (3.00,4.50)--(3.00,4.00) ;
   \draw (0.00,4.25)--(1.00,3.75) (1.00,4.25)--(0.00,3.75) ;
     \draw (0.00,3.75)--(0.00,3.25) (1.00,3.75)--(1.00,3.50) (2.00,4.00)--(2.00,3.50) (3.00,4.00)--(3.00,3.25) ;
       \draw (1.00,3.50)--(2.00,3.00) (2.00,3.50)--(1.00,3.00) ;
         \draw (0.00,3.25)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) (3.00,3.25)--(3.00,2.50) ;
          \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;
            \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,1.75) (2.00,2.50)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ;
               \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ;
                \draw (0.00,1.75)--(0.00,1.00) (1.00,1.75)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;
                  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
                    \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ;
                     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
                       \draw (0.00,0.00)--(0.00,-0.75) (1.00,0.00)--(1.00,-0.75) (2.00,0.25)--(2.00,-0.75) (3.00,0.25)--(3.00,-0.75) ;
                       \node at (2,1.25) {$\bullet$};
                       \node at (2.4,1.15) {$\scriptstyle{n}$};
                        \end{scope}
                         \end{tikzpicture}$}
\:  = \:
  (-1)^{n+1}  \: \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,4.50)--(0.00,4.25) (1.00,4.50)--(1.00,4.25) (2.00,4.50)--(2.00,4.00) (3.00,4.50)--(3.00,4.00) ; \draw (0.00,4.25)--(1.00,3.75) (1.00,4.25)--(0.00,3.75) ;  \draw (0.00,3.75)--(0.00,3.25) (1.00,3.75)--(1.00,3.50) (2.00,4.00)--(2.00,3.50) (3.00,4.00)--(3.00,3.25) ;  \draw (1.00,3.50)--(2.00,3.00) (2.00,3.50)--(1.00,3.00) ;  \draw (0.00,3.25)--(0.00,2.50) (1.00,3.00)--(1.00,2.50) (2.00,3.00)--(2.00,2.75) (3.00,3.25)--(3.00,2.75) ;   \draw (2.00,2.75)--(3.00,2.25) (3.00,2.75)--(2.00,2.25) ; \draw (0.00,2.50)--(0.00,2.00) (1.00,2.50)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) (3.00,1.75)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
       \node at (2,2) {$\bullet$};
       \node at (1.6,2) {$\scriptstyle{n}$};
        \end{scope} \end{tikzpicture}$}
\;\; \overset{yb}{\Rrightarrow} \:
(-1)^{n+1} \: \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,4.25)--(0.00,4.00) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,3.75) (3.00,4.25)--(3.00,3.75) ; \draw (0.00,4.00)--(1.00,3.50) (1.00,4.00)--(0.00,3.50) ;  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;   \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.00)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.50)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
               \node at (2,1.8) {$\bullet$};
       \node at (2.4,1.8) {$\scriptstyle{n}$};
        \end{scope} \end{tikzpicture}$} \\
        & \overset{\Upsilon}{\Rrightarrow} \: (-1)^{n+1}
 \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,4.25)--(0.00,4.00) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,3.75) (3.00,4.25)--(3.00,3.75) ; \draw (0.00,4.00)--(1.00,3.50) (1.00,4.00)--(0.00,3.50) ;  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;   \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.00)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.50)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
               \node at (0,0.25) {$\bullet$};
       \node at (-0.4,0.25) {$\scriptstyle{n}$};
        \end{scope} \end{tikzpicture}$} '
\;\; +
\sum\limits_{a+b=n-1} (-1)^{b+n}
   \left[ \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) (3.00,3.50)--(3.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.00)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;   \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.50)--(0.00,0.75) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) (3.00,1.25)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,-0.5) (1.00,0.50)--(1.00,-0.25) (2.00,0.50)--(2.00,-0.25) (3.00,0.75)--(3.00,-0.5) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ;  \draw (0.00,-0.5)--(0.00,-1) (1.00,-0.75)--(1.00,-1) (2.00,-0.75)--(2.00,-1) (3.00,-0.5)--(3.00,-1) ;
        \node at (0,0) {$\bullet$};
        \node at (-0.4,0) {$\scriptstyle{a}$};
        \node at (0.6,0.4) {$\scriptstyle{b}$};
        \node at (1,0.4) {$\bullet$};
         \end{scope} \end{tikzpicture}$}
     \:\;  - \:
\raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) (3.00,3.50)--(3.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.00)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;   \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.25)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,-0.5) (1.00,0.50)--(1.00,-0.25) (2.00,0.75)--(2.00,-0.25) (3.00,0.75)--(3.00,-0.5) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ;  \draw (0.00,-0.5)--(0.00,-1) (1.00,-0.75)--(1.00,-1) (2.00,-0.75)--(2.00,-1) (3.00,-0.5)--(3.00,-1) ;
        \node at (0,0) {$\bullet$};
        \node at (-0.4,0) {$\scriptstyle{a}$};
        \node at (2.4,0.5) {$\scriptstyle{b}$};
        \node at (2,0.5) {$\bullet$};
 \end{scope} \end{tikzpicture}$} \right]
-(-1)^{n+1} \sum\limits_{\overset{\scs a+b+c}{\scs =n-2}} (-1)^{b} \: \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,2.75)--(3.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,0.75) (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,1.00) (3.00,1.50)--(3.00,1.00) ;   \draw (2.00,1.00)--(3.00,0.50) (3.00,1.00)--(2.00,0.50) ; \draw (0.00,0.75)--(0.00,-0.5) (1.00,0.75)--(1.00,-0.25) (2.00,0.5)--(2.00,-0.25) (3.00,0.5)--(3.00,-0.5) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ;  \draw (0.00,-0.5)--(0.00,-1) (1.00,-0.75)--(1.00,-1) (2.00,-0.75)--(2.00,-1) (3.00,-0.5)--(3.00,-1) ;
\node at (0,-0.2) {$\bullet$};
\node at (-0.4,-0.2) {$\scriptstyle{a}$};
\node at (0.6,0) {$\scriptstyle{b}$};
\node at (1.6,0.4) {$\scriptstyle{c}$};
\node at (1,0) {$\bullet$};
\node at (2,0.4) {$\bullet$};
 \end{scope} \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,2.75)--(3.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;   \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.50)--(0.00,0.75) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) (3.00,1.25)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.25) (1.00,0.00)--(1.00,-1.25) (2.00,-0.25)--(2.00,-1.25) (3.00,-0.25)--(3.00,-1.25) ;
 \node at (0,-1) {$\bullet$};
 \node at (2,-0.7) {$\bullet$};
 \node at (1,-0.4) {$\bullet$};
 \node at (-0.4,-1) {$\scriptstyle{a}$};
 \node at (0.6,-0.4) {$\scriptstyle{c}$};
 \node at (2.4,-0.7) {$\scriptstyle{d}$};
 \end{scope} \end{tikzpicture}
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) (3.00,3.50)--(3.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.00)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;   \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.25)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,-0.5) (1.00,0.50)--(1.00,-0.25) (2.00,0.75)--(2.00,-0.25) (3.00,0.75)--(3.00,-0.5) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ;  \draw (0.00,-0.5)--(0.00,-1) (1.00,-0.75)--(1.00,-1) (2.00,-0.75)--(2.00,-1) (3.00,-0.5)--(3.00,-1) ;
        \node at (0,0) {$\bullet$};
        \node at (-0.4,0) {$\scriptstyle{a}$};
        \node at (2.4,0.5) {$\scriptstyle{b}$};
        \node at (2,0.5) {$\bullet$};
 \end{scope} \end{tikzpicture}$}
 \overset{SInt}{=}
 \sum\limits_{a+b = n-1}  \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) (3.00,3.50)--(3.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.00)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;   \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.25)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,-0.5) (1.00,0.50)--(1.00,-0.25) (2.00,0.75)--(2.00,-0.25) (3.00,0.75)--(3.00,-0.5) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ;  \draw (0.00,-0.5)--(0.00,-1) (1.00,-0.75)--(1.00,-1) (2.00,-0.75)--(2.00,-1) (3.00,-0.5)--(3.00,-1) ;
        \node at (0,-0.7) {$\bullet$};
        \node at (-0.4,-0.7) {$\scriptstyle{a}$};
        \node at (2.4,0.5) {$\scriptstyle{b}$};
        \node at (2,0.5) {$\bullet$};
 \end{scope} \end{tikzpicture}$}
\\
 & \qquad \overset{on_2^b}{\Rrightarrow} \sum\limits_{a+b=n-1} (-1)^b
 \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) (3.00,3.50)--(3.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.00)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;   \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.25)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,-0.5) (1.00,0.50)--(1.00,-0.25) (2.00,0.75)--(2.00,-0.25) (3.00,0.75)--(3.00,-0.5) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ;  \draw (0.00,-0.5)--(0.00,-1.25) (1.00,-0.75)--(1.00,-1.25) (2.00,-0.75)--(2.00,-1.25) (3.00,-0.5)--(3.00,-1.25) ;
        \node at (0,-1) {$\bullet$};
        \node at (-0.4,-1) {$\scriptstyle{a}$};
        \node at (0.6,-0.8) {$\scriptstyle{b}$};
        \node at (1,-0.8) {$\bullet$};
 \end{scope} \end{tikzpicture}$} + \sum\limits_{a+c+d=n-2} (-1)^c \raisebox{-7mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,2.75)--(3.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.50)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1) (1.00,0.00)--(1.00,-1) (2.00,-0.25)--(2.00,-1) (3.00,-0.25)--(3.00,-1) ;
  \node at (0,-1) {$\bullet$};
 \node at (1,-0.7) {$\bullet$};
 \node at (2,-0.4) {$\bullet$};
 \node at (-0.4,-1) {$\scriptstyle{a}$};
 \node at (1.6,-0.4) {$\scriptstyle{d}$};
 \node at (0.6,-0.7) {$\scriptstyle{c}$};
  \end{scope} \end{tikzpicture}$} \\
 &  \qquad \overset{ \{ SInt, \: yb, \: yb \}
 +
\{ SInt, \: yb \}}{\Rrightarrow}
 \sum\limits_{a+b=n-1} (-1)^{b+1} \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.25) (3.00,3.50)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,3.00)--(3.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;   \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.50)--(0.00,0.75) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) (3.00,1.25)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1) (1.00,0.00)--(1.00,-1) (2.00,-0.25)--(2.00,-1) (3.00,-0.25)--(3.00,-1) ;
        \node at (0,-1) {$\bullet$};
        \node at (-0.4,-1) {$\scriptstyle{a}$};
        \node at (0.6,-0.8) {$\scriptstyle{b}$};
        \node at (1,-0.8) {$\bullet$}; \end{scope} \end{tikzpicture}$}
+
\sum\limits_{a+c+d=n-2} (-1)^{c+1} \raisebox{-7mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) (3.00,2.75)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.25)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1) (1.00,0.00)--(1.00,-1) (2.00,-0.25)--(2.00,-1) (3.00,-0.25)--(3.00,-1) ;
  \node at (0,-1) {$\bullet$};
 \node at (1,-0.7) {$\bullet$};
 \node at (2,-0.4) {$\bullet$};
 \node at (-0.4,-1) {$\scriptstyle{a}$};
 \node at (1.6,-0.4) {$\scriptstyle{d}$};
 \node at (0.6,-0.7) {$\scriptstyle{c}$};
\end{scope} \end{tikzpicture}
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,2.75)--(3.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,0.75) (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,1.00) (3.00,1.50)--(3.00,1.00) ;   \draw (2.00,1.00)--(3.00,0.50) (3.00,1.00)--(2.00,0.50) ; \draw (0.00,0.75)--(0.00,-0.5) (1.00,0.75)--(1.00,-0.25) (2.00,0.5)--(2.00,-0.25) (3.00,0.5)--(3.00,-0.5) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ;  \draw (0.00,-0.5)--(0.00,-1) (1.00,-0.75)--(1.00,-1) (2.00,-0.75)--(2.00,-1) (3.00,-0.5)--(3.00,-1) ;
\node at (0,-0.3) {$\bullet$};
\node at (-0.4,-0.3) {$\scriptstyle{a}$};
\node at (0.6,0) {$\scriptstyle{b}$};
\node at (1.6,0.4) {$\scriptstyle{c}$};
\node at (1,0) {$\bullet$};
\node at (2,0.4) {$\bullet$};
 \end{scope} \end{tikzpicture}$}
\overset{SInt}{=}
\sum\limits_{\overset{\scs a+b+c}{\scs =n-2}} (-1)^{n+b+a} \: \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,2.75)--(3.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,0.75) (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,1.00) (3.00,1.50)--(3.00,1.00) ;   \draw (2.00,1.00)--(3.00,0.50) (3.00,1.00)--(2.00,0.50) ; \draw (0.00,0.75)--(0.00,-0.5) (1.00,0.75)--(1.00,-0.25) (2.00,0.5)--(2.00,-0.25) (3.00,0.5)--(3.00,-0.5) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ;  \draw (0.00,-0.5)--(0.00,-1) (1.00,-0.75)--(1.00,-1) (2.00,-0.75)--(2.00,-1) (3.00,-0.5)--(3.00,-1) ;
\node at (0,-0.7) {$\bullet$};
\node at (-0.4,-0.7) {$\scriptstyle{a}$};
\node at (0.6,0) {$\scriptstyle{b}$};
\node at (1.6,0.4) {$\scriptstyle{c}$};
\node at (1,0) {$\bullet$};
\node at (2,0.4) {$\bullet$};
 \end{scope} \end{tikzpicture}$} \\
  \qquad \overset{\Theta_{b,c}}{\Rrightarrow}
 \sum\limits_{\overset{\scs a+b+c}{\scs =n-2}} (-1)^{b} \:
 \raisebox{-8mm}{$\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick,scale=1.2] \draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,2.75)--(3.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,0.75) (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,1.00) (3.00,1.50)--(3.00,1.00) ;   \draw (2.00,1.00)--(3.00,0.50) (3.00,1.00)--(2.00,0.50) ; \draw (0.00,0.75)--(0.00,-0.5) (1.00,0.75)--(1.00,-0.25) (2.00,0.5)--(2.00,-0.25) (3.00,0.5)--(3.00,-0.5) ;  \draw (1.00,-0.25)--(2.00,-0.75) (2.00,-0.25)--(1.00,-0.75) ;  \draw (0.00,-0.5)--(0.00,-1.5) (1.00,-0.75)--(1.00,-1.5) (2.00,-0.75)--(2.00,-1.5) (3.00,-0.5)--(3.00,-1.5) ;
\node at (0,-1.3) {$\bullet$};
\node at (-0.4,-1.3) {$\scriptstyle{a}$};
\node at (2.4,-1) {$\scriptstyle{b}$};
\node at (0.6,-0.8) {$\scriptstyle{c}$};
\node at (2,-1) {$\bullet$};
\node at (1,-0.8) {$\bullet$};
 \end{scope} \end{tikzpicture}$}
+
\sum\limits_{\overset{\scs a+b+c}{\scs =n-2}} \sum\limits_{j= \text{min}(b,c)}^{\text{max}(b,c)-1} (-1)^{c+b+j + jc + \delta_{\text{max}(b,c),b}} \: \raisebox{-7mm}{$
 \begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
\draw (2.00,0.25)--(4.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.5) (1.00,0.00)--(1.00,-1.5) (2.00,-0.25)--(2.00,-1.5) (4.00,-0.25)--(4.00,-1.5) ;
 \node at (0,-1.3) {$\bullet$};
 \node at (-0.4,-1.3) {$\scriptstyle{a}$};
 \node at (1,-0.4) {$\bullet$};
 \node at (2,-0.8) {$\bullet$};
 \node at (0.6,-0.4) {$\scriptstyle{j}$};
 \node at (2.7,-0.8) {$\scriptstyle{\substack{b+c \\-1-j}}$};
  \end{scope} \end{tikzpicture}
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
\draw (2.00,0.25)--(4.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.5) (1.00,0.00)--(1.00,-1.5) (2.00,-0.25)--(2.00,-1.5) (4.00,-0.25)--(4.00,-1.5) ;
 \node at (0,-1.3) {$\bullet$};
 \node at (-0.4,-1.3) {$\scriptstyle{a}$};
 \node at (1,-0.4) {$\bullet$};
 \node at (2,-0.8) {$\bullet$};
 \node at (0.6,-0.4) {$\scriptstyle{j}$};
 \node at (2.7,-0.8) {$\scriptstyle{\substack{b+c \\-1-j}}$};
  \end{scope} \end{tikzpicture}$}
\end{align}
reduces to 0 as follows:
\begin{align}\nn
\sum\limits_{\overset{\scs a+b+c}{\scs =n-2}} \sum\limits_{j= \text{min}(b,c)}^{\text{max}(b,c)-1} (-1)^{c+b+j + jc + \delta_{\text{max}(b,c),b}} \: \raisebox{-7mm}{$
 \begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
\draw (2.00,0.25)--(4.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.5) (1.00,0.00)--(1.00,-1.5) (2.00,-0.25)--(2.00,-1.5) (4.00,-0.25)--(4.00,-1.5) ;
 \node at (0,-1.3) {$\bullet$};
 \node at (-0.4,-1.3) {$\scriptstyle{a}$};
 \node at (1,-0.4) {$\bullet$};
 \node at (2,-0.8) {$\bullet$};
 \node at (0.6,-0.4) {$\scriptstyle{j}$};
 \node at (2.7,-0.8) {$\scriptstyle{\substack{b+c \\-1-j}}$};
  \end{scope} \end{tikzpicture}$}
  \;=\;\\
\sum\limits_{\overset{\scs a+b+c}{\scs =n-2}} \sum\limits_{j= b}^{c-1} (-1)^{c+b+j + jc} \: \raisebox{-7mm}{$
 \begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
\draw (2.00,0.25)--(4.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.5) (1.00,0.00)--(1.00,-1.5) (2.00,-0.25)--(2.00,-1.5) (4.00,-0.25)--(4.00,-1.5) ;
 \node at (0,-1.3) {$\bullet$};
 \node at (-0.4,-1.3) {$\scriptstyle{a}$};
 \node at (1,-0.4) {$\bullet$};
 \node at (2,-0.8) {$\bullet$};
 \node at (0.6,-0.4) {$\scriptstyle{j}$};
 \node at (2.7,-0.8) {$\scriptstyle{\substack{b+c \\-1-j}}$};
  \end{scope} \end{tikzpicture}$}
  -
  \sum\limits_{\overset{\scs a+b+c}{\scs =n-2}} \sum\limits_{j= c}^{b-1} (-1)^{c+b+j + jc} \: \raisebox{-7mm}{$
 \begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
\draw (2.00,0.25)--(4.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.5) (1.00,0.00)--(1.00,-1.5) (2.00,-0.25)--(2.00,-1.5) (4.00,-0.25)--(4.00,-1.5) ;
 \node at (0,-1.3) {$\bullet$};
 \node at (-0.4,-1.3) {$\scriptstyle{a}$};
 \node at (1,-0.4) {$\bullet$};
 \node at (2,-0.8) {$\bullet$};
 \node at (0.6,-0.4) {$\scriptstyle{j}$};
 \node at (2.7,-0.8) {$\scriptstyle{\substack{b+c \\-1-j}}$};
  \end{scope} \end{tikzpicture}
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
\draw (2.00,0.25)--(4.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.5) (1.00,0.00)--(1.00,-1.5) (2.00,-0.25)--(2.00,-1.5) (4.00,-0.25)--(4.00,-1.5) ;
 \node at (0,-1.3) {$\bullet$};
 \node at (-0.4,-1.3) {$\scriptstyle{a}$};
 \node at (1,-0.4) {$\bullet$};
 \node at (2,-0.8) {$\bullet$};
 \node at (0.6,-0.4) {$\scriptstyle{j}$};
 \node at (2.7,-0.8) {$\scriptstyle{\substack{b+c \\-1-j}}$};
  \end{scope} \end{tikzpicture}$}
  =
  \sum\limits_{b=1}^{n-2} \sum\limits_{c=1}^{b-1} \sum\limits_{j= c}^{b-1} (-1)^{b+c+j}[(-1)^{jb}-(-1)^{jc}] \: \raisebox{-7mm}{$
 \begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
\draw (2.00,0.25)--(4.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.5) (1.00,0.00)--(1.00,-1.5) (2.00,-0.25)--(2.00,-1.5) (4.00,-0.25)--(4.00,-1.5) ;
 \node at (0,-1.3) {$\bullet$};
 \node at (-0.4,-1.3) {$\scriptstyle{a}$};
 \node at (1,-0.4) {$\bullet$};
 \node at (2,-0.8) {$\bullet$};
 \node at (0.6,-0.4) {$\scriptstyle{j}$};
 \node at (2.7,-0.8) {$\scriptstyle{\substack{b+c \\-1-j}}$};
  \end{scope} \end{tikzpicture}$}
\end{align}
where
\[
\left[ (-1)^{jc} - (-1)^{jb}\right]
=
\left\{
  \begin{array}{cl}
    2, & \hbox{if $b$ is even, $c$ is odd, and $j$ is odd,} \\
    -2, & \hbox{if $b$ is odd, $c$ is even, and $j$ is odd, } \\
    0 & \hbox{otherwise.}
  \end{array}
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
\draw (2.00,0.25)--(4.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.5) (1.00,0.00)--(1.00,-1.5) (2.00,-0.25)--(2.00,-1.5) (4.00,-0.25)--(4.00,-1.5) ;
 \node at (0,-1.3) {$\bullet$};
 \node at (-0.4,-1.3) {$\scriptstyle{a}$};
 \node at (1,-0.4) {$\bullet$};
 \node at (2,-0.8) {$\bullet$};
 \node at (0.6,-0.4) {$\scriptstyle{j}$};
 \node at (2.7,-0.8) {$\scriptstyle{\substack{b+c \\-1-j}}$};
  \end{scope} \end{tikzpicture}
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
\draw (2.00,0.25)--(4.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.5) (1.00,0.00)--(1.00,-1.5) (2.00,-0.25)--(2.00,-1.5) (4.00,-0.25)--(4.00,-1.5) ;
 \node at (0,-1.3) {$\bullet$};
 \node at (-0.4,-1.3) {$\scriptstyle{a}$};
 \node at (1,-0.4) {$\bullet$};
 \node at (2,-0.8) {$\bullet$};
 \node at (0.6,-0.4) {$\scriptstyle{j}$};
 \node at (2.9,-0.8) {$\scriptstyle{\substack{2\ell_1+\\2\ell_2-j}}$};
  \end{scope} \end{tikzpicture}}
\nn \\ \nn
&  \qquad + \;\;
\sum_{\ell_1=0}^{\lfloor \frac{n-2}{2} \rfloor} \sum_{\ell_2=0}^{\lfloor \frac{2\ell_1}{2} \rfloor }  \sum_{j=2\ell_2}^{2\ell_1}
  (-1)^{j}\left[ (-1)^{j(2\ell_2)} - (-1)^{j(2\ell_1+1)}\right]
\hackcenter{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.2] \draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;
\draw (2.00,0.25)--(4.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1.5) (1.00,0.00)--(1.00,-1.5) (2.00,-0.25)--(2.00,-1.5) (4.00,-0.25)--(4.00,-1.5) ;
 \node at (0,-1.3) {$\bullet$};
 \node at (-0.4,-1.3) {$\scriptstyle{a}$};
 \node at (1,-0.4) {$\bullet$};
 \node at (2,-0.8) {$\bullet$};
 \node at (0.6,-0.4) {$\scriptstyle{j}$};
 \node at (2.9,-0.8) {$\scriptstyle{\substack{2\ell_1+\\2\ell_2-j}}$};
  \end{scope} \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.35,.7) .. controls ++(0,-.3) and ++(0,.3).. (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.7);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (-0.2,-0.52) {$\bullet$};
\end{tikzpicture}
& \underset{(i_\lambda^1)^-}{\equiv}
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.35,.7) .. controls ++(0,-.3) and ++(0,.3).. (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.7);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (-0.8,-0.62) {$\bullet$};
\end{tikzpicture} \underset{i_\lambda^4}{\equiv}
(-1)^\lambda
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.35,.7) .. controls ++(0,-.3) and ++(0,.3).. (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.7);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (-0.2,0.2) {$\bullet$};
\end{tikzpicture} + 2
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.35,.7) .. controls ++(0,-.3) and ++(0,.3).. (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.7);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
                %%% Odd bubble part
 \draw[-,thick,black,scale=1] (-0.5,0.3) to[out=180,in=90] (-.7,0.1);
  \draw[-,thick,black,scale=1] (-0.3,0.1) to[out=90,in=0] (-0.5,0.3);
 \draw[-,thick,black,scale=1] (-.7,0.1) to[out=-90,in=180] (-0.5,-0.1);
  \draw[-,thick,black,scale=1] (-0.5,-0.1) to[out=0,in=-90] (-0.3,0.1);
  \draw[-,thick,black,scale=1] (-0.36,-0.095) to (-0.64,0.23);
  \draw[-,thick,black,scale=1] (-0.36,0.23) to (-0.64,-0.095);
\end{tikzpicture}
\\
&\underset{(-1)^\lambda on_{1,\lambda-2} + 2 s_{\lambda,1}}{\Rrightarrow}
(-1)^{\lambda+1}
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.35,.7) .. controls ++(0,-.3) and ++(0,.3).. (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.7);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (0.2,-0.3) {$\bullet$};
\end{tikzpicture} + (-1)^\lambda  \begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.55) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.55);
   \end{tikzpicture} + 2
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.35,.7) .. controls ++(0,-.3) and ++(0,.3)..(-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.7);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
                %%% Odd bubble part
\draw[-,thick,black,scale=1] (-0.1,0.6) to[out=180,in=90] (-0.3,0.4);
  \draw[-,thick,black,scale=1] (0.1,0.4) to[out=90,in=0] (-0.1,0.6);
 \draw[-,thick,black,scale=1] (-.3,0.4) to[out=-90,in=180] (-0.1,0.2);
  \draw[-,thick,black,scale=1] (-0.1,0.2) to[out=0,in=-90] (0.1,0.4);
  \draw[-,thick,black,scale=1] (0.04,0.205) to (-0.24,0.53);
  \draw[-,thick,black,scale=1] (0.04,0.53) to (-0.24,0.205);
\end{tikzpicture}
\begin{tikzpicture}[baseline=0]
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.7,-.25) {$\color{black}\scriptstyle{-n-1}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
   \node at (0.55,0.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.55) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.55);
	\node at (-0.28,0.25) {$\bullet$};
	\node at (0.3,0.35) {$\bullet$};
   \node at (-0.45,0.25) {$\color{black}\scriptstyle{n}$};
\end{tikzpicture} + (1 + (-1)^\lambda)
\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
   \node at (0.55,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.55) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.55);
   \end{tikzpicture}
\begin{tikzpicture}[baseline = 0,scale=0.55]
	\draw[-,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-0.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
        \draw[-,thick,black] (0.3,-1.5) to (-0.3,-2.6);
        \draw[-,thick,black] (0.5,-2.6) to[out=0,in=270] (0.8,-1.8);
        \draw[-,thick,black] (0.2,-2.3) to[out=130,in=180] (0.5,-2.6);
        \draw[-,thick,black] (-0.2,-1.8) to (0.2,-2.3);
        \draw[-,thick,black] (-0.2,-1.8) to[out=130,in=0] (-0.5,-1.6);
        \draw[->,thick,black] (-0.5,-1.6) to[out=180,in=-270] (-0.8,-2.6);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        %% LEFT CROSSING PART
        \draw[-,thick,black] (0.3,-1.5) to (-1.5,-0.5);
        \draw[->,thick,black] (-1.5,-0.5) to (-1.5,0.9);
        \draw[-,thick,black]  (0.3,-0.5) to (-1.5,-1.5);
        \draw[-,thick,black] (-1.5,-1.5) to (-1.5,-2.6);
        \draw (0.8,-0.5) to (0.8,-2);
        \draw[-,thick,black] (-0.8,0.5) to (-0.8,0.9);
        \draw[->,thick,black] (-0.3,0.5) to (-0.3,0.9);
        \node at (-0.25,0.5) {$\bullet$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0,scale=0.55]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
        \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[-,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[-,thick,black] (-0.3,-1.5) to (0.3,-2.5);
         \draw[-,thick,black] (-0.5,-2.5) to[out=180,in=-90] (-0.8,-1.5);
         \draw[-,thick,black] (-0.2,-2.2) to[out=230,in=0] (-0.5,-2.5);
         \draw[-,thick,black] (-0.2,-2.2) to (0.2,-1.7);
         \draw[-,thick,black] (0.2,-1.7) to[out=50,in=180] (0.5,-1.6);
          \draw[->,thick,black] (0.5,-1.6) to[out=0,in=90] (0.7,-2.9);
    \node at (1.8,0.5) {$\scriptstyle{\lambda}$};
    %% RIGHT CROSSING PART
        \draw[-,thick,black] (-0.3,-1.5) to (1.5,-0.5);
        \draw[->,thick,black] (1.5,-0.5) to (1.5,0.5);
        \draw[-,thick,black] (-0.3,-0.5) to (1.5,-1.5);
        \draw[-,thick,black] (1.5,-1.5) to (1.5,-2.9);
        \draw[-,thick,black]  (-0.8,-0.5) to (-0.8,-1.5);
        \draw[-,thick,black] (0.3,-2.5) to (0.3,-2.9);
        \node at (0.3,-2.7) {$\bullet$};
\end{tikzpicture}$}   + \:
\sum\limits_{r,s,t \geq 0}
(-1)^{r+s}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (1.4,-0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (.6,0) {$\color{black}\scriptstyle{\substack{-r-s\\-t-3}}$};
   \node at (-0.23,0.43) {$\color{black}\bullet$};
   \node at (-0.43,0.43) {$\color{black}\scriptstyle{r}$};
	\draw[<-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
   \node at (-0.25,-0.5) {$\color{black}\bullet$};
   \node at (-.6,-.5) {$\color{black}\scriptstyle{s+1}$};
	\draw[->,thick,black] (.98,-0.7) to (.98,0.7);
   \node at (0.98,0.53) {$\color{black}\bullet$};
   \node at (1.15,0.53) {$\color{black}\scriptstyle{t}$};
\end{tikzpicture} \: + \:  \sum\limits_{r,s,t \geq 0}
(-1)^{r+s+t}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (.6,-0.32) {$\scriptstyle{\lambda}$};
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.6,0) {$\color{black}\scriptstyle{\substack{-r-s\\-t-3}}$};
   \node at (0.23,0.43) {$\color{black}\bullet$};
   \node at (0.43,0.43) {$\color{black}\scriptstyle{s}$};
	\draw[-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.4,-.5) {$\color{black}\scriptstyle{r}$};
	\draw[->,thick,black] (-.98,-0.7) to (-.98,0.7);
   \node at (-0.98,0.53) {$\color{black}\bullet$};
   \node at (-1.35,0.53) {$\color{black}\scriptstyle{t+1}$};
\end{tikzpicture} + (-1)^{\lambda+1} \raisebox{-8mm}{$\begin{tikzpicture}
\draw[->,thick,black] (0,-0.7) to (0,0.7);
\draw[<-,thick,black] (0.5,-0.7) to (0.5,0.7);
\draw[->,thick,black] (1,-0.7) to (1,0.7);
  \node at (1.3,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$} \\
+ (-1)^\lambda
\raisebox{-8mm}{$\begin{tikzpicture}
\draw[<-,thick,black] (0.75,-0.7) to (0.75,0.7);
	\draw[<-,thick,black] (0.4,-0.6) to[out=90, in=0] (0.1,-0.2);
	\draw[-,thick,black] (0.1,-0.2) to[out = 180, in = 90] (-0.2,-0.6);
  \node at (1.5,0.2) {$\scriptstyle{\lambda}$};
  	\draw[<-,thick,black] (1.5,0.7) to[out=-90, in=0] (1.2,0.3);
	\draw[-,thick,black] (1.2,0.3) to[out = 180, in = -90] (0.9,0.7);
\end{tikzpicture}$} - \sum\limits_{n=0}^{- \lambda -1} \sum\limits_{r \geq 0} (-1)^{n+r} \begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (.6,-0.32) {$\scriptstyle{\lambda}$};
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.6,0) {$\color{black}\scriptstyle{\substack{-n-r\\-2}}$};
   \node at (0.23,0.43) {$\color{black}\bullet$};
   \node at (0.43,0.43) {$\color{black}\scriptstyle{n}$};
	\draw[-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.4,-.5) {$\color{black}\scriptstyle{r}$};
	\draw[->,thick,black] (-.98,-0.7) to (-.98,0.7);
\end{tikzpicture} + \sum\limits_{n=0}^{- \lambda -1} \sum\limits_{r \geq 0} (-1)^{n+r}
 \begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (.6,-0.32) {$\scriptstyle{\lambda}$};
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.6,0) {$\color{black}\scriptstyle{\substack{-n-r\\-2}}$};
	\draw[-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.4,-.5) {$\color{black}\scriptstyle{r}$};
	\draw[->,thick,black] (-.98,-0.7) to (-.98,0.7);
   \node at (-0.98,0.53) {$\color{black}\bullet$};
   \node at (-1.2,0.53) {$\color{black}\scriptstyle{n}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0,scale=0.55]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
        \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[-,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[-,thick,black] (-0.3,-1.5) to (0.3,-2.5);
         \draw[-,thick,black] (-0.5,-2.5) to[out=180,in=-90] (-0.8,-1.5);
         \draw[-,thick,black] (-0.2,-2.2) to[out=230,in=0] (-0.5,-2.5);
         \draw[-,thick,black] (-0.2,-2.2) to (0.2,-1.7);
         \draw[-,thick,black] (0.2,-1.7) to[out=50,in=180] (0.5,-1.6);
          \draw[->,thick,black] (0.5,-1.6) to[out=0,in=90] (0.7,-2.9);
    \node at (1.8,0.5) {$\scriptstyle{\lambda}$};
    %% RIGHT CROSSING PART
        \draw[-,thick,black] (-0.3,-1.5) to (1.5,-0.5);
        \draw[->,thick,black] (1.5,-0.5) to (1.5,0.5);
        \draw[-,thick,black] (-0.3,-0.5) to (1.5,-1.5);
        \draw[-,thick,black] (1.5,-1.5) to (1.5,-2.9);
        \draw[-,thick,black]  (-0.8,-0.5) to (-0.8,-1.5);
        \draw[-,thick,black] (0.3,-2.5) to (0.3,-2.9);
        \node at (0.3,-2.7) {$\bullet$};
\end{tikzpicture}$}   - \:
\sum\limits_{r,s,t \geq 0}
(-1)^{r+s}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (1.4,-0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (.6,0) {$\color{black}\scriptstyle{\substack{-r-s\\-t-3}}$};
   \node at (-0.23,0.43) {$\color{black}\bullet$};
   \node at (-0.43,0.43) {$\color{black}\scriptstyle{r}$};
	\draw[<-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
   \node at (-0.25,-0.5) {$\color{black}\bullet$};
   \node at (-.4,-.5) {$\color{black}\scriptstyle{s}$};
	\draw[->,thick,black] (.98,-0.7) to (.98,0.7);
   \node at (0.98,0.53) {$\color{black}\bullet$};
   \node at (1.35,0.53) {$\color{black}\scriptstyle{t+1}$};
\end{tikzpicture} \: + \:  \sum\limits_{r,s,t \geq 0}
(-1)^{r+s+t}
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (.6,-0.32) {$\scriptstyle{\lambda}$};
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.6,0) {$\color{black}\scriptstyle{\substack{-r-s\\-t-3}}$};
   \node at (0.23,0.43) {$\color{black}\bullet$};
   \node at (0.58,0.43) {$\color{black}\scriptstyle{s+1}$};
	\draw[-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.4,-.5) {$\color{black}\scriptstyle{r}$};
	\draw[->,thick,black] (-.98,-0.7) to (-.98,0.7);
   \node at (-0.98,0.53) {$\color{black}\bullet$};
   \node at (-1.15,0.53) {$\color{black}\scriptstyle{t}$};
\end{tikzpicture} + (-1)^{\lambda+1} \raisebox{-8mm}{$\begin{tikzpicture}
\draw[->,thick,black] (0,-0.7) to (0,0.7);
\draw[<-,thick,black] (0.5,-0.7) to (0.5,0.7);
\draw[->,thick,black] (1,-0.7) to (1,0.7);
  \node at (1.3,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}$} \\
+ (-1)^\lambda
\raisebox{-8mm}{$\begin{tikzpicture}
\draw[<-,thick,black] (0.75,-0.7) to (0.75,0.7);
	\draw[<-,thick,black] (0.4,-0.6) to[out=90, in=0] (0.1,-0.2);
	\draw[-,thick,black] (0.1,-0.2) to[out = 180, in = 90] (-0.2,-0.6);
  \node at (1.5,0.2) {$\scriptstyle{\lambda}$};
  	\draw[<-,thick,black] (1.5,0.7) to[out=-90, in=0] (1.2,0.3);
	\draw[-,thick,black] (1.2,0.3) to[out = 180, in = -90] (0.9,0.7);
\end{tikzpicture}$} + \sum\limits_{n=0}^{ \lambda + 1} \sum\limits_{r \geq 0} (-1)^r
  \begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (1.4,-0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (.6,0) {$\color{black}\scriptstyle{\substack{-n-r\\-2}}$};
   \node at (-0.23,0.43) {$\color{black}\bullet$};
   \node at (-0.43,0.43) {$\color{black}\scriptstyle{r}$};
	\draw[<-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
	\draw[->,thick,black] (.98,-0.7) to (.98,0.7);
   \node at (0.98,0.53) {$\color{black}\bullet$};
   \node at (1.2,0.53) {$\color{black}\scriptstyle{n}$};
\end{tikzpicture}
  - \sum\limits_{n=0}^{ \lambda + 1} \sum\limits_{r \geq 0} (-1)^{n+r}
    \begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (1.4,-0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (.6,0) {$\color{black}\scriptstyle{\substack{-n-r\\-2}}$};
   \node at (-0.23,0.43) {$\color{black}\bullet$};
   \node at (-0.43,0.43) {$\color{black}\scriptstyle{r}$};
	\draw[<-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
   \node at (-0.25,-0.5) {$\color{black}\bullet$};
   \node at (-.45,-.5) {$\color{black}\scriptstyle{n}$};
	\draw[->,thick,black] (.98,-0.7) to (.98,0.7);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (1.4,-0.32) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (.6,0) {$\color{black}\scriptstyle{\substack{-r-s\\-t-3}}$};
   \node at (-0.23,0.43) {$\color{black}\bullet$};
   \node at (-0.43,0.43) {$\color{black}\scriptstyle{r}$};
	\draw[<-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
   \node at (-0.25,-0.5) {$\color{black}\bullet$};
   \node at (-.6,-.5) {$\color{black}\scriptstyle{s+1}$};
	\draw[->,thick,black] (.98,-0.7) to (.98,0.7);
   \node at (0.98,0.53) {$\color{black}\bullet$};
   \node at (1.15,0.53) {$\color{black}\scriptstyle{t}$};
\end{tikzpicture}
+ \sum\limits_{r,s,t \geq 0} \begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (.6,-0.32) {$\scriptstyle{\lambda}$};
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.6,0) {$\color{black}\scriptstyle{\substack{-r-s\\-t-3}}$};
   \node at (0.23,0.43) {$\color{black}\bullet$};
   \node at (0.58,0.43) {$\color{black}\scriptstyle{s+1}$};
	\draw[-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.4,-.5) {$\color{black}\scriptstyle{r}$};
	\draw[->,thick,black] (-.98,-0.7) to (-.98,0.7);
   \node at (-0.98,0.53) {$\color{black}\bullet$};
   \node at (-1.15,0.53) {$\color{black}\scriptstyle{t}$};
\end{tikzpicture}

==> macros.tex <==
%%% Macros for polygraphs modulo
\newcommand{\er}[2]{\,_{#1}{#2}}
\newcommand{\re}[2]{{#2}_{#1}}
\newcommand{\ere}[2]{\,_{#1}{#2}_{#1}}
\newcommand{\ER}{\er{E}{R}}
\newcommand{\RE}{\re{E}{R}}
\newcommand{\ERE}{\ere{E}{R}}
\newcommand{\cl}[1]{\overline{#1}}
\newcommand{\hatt}[1]{\widehat{\widetilde{#1}}}
\newcommand{\tilda}[1]{\widetilde{\widehat{#1}}}
\newcommand{\fl}{\rightarrow}
\newcommand{\psiqnf}{\psi^{\text{QNF}}}
\newcommand{\fleq}{\rotatebox{90}{=}}
\newcommand{\context}[1]{m_1 \star_1 (m_2 \star_0 #1 \star_0 m_3) \star_1 m_4}
\newcommand{\Ccontext}{\mathbf{C} \mathcal{C}}

%%%%%%%%%
%%%%%%%%%
%%             KLR 2-cat diagrammatics
%%
%%%%%%%%%%
%%%%%%
\newcommand{\udott}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{black}\bullet$};
   \node at (0.08,-.5) {$\scriptstyle{#1}$};
   \node at (0.28,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\udottL}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.05) {$\color{black}\bullet$};
   \node at (0.08,-.5) {$\scriptstyle{#1}$};
  % \node at (0.28,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\udottsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
		\node at (0.08,0.05) {$\color{black}\bullet$};
		\node at (0.08,-.5) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\dottsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=1.4]
		\draw[-,thick,black] (0.08,-.2) to (0.08,.4);
		\node at (0.08,0.05) {$\color{black}\bullet$};
		\node at (0.08,-.3) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\crossup}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.5) {$\scriptstyle{#1}$};
   \node at (0.28,-.5) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\crossupL}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.5) {$\scriptstyle{#1}$};
   \node at (0.28,-.5) {$\scriptstyle{#2}$};
  % \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\crossupsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.28,-.3) to (-0.28,.4);
		\draw[->,thick,black] (-0.28,-.3) to (0.28,.4);
		\node at (-0.28,-.5) {$\scriptstyle{#1}$};
		\node at (0.28,-.5) {$\scriptstyle{#2}$};
		\end{tikzpicture}
}}

\newcommand{\crossupd}[3]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,black] (-0.28,-.3) to (0.28,.4);
	\node at (-0.22,-0.2) {$\bullet$};
	\node at (-0.42, -0.2) {$\scriptstyle{#3}$};
   \node at (-0.28,-.4) {$\scriptstyle{#1}$};
   \node at (0.28,-.4) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\twoidud}[2]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
  \draw[<-,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\twoiddu}[2]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
  \draw[->,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\dbcrossrl}[2]{
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,0.4) to (-0.28,1.1);
	\draw[->,thick,black] (-0.28,0.4) to (0.28,1.1);
   \node at (0.28,-.4) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
   \draw[->,thick,black] (0.28,-0.3) to (-0.28,0.4);
   \draw[<-,thick,black] (-0.28,-0.3) to (0.28,0.4);
   \node at (-0.28,1.2) {$\scriptstyle{#1}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\dbcrosslr}[2]{
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
   \draw[->,thick,black] (0.28,0.4) to (-0.28,1.1);
   \draw[<-,thick,black] (-0.28,0.4) to (0.28,1.1);
   \node at (0.28,1.2) {$\scriptstyle{#1}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\ddott}[1]{
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{black}\bullet$};
     \node at (0.08,.6) {$\scriptstyle{#1}$};
     \node at (0.23, 0.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\ddottsl}[1]{
	\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[<-,thick,black] (0.08,-.3) to (0.08,.4);
		\node at (0.08,0.1) {$\color{black}\bullet$};
		\node at (0.08,.6) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\crossdn}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.6) {$\scriptstyle{#1}$};
   \node at (0.28,.6) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\crossdnsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,.6) {$\scriptstyle{#1}$};
   \node at (0.28,.6) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\crossdnd}[3]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,black] (-0.28,-.3) to (0.28,.4);
	\node at (-0.22,-0.2) {$\bullet$};
	\node at (-0.42, -0.2) {$\scriptstyle{#3}$};
   \node at (-0.28,.5) {$\scriptstyle{#1}$};
   \node at (0.28,.5) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\rightcross}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[->,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (-0.28,-.4) {$\scriptstyle{#1}$};
   \node at (-0.28,.5) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\leftcross}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.28,-.3) to (-0.28,.4);
	\draw[<-,thick,black] (-0.28,-.3) to (0.28,.4);
   \node at (0.28,-.4) {$\scriptstyle{#1}$};
   \node at (0.28,.5) {$\scriptstyle{#2}$};
   \node at (.4,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\cupnonoriented}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.45) {$\scriptstyle{#1}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\capnonoriented}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.25) {$\scriptstyle{#1}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\cupnonorientedsl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.45) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\capnonorientedsl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.25) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\cupr}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.45) {$\scriptstyle{#1}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\cuprsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[thick,<-,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
		\draw[thick,-,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
		\node at (-0.2,.45) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\cuprd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.45) {$\scriptstyle{#1}$};
    \node at (0.9,0.1) {$\bullet^{\scriptstyle{#2}}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\capr}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.25) {$\scriptstyle{#1}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\caprsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[thick,<-,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
		\draw[thick,-,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
		\node at (-0.2,-.25) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\caprd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.25) {$\scriptstyle{#1}$};
    \node at (0.9,0.2) {$\bullet^{\scriptstyle{#2}}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\cupl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,black] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.55) {$\scriptstyle{#1}$};
  \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}



\newcommand{\cuplsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[thick,-,black] (0.4,0.4) to[out=-90, in=0] (0.1,0);
		\draw[thick,->,black] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
		\node at (0.4,.55) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}



\newcommand{\capl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.15) {$\scriptstyle{#1}$};
  \node at (0.33,0.53) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\caplsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0, color=black]
		\draw[-,thick] (0.4,0) to[out=90, in=0] (0.1,0.4);
		\draw[->,thick] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
		\node at (0.4,-.1) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}


\newcommand{\fishdl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,black] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{#1}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,black] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.74,0.15) {$\color{black}\scriptstyle{\langle h_i,\lambda\rangle}$};
      \node at (-0.27,0.15) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\fishdlsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[-,thick,black] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
		\draw[<-,thick,black] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
		\node at (0.28,-.7) {$\scriptstyle{#1}$};
		\draw[-,thick,black] (0.28,0.1) to[out=90, in=0] (0,0.4);
		\draw[-,thick,black] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
		\end{tikzpicture}
}}



\newcommand{\fishdlz}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,black] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{#1}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,black] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.74,0.15) {};
      \node at (-0.27,0.15) {$\color{black}\bullet$};
\end{tikzpicture}
}}



\newcommand{\fishul}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[<-,thick,black] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
   \node at (0.28,.7) {$\scriptstyle{#1}$};
   \node at (.45,.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,black] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
      \node at (0.89,-0.1) {$\color{black}\scriptstyle{-\langle h_i,\lambda\rangle}$};
      \node at (0.27,-0.1) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\fishulsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[-,thick,black] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
		\draw[<-,thick,black] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
		\node at (0.28,.7) {$\scriptstyle{#1}$};
		\draw[-,thick,black] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
		\draw[-,thick,black] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
		\end{tikzpicture}
}}

\newcommand{\fishulz}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[<-,thick,black] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
   \node at (0.28,.7) {$\scriptstyle{#1}$};
   \node at (.45,.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,black] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
      \node at (0.89,-0.1) {};
      \node at (0.27,-0.1) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\fishdlp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,black] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{#1}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,black] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-0.44,0.15) {$\color{black}\scriptstyle{#2}$};
      \node at (-0.27,0.15) {$\color{black}\bullet$};
\end{tikzpicture}
}}



\newcommand{\fishulp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[<-,thick,black] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
   \node at (0.28,.7) {$\scriptstyle{#1}$};
   \node at (.45,.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,black] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
      \node at (0.49,-0.1) {$\color{black}\scriptstyle{#2}$};
      \node at (0.27,-0.1) {$\color{black}\bullet$};
\end{tikzpicture}
}}


\newcommand{\fishulpf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,.6) to[out=240,in=90] (-0.28,-.1);
	\draw[<-,thick,black] (-0.28,.6) to[out=300,in=90] (0.28,-0.1);
   \node at (0.28,.7) {$\scriptstyle{#1}$};
   \node at (.45,.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,-0.1) to[out=-90, in=0] (0,-0.4);
	\draw[-,thick,black] (0,-0.4) to[out = 180, in = -90] (-0.28,-0.1);
      \node at (0.89,-0.1) {$\color{black}\scriptstyle{#2}$};
      \node at (0.27,-0.1) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\fishdlpf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.28,-.6) to[out=120,in=-90] (-0.28,.1);
	\draw[<-,thick,black] (-0.28,-.6) to[out=60,in=-90] (0.28,.1);
   \node at (0.28,-.7) {$\scriptstyle{#1}$};
   \node at (.4,-.2) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,0.1) to[out=90, in=0] (0,0.4);
	\draw[-,thick,black] (0,0.4) to[out = 180, in = 90] (-0.28,0.1);
      \node at (-1.04,0.15) {$\color{black}\scriptstyle{#2}$};
      \node at (-0.27,0.15) {$\color{black}\bullet$};
\end{tikzpicture}
}}



\newcommand{\pic}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,black] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.5) {$\scriptstyle{i}$};
  \node at (0.5,0.15) {$\scriptstyle{\lambda}$};
      \node at (0.12,-0.25) {$\color{black}\scriptstyle{#1}$};
      \node at (0.12,0.01) {$\color{black}\scriptstyle{\spadesuit}$};
\end{tikzpicture}
}}

\newcommand{\trefle}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.1) {$\scriptstyle{i}$};
  \node at (0.5,0.45) {$\scriptstyle{\lambda}$};
      \node at (0.12,0.65) {$\color{black}\scriptstyle{#1}$};
      \node at (0.12,0.4) {$\color{black}\scriptstyle{\clubsuit}$};
\end{tikzpicture}
}}


\newcommand{\fishurz}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,black] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{#1}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,black] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}}

\newcommand{\fishdrz}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,black] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.6) {$\scriptstyle{#1}$};
   \node at (.4,0.1) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,black] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}
}}

\newcommand{\fishurp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,-.5) to[out=120,in=-90] (-0.28,.2);
	\draw[-,thick,black] (-0.28,-.5) to[out=60,in=-90] (0.28,.2);
   \node at (-0.28,-.6) {$\scriptstyle{#1}$};
   \node at (.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\bullet$};
   \node at (0.4,0.4) {$\scriptstyle{#2}$};
	\draw[-,thick,black] (0.28,0.2) to[out=90, in=0] (0,0.5);
	\draw[-,thick,black] (0,0.5) to[out = 180, in = 90] (-0.28,0.2);
\end{tikzpicture}
}}

\newcommand{\fishdrp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.28,.5) to[out=240,in=90] (-0.28,-.2);
	\draw[-,thick,black] (-0.28,.5) to[out=300,in=90] (0.28,-0.2);
   \node at (-0.28,.6) {$\scriptstyle{#1}$};
   \node at (.4,0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,-0.4) {$\bullet$};
   \node at (0.4,-0.4) {$\scriptstyle{#2}$};
	\draw[-,thick,black] (0.28,-0.2) to[out=-90, in=0] (0,-0.5);
	\draw[-,thick,black] (0,-0.5) to[out = 180, in = -90] (-0.28,-0.2);
\end{tikzpicture}
}}

\newcommand{\dbbub}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
  \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-0.4,0.3) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.5,0.3) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\dbbubf}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
  \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-0.75,0.3) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.4,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.75,0.3) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\dbbubff}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
  \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-1.1,0.3) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}
\;
\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.1,0.2) to[out=90,in=0] (-0.1,.4);
  \draw[-,thick,black] (-0.1,0.4) to[out=180,in=90] (-.3,0.2);
\draw[-,thick,black] (-.3,0.2) to[out=-90,in=180] (-0.1,0);
  \draw[-,thick,black] (-0.1,0) to[out=0,in=-90] (0.1,0.2);
 \node at (-0.1,-.1) {$\scriptstyle{#1}$};
   \node at (0.4,0) {$\scriptstyle{\lambda}$};
   \node at (0.1,0.2) {$\color{black}\bullet$};
   \node at (0.9,0.3) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\tleftcross}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
          \node at (-0.3,-0.8) {$\color{black}\scriptstyle{#2}$};
            \node at (0.8,0.7) {$\color{black}\scriptstyle{#1}$};
            \node at (1,-0.7) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\trightcross}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
          \node at (0.3,-0.7) {$\color{black}\scriptstyle{#2}$};
            \node at (-0.8,0.7) {$\color{black}\scriptstyle{#1}$};
            \node at (1,0.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\tleftcrosssl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (-0.3,-0.8) {$\color{black}\scriptstyle{#2}$};
		\node at (0.8,0.7) {$\color{black}\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\trightcrosssl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (0.3,-0.7) {$\color{black}\scriptstyle{#2}$};
		\node at (-0.8,0.7) {$\color{black}\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\tdcrosslr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
        \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);

      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (0.8,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\tdcrosslrsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
		\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
		\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
		\draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (0.8,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
}}

\newcommand{\tdcrossrl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);

        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (-0.8,-1.9) {$\scriptstyle{#1}$};
        \node at (0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\tdcrossrlsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
		\draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
		
		\draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
		\draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
		\draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
		\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
		\draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
		\draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
		\node at (-0.8,-1.9) {$\scriptstyle{#1}$};
		\node at (0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
}}



\newcommand{\tfishul}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	 \draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (-0.2,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\tfishdl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (0.3,0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\tfishur}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\tfishdr}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (-0.2,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\tfishulsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
		\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
		\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (0.3,-0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\tfishdlsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
		\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
		\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (-0.2,-0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\tfishursl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
		\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
		\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (0.3,-0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\tfishdrsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
		\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
		\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (-0.2,-0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}

%%% Avec les points
\newcommand{\tfishulp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);

	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};
        \node at (1,0.25) {$\scriptstyle{\lambda}$};
         \node at (0.7,0.85) {$\color{black}\bullet$};
   \node at (1.1,0.85) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\tfishdlp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);

	\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (-0.2,-0.7) {$\scriptstyle{#1}$};
         \node at (-0.3,-0.8) {$\color{black}\bullet$};
   \node at (0.1,-0.9) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\tfishurp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);

	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};
         \node at (-0.3,0.75) {$\color{black}\bullet$};
   \node at (-0.7,1.1) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\tfishurpf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
         \node at (-0.5,0.9) {$\color{black}\bullet$};
   \node at (-0.9,1.1) {$\color{black}\scriptstyle{#2}$};
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\tfishdrp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
         \node at (0.7,-0.8) {$\color{black}\bullet$};
   \node at (0.9,-1) {$\color{black}\scriptstyle{#2}$};
        \node at (-0.2,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\tdcrosslrd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
        \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
    \node at (0.15,0.3) {$\color{black}\bullet$};
    \node at (0.3,-1.7) {$\scriptstyle{#1}$};
    \node at (0.8,0.7) {$\scriptstyle{#2}$};
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\tdcrossrld}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);

         \node at (-0.15,0.3) {$\color{black}\bullet$};
    \node at (-0.3,-1.7) {$\scriptstyle{#1}$};
    \node at (-0.8,0.7) {$\scriptstyle{#2}$};
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\tdcrossrldtest}[2]{
\begin{tikzpicture}[baseline = 0,scale=2]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.7);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
         \node at (-0.15,0.45) {$\color{black}\bullet$};
    \node at (-0.3,-1.7) {$\scriptstyle{#1}$};
    \node at (-0.8,0.7) {$\scriptstyle{#2}$};
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
\end{scope}
\end{tikzpicture}
}

\newcommand{\tdcrossrldtestsl}[2]{
	\begin{tikzpicture}[baseline = 0,scale=2]
	\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
	\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
	\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
	\draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
	\draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
	\draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
	\draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
	\draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
	\node at (-0.15,0.3) {$\color{black}\bullet$};
	\node at (-0.3,-1.7) {$\scriptstyle{#1}$};
	\node at (-0.8,0.7) {$\scriptstyle{#2}$};
	\end{scope}
	\end{tikzpicture}
}


\newcommand{\rulea}[2]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1.2]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-0.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\rulec}[2]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1.2]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (-0.25,-0.25) {$\color{black}\bullet$};
   \node at (-0.45,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0.55) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.7,0.25) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}}}

\newcommand{\ruleb}[2]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1.2]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.25,-0.25) {$\color{black}\bullet$};
   \node at (0.4,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.25) {$\color{black}\bullet$};
   \node at (-0.7,0.25) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}}}

\newcommand{\ruled}[2]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1.2]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (-0.25,0.25) {$\color{black}\bullet$};
   \node at (-0.45,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}

\newcommand{\stdb}[4]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (0.55,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.8,0) {$\color{black}\scriptstyle{#3}$};
   \node at (-0.25,0.45) {$\color{black}\bullet$};
   \node at (-0.4,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (-0.25,-0.5) {$\color{black}\bullet$};
   \node at (-0.4,-.5) {$\color{black}\scriptstyle{#4}$};
\end{tikzpicture}
}}

\newcommand{\stdbf}[4]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (0.55,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.8,0) {$\color{black}\scriptstyle{#3}$};
   \node at (-0.25,0.45) {$\color{black}\bullet$};
   \node at (-0.55,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (-0.25,-0.5) {$\color{black}\bullet$};
   \node at (-0.4,-.5) {$\color{black}\scriptstyle{#4}$};
\end{tikzpicture}
}}

\newcommand{\stda}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0,scale=1.2]
	\draw[-,thick,black] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.84) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.59,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0.2) {$\scriptstyle{#1}$};
   \node at (0.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.85,0) {$\color{black}\scriptstyle{#3}$};
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.65,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

\newcommand{\stdahil}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.84) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.72,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0.2) {$\scriptstyle{#1}$};
   \node at (0.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-1.15,0) {$\color{black}\scriptstyle{#3}$};
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.55,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

\newcommand{\stdaempty}[2]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
	\draw[->,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
    \node at (0.3,-.84) {$\scriptstyle{#1}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0.2) {$\scriptstyle{#1}$};
   \node at (0.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.50,0) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}


%%% Déf des bulles simples avec points
\newcommand{\posbubd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-0.4,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\posbub}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{i}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\posbubwdot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\posbubsdsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
		\draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
		\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
		\draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
		\node at (0,-.1) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}


\newcommand{\negbubd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.45,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\negbubdsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.35,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\negbub}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\negbubsl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.3]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
 %\node at (0.2,0.2) {$\color{black}\bullet$};
\end{tikzpicture}
}}


\newcommand{\negbubwdot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\negbubsdsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
		\draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
		\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
		\draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
		\node at (0,-.1) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}



%%% Croisements avec poids pour l'involution
\newcommand{\tleftcrossw}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
          \node at (-0.3,-0.7) {$\color{black}\scriptstyle{#2}$};
            \node at (0.8,0.7) {$\color{black}\scriptstyle{#1}$};
           \node at (1.2,0.3) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}
}}

\newcommand{\trightcrossw}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
          \node at (0.3,-0.7) {$\color{black}\scriptstyle{#2}$};
            \node at (-0.8,0.7) {$\color{black}\scriptstyle{#1}$};
            \node at (1.2,0.3) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}
}}

%%% Identités avec points, sans orientations
\newcommand{\diddl}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.5) {$\bullet$};
\node at (-0.7,0.5) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\diddr}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.5) {$\bullet$};
\node at (1.7,0.5) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


%%% Identités avec des points, à reprendre -> useless
\newcommand{\twoiduddr}[3]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.5, 0.5) {$\bullet$}
   \node at (0.7,0.5) {$\scriptstyle{#3}$};
  \draw[<-,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\twoiduddl}[3]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0, 0.5) {$\bullet$}
   \node at (-0.2,0.5) {$\scriptstyle{#3}$};
  \draw[<-,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\twoiddudr}[3]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.5, 0.5) {$\bullet$};
   \node at (0.7,0.5) {$\scriptstyle{#3}$};
  \draw[->,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\twoiddudl}[3]{
\mathord{\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,black] (0,-0.3) to (0,1.1);
   \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0, 0.5) {$\bullet$};
   \node at (-0.2,0.5) {$\scriptstyle{#3}$};
  \draw[->,thick,black] (0.5,-0.3) to (0.5,1.1);
  \node at (0.5,-0.5) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

%%%% Macros pour le lemme
\newcommand{\tdcrossrldd}[2]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.7);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.7);
         \node at (-0.225,-1.55) {$\color{black}\bullet$};
          \node at (1,0.5) {$\scriptstyle{\lambda}$};
    \node at (-0.3,-1.7) {$\scriptstyle{#1}$};
    \node at (-0.8,0.7) {$\scriptstyle{#2}$};
\end{tikzpicture}
}

\newcommand{\tdcrosslrdd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.8) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
        \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.8);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);

      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
          \node at (0.2,0.5) {$\bullet$};
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (0.8,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\tdcrossrlddsl}[2]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
	\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
	\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
	\draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
	\draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
	\draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
	\draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
	\draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
	\node at (-0.15,-1.3) {$\color{black}\bullet$};
	\node at (-0.3,-1.7) {$\scriptstyle{#1}$};
	\node at (-0.8,0.7) {$\scriptstyle{#2}$};
	\end{tikzpicture}
}

\newcommand{\tdcrossrldm}[2]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
         \node at (0.2,-0.25) {$\color{black}\bullet$};
          \node at (1,0.5) {$\scriptstyle{\lambda}$};
    \node at (-0.3,-1.7) {$\scriptstyle{#1}$};
    \node at (-0.8,0.7) {$\scriptstyle{#2}$};
\end{tikzpicture}
}

\newcommand{\acapl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);

\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
   \draw[-,thick,black] (0.4,-1.6) to[out=90, in=0] (0.1,-1.2);
	\draw[->,thick,black] (0.1,-1.2) to[out = 180, in = 90] (-0.2,-1.6);
	 \node at (-0.7,-0.9) {$\scriptstyle{\lambda}$};
    \node at (-0.3,0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}}}

\newcommand{\acaplsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
		\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
		
		\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\draw[-,thick,black] (0.4,-1.6) to[out=90, in=0] (0.1,-1.2);
		\draw[->,thick,black] (0.1,-1.2) to[out = 180, in = 90] (-0.2,-1.6);
		\node at (-0.3,0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}}}



\newcommand{\cuprb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,-0.6) to[out=90, in=0] (0.5,-0.2);
	\draw[-,thick,black] (0.5,-0.2) to[out = 180, in = 90] (0.2,-0.6);

	\draw[-,thick,black] (0.2,-0.6) to (-0.3,-1.6);
	\draw[-,thick,black] (-0.2,-0.9) to (0.2,-1.4);
        \draw[-,thick,black] (0.2,-1.4) to[out=130,in=180] (0.5,-1.6);
        \draw[-,thick,black] (0.5,-1.6) to[out=0,in=270] (0.8,-0.6);
        \draw[-,thick,black] (-0.2,-0.9) to[out=130,in=0] (-0.5,-0.6);
        \draw[->,thick,black] (-0.5,-0.6) to[out=180,in=-270] (-0.8,-1.6);

       \draw[<-,thick,black] (0.4,0.5) to[out=-90, in=0] (0,0);
	\draw[-,thick,black] (0,0) to[out = 180, in = -90] (-0.4,0.5);
    \node at (-0.2,-1.9) {$\scriptstyle{#1}$};
  \node at (-0.5,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\cuprbsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.8,-0.6) to[out=90, in=0] (0.5,-0.2);
		\draw[-,thick,black] (0.5,-0.2) to[out = 180, in = 90] (0.2,-0.6);
		
		\draw[-,thick,black] (0.2,-0.6) to (-0.3,-1.6);
		\draw[-,thick,black] (-0.2,-0.9) to (0.2,-1.4);
		\draw[-,thick,black] (0.2,-1.4) to[out=130,in=180] (0.5,-1.6);
		\draw[-,thick,black] (0.5,-1.6) to[out=0,in=270] (0.8,-0.6);
		\draw[-,thick,black] (-0.2,-0.9) to[out=130,in=0] (-0.5,-0.6);
		\draw[->,thick,black] (-0.5,-0.6) to[out=180,in=-270] (-0.8,-1.6);
		
		\draw[<-,thick,black] (0.4,0.5) to[out=-90, in=0] (0,0);
		\draw[-,thick,black] (0,0) to[out = 180, in = -90] (-0.4,0.5);
		\node at (-0.2,-1.9) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}



\newcommand{\lemmec}[2]{ \mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[<-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,-0.5) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.5,0.25) {$\color{black}\scriptstyle{#2}$};

   \draw[-,thick,black] (0.4,-1) to[out=90, in=0] (0.1,-0.6);
	\draw[->,thick,black] (0.1,-0.6) to[out = 180, in = 90] (-0.2,-1);
    \node at (0.4,-.1) {$\scriptstyle{#1}$};
   \end{tikzpicture}}}

\newcommand{\lemmecb}[2]{ \mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[<-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,-0.5) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.37,-0.8) {$\color{black}\bullet$};
   \node at (0.6,-0.8) {$\color{black}\scriptstyle{#2}$};

   \draw[-,thick,black] (0.4,-1) to[out=90, in=0] (0.1,-0.6);
	\draw[->,thick,black] (0.1,-0.6) to[out = 180, in = 90] (-0.2,-1);
    \node at (0.4,-.1) {$\scriptstyle{#1}$};
   \end{tikzpicture}}}


\newcommand{\lemmed}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,black] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.5) {$\scriptstyle{#1}$};
   \node at (0.08,0.1) {$\bullet$};
   \node at (0.08,-.4) {$\scriptstyle{#1}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\lemmee}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.95) to[out=90, in=0] (0,-0.55);
	\draw[->,thick,black] (0,-0.55) to[out = 180, in = 90] (-0.3,-.95);
    \node at (-0.3,-1.05) {$\scriptstyle{#1}$};
   \node at (-0.25,-0.75) {$\color{black}\bullet$};
   \node at (-.42,-.75) {$\color{black}\scriptstyle{#2}$};
  \draw[-,thick,black] (0,-.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-0.05);
 \draw[<-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (.25,-.05) {$\scriptstyle{#1}$};
   \node at (0.45,-0.5) {$\scriptstyle{\lambda}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-0.9,-0.25) {$\color{black}\scriptstyle{-n -#2-1}$};
   \draw[<-,thick,black] (0.4,0.5) to[out=-90, in=0] (0.1,0.1);
	\draw[-,thick,black] (0.1,0.1) to[out = 180, in = -90] (-0.2,0.5);
    \node at (-0.2,.55) {$\scriptstyle{#1}$};
\end{tikzpicture}}}

%% Bulles avec un nombrede pointslong
\newcommand{\posbubdf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\posbubdff}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-0.9,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\posbubdfff}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-1.15,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\posbubdfffsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-0.55,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\posbubdfr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\posbubdffr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.25,0) {$\scriptstyle{\lambda}$};
   \node at (-0.25,0.2) {$\color{black}\bullet$};
   \node at (-0.8,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\posbubdfffr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.45,-0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (1.15,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\negbubdf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\negbubdfsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\negbubdff}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\negbubdffsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.6,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\negbubdfff}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.75,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\negbubdfffsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.55,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\negbubdffffsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.9,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}



\newcommand{\crossdnalt}[1]{\xy 0;/r.17pc/:
  (0,0)*{\xybox{
    (4,-4)*{};(-4,4)*{} **\crv{(4,-1) & (-4,1)}?(1)*\dir{>};
    (-4,-4)*{};(4,4)*{} **\crv{(-4,-1) & (4,1)};
     (-4,4)*{};(18,4)*{} **\crv{(-4,16) & (18,16)} ?(1)*\dir{>};
     (4,-4)*{};(-18,-4)*{} **\crv{(4,-16) & (-18,-16)} ?(1)*\dir{<}?(0)*\dir{<};
     (-18,-4);(-18,12) **\dir{-};(-12,-4);(-12,12) **\dir{-};
     (18,4);(18,-12) **\dir{-};(12,4);(12,-12) **\dir{-};
     (8,1)*{ \lambda};
     (-10,0)*{};(10,0)*{};
     (-4,-4)*{};(-12,-4)*{} **\crv{(-4,-10) & (-12,-10)}?(1)*\dir{<}?(0)*\dir{<};
      (4,4)*{};(12,4)*{} **\crv{(4,10) & (12,10)}?(1)*\dir{>}?(0)*\dir{>};
      (-20,11)*{\scs j};(-10,11)*{\scriptstyle #1};
      (20,-11)*{\scs j};(10,-11)*{\scriptstyle #1};
     }};
  \endxy}


%%%%%% Branchement critique isotopie
\newcommand{\cuprdr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
      \node at (0.37,0.15) {$\color{black}\bullet$};
      \node at (0.57,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\cuprdl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (-0.16,0.15) {$\color{black}\bullet$};
	\draw[<-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
      \node at (-0.36,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\caprdl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.14,0.25) {$\color{black}\bullet$};
      \node at (-.34,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\caprdr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (0.32,0.25) {$\color{black}\bullet$};
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (0.52,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\cupldr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
      \node at (0.37,0.15) {$\color{black}\bullet$};
      \node at (0.57,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\cupldl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (-0.16,0.15) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{i}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
      \node at (-0.36,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\capldl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{i}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (-0.14,0.25) {$\color{black}\bullet$};
      \node at (-.34,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\capldr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (0.32,0.25) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{#1}$};
  \node at (0.3,0.5) {$\scriptstyle{\lambda}$};
      \node at (0.52,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

%% Sans lambda
\newcommand{\cuprdrsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]	\draw[<-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{#1}$};
      \node at (0.37,0.15) {$\color{black}\bullet$};
      \node at (0.57,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\cuprdlsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\node at (-0.16,0.15) {$\color{black}\bullet$};
	\draw[<-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{#1}$};
      \node at (-0.36,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\caprdlsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{#1}$};
      \node at (-0.14,0.25) {$\color{black}\bullet$};
      \node at (-.34,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\caprdrsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\node at (0.32,0.25) {$\color{black}\bullet$};
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{#1}$};
      \node at (0.52,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\cupldrsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{#1}$};
      \node at (0.37,0.15) {$\color{black}\bullet$};
      \node at (0.57,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\cupldlsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\node at (-0.16,0.15) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
    \node at (-0.2,.5) {$\scriptstyle{#1}$};
      \node at (-0.36,0.15) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\capldlsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{#1}$};
      \node at (-0.14,0.25) {$\color{black}\bullet$};
      \node at (-.34,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\capldrsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=1.2]
	\node at (0.32,0.25) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.2) {$\scriptstyle{#1}$};
      \node at (0.52,0.25) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\tfishulpf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);

	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (1,-0.4) {$\scriptstyle{\lambda}$};
         \node at (0.7,0.85) {$\color{black}\bullet$};
   \node at (1.4,0.78) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\tfishdlpf}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);

	\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
         \node at (-0.3,-0.8) {$\color{black}\bullet$};
   \node at (0.6,-0.9) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}



%%%%% Diagrammes isotopie
\newcommand{\sdr}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
   \node at (-0.5,.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\sur}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
   \node at (-0.5,-.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\sdl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,.4);
   \node at (0.3,-.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\sul}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,-.4);
   \node at (0.3,.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\sdrd}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \node at (-0.13,0.11) {$\bullet$};
   \node at (-0.5,.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\sdrdsl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.211]
  \draw[->,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \node at (-0.13,0.11) {$\bullet$};
   \node at (-0.5,.6) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\surdd}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[->,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
  \node at (-0.13,0.12) {$\bullet$};
   \node at (-0.5,-.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\surddsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.3,0) to (0.3,.4);
		\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
		\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
		\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
		\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
		\draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
		\node at (-0.13,0.12) {$\bullet$};
		\node at (-0.5,-.6) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}



\newcommand{\sdld}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,.4);
  \node at (-0.08,-0.08) {$\bullet$};
   \node at (0.3,-.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\sdldsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[-,thick,black] (0.3,0) to (0.3,-.4);
		\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
		\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
		\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
		\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
		\draw[->,thick,black] (-0.5,0) to (-0.5,.4);
		\node at (-0.14,-0.08) {$\bullet$};
		\node at (0.3,-.6) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\suld}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,-.4);
  \node at (-0.13,0.12) {$\bullet$};
   \node at (0.3,.6) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\suldsl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.211]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,-.4);
  \node at (-0.13,0.12) {$\bullet$};
   \node at (0.3,.6) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}




\newcommand{\dbsu}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]

	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);

  \draw[-,thick,black] (0.7,0) to[out=90, in=0] (0.5,0.4);
	\draw[-,thick,black] (0.5,0.4) to[out = 180, in =90] (0.3,0);
    \draw[-,thick,black] (0.7,0) to (0.7,-.4);
   \node at (-0.5,-.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\dbsur}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]

	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);

  \draw[-,thick,black] (0.7,0) to[out=90, in=0] (0.5,0.4);
	\draw[-,thick,black] (0.5,0.4) to[out = 180, in =90] (0.3,0);
    \draw[->,thick,black] (0.7,0) to (0.7,-.4);
   \node at (-0.5,-.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\dbsul}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]

	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,-.4);

  \draw[-,thick,black] (0.7,0) to[out=90, in=0] (0.5,0.4);
	\draw[-,thick,black] (0.5,0.4) to[out = 180, in =90] (0.3,0);
    \draw[-,thick,black] (0.7,0) to (0.7,-.4);
   \node at (0.7,-.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\dbsd}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]	
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);

  \draw[-,thick,black] (0.7,0) to[out=-90, in=0] (0.5,-0.4);
	\draw[-,thick,black] (0.5,-0.4) to[out = 180, in =-90] (0.3,0);
	 \draw[-,thick,black] (0.7,0) to (0.7,.4);
   \node at (-0.5,.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\dbsdl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]	
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[->,thick,black] (-0.5,0) to (-0.5,.4);

  \draw[-,thick,black] (0.7,0) to[out=-90, in=0] (0.5,-0.4);
	\draw[-,thick,black] (0.5,-0.4) to[out = 180, in =-90] (0.3,0);
	 \draw[-,thick,black] (0.7,0) to (0.7,.4);
   \node at (0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\dbsdr}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]	
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);

  \draw[-,thick,black] (0.7,0) to[out=-90, in=0] (0.5,-0.4);
	\draw[-,thick,black] (0.5,-0.4) to[out = 180, in =-90] (0.3,0);
	 \draw[->,thick,black] (0.7,0) to (0.7,.4);
   \node at (-0.5,.5) {$\scriptstyle{#1}$};
   \node at (0.9,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\sudot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
   \node at (-0.5,-.5) {$\scriptstyle{#1}$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
   \node at (-0.5,-0.2) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\sddot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
   \node at (-0.5,.5) {$\scriptstyle{#1}$};
   \node at (-0.5,0.2) {$\bullet$};
   \node at (0.5,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\isoindexa}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.4]
     \draw[-,thick,black] (-0.1,0.4) to[out=90, in=0] (-0.3,0.8);
	\draw[->,thick,black] (-0.3,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
%  \node at (-0.5,0.2) {$\bullet$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.6,0) {$\scriptstyle{\lambda}$};
   \draw[color=black] (-0.2,0.4) -- (-0.2,0) -- (0.4,0) -- (0.4,0.4) -- (-0.2,0.4);
\draw[thick,color=black] (0,0.4) -- (0,0.8);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.8);
\draw[thick,color=black] (0,0) -- (0,-0.4);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.4);
\node at (0.15,0.5) {$...$};
\node at (0.15,-0.2) {$...$};
\node at (0.15,0.2) {$\scriptstyle{k}$};
\end{tikzpicture}
}}

\newcommand{\isoindexap}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.4]
     \draw[-,thick,black] (-0.1,0.4) to[out=90, in=0] (-0.3,0.8);
	\draw[<-,thick,black] (-0.3,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4); %  \node at (-0.5,0.2) {$\bullet$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.6,0) {$\scriptstyle{\lambda}$};
   \draw[color=black] (-0.2,0.4) -- (-0.2,0) -- (0.4,0) -- (0.4,0.4) -- (-0.2,0.4);
\draw[thick,color=black] (0,0.4) -- (0,0.8);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.8);
\draw[thick,color=black] (0,0) -- (0,-0.4);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.4);
\node at (0.15,0.5) {$...$};
\node at (0.15,-0.2) {$...$};
\node at (0.15,0.2) {$\scriptstyle{k}$};
\end{tikzpicture}
}}

\newcommand{\isoindexb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.4]
    \draw[-,thick,black] (0.4,0.4) to[out=90, in=0] (0.2,0.8);
	\draw[-,thick,black] (0.2,0.8) to[out = 180, in = 90] (0,0.4);
	\draw[->,thick,black] (0.4,0.4) -- (0.4,0);
	\draw[-,thick,black] (0.4,0) to[out=-90, in=0] (0.2,-0.4);
	\draw[-,thick,black] (0.2,-0.4) to[out = 180, in = -90] (0,0);
   \draw[color=black] (-0.5,0.4) -- (-0.5,0) -- (0.1,0) -- (0.1,0.4) -- (-0.5,0.4);
\draw[thick,color=black] (-0.1,0.4) -- (-0.1,0.8);
\draw[thick,color=black] (-0.4,0.4) -- (-0.4,0.8);
\draw[thick,color=black] (-0.1,0) -- (-0.1,-0.4);
\draw[thick,color=black] (-0.4,0) -- (-0.4,-0.4);
\node at (0.4,0.2) {$\bullet$};
\node at (-0.25,0.5) {$\ldots$};
\node at (-0.25,-0.2) {$\ldots$};
\node at (-0.25,0.2) {$\scriptstyle{k}$};
\end{tikzpicture}
}}

\newcommand{\nfa}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
 \draw[-,thick,black] (-0.1,0.8) to[out=-90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =-90] (-0.5,0.8);
	\node at (-0.5,.9) {$\scriptstyle{#1}$};
	\node at (-0.5,-.5) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (-0.1,-0.4) to[out=90, in=0] (-0.3,0);
	\draw[-,thick,black] (-0.3,0) to[out = 180, in =90] (-0.5,-0.4);
\end{tikzpicture}
}}

\newcommand{\nfb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\node at (-0.5,-.1) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
	\draw[-,thick,black] (0.1,0) -- (0.1,0.4);
\end{tikzpicture}
}}

\newcommand{\nfc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (-0.1,0.4) to[out=-90, in=0] (-0.3,0);
	\draw[-,thick,black] (-0.3,0) to[out = 180, in =-90] (-0.5,0.4);
	\node at (-0.5,0.5) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (0.1,0) -- (0.1,0.4);
\end{tikzpicture}
}}

\newcommand{\nfd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (0,0) -- (0,0.4);
\node at (0,0.2) {$\bullet$};
\node at (0.2,0.2) {$\scriptstyle{#2}$};
\node at (0,-0.1) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\anfa}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
 \draw[-,thick,black] (-0.1,0.8) to[out=-90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =-90] (-0.5,0.8);
	\node at (-0.5,.9) {$\scriptstyle{#1}$};
	\node at (-0.5,-.3) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (-0.1,-0.2) to[out=90, in=0] (-0.3,0.2);
	\draw[-,thick,black] (-0.3,0.2) to[out = 180, in =90] (-0.5,-0.2);
\end{tikzpicture}
}}

\newcommand{\anfb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\node at (-0.1,-.1) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
	\draw[-,thick,black] (0.1,0) -- (0.1,0.4);
\end{tikzpicture}
}}

\newcommand{\anfc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (-0.1,0.4) to[out=-90, in=0] (-0.3,0);
	\draw[-,thick,black] (-0.3,0) to[out = 180, in =-90] (-0.5,0.4);
	\node at (-0.5,0.5) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (0.1,0) -- (0.1,0.4);
\end{tikzpicture}
}}

\newcommand{\anfd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (0,0) -- (0,0.4);
\node at (0,0.2) {$\bullet$};
\node at (0.2,0.2) {$\scriptstyle{#2}$};
\node at (-0.1,-0.1) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}



\newcommand{\bnfb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\node at (-0.5,-.1) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in =90] (-0.1,0);
	\draw[-,thick,black] (-0.3,0) -- (-0.3,0.4);
\end{tikzpicture}
}}

\newcommand{\bnfc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (0.3,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,thick,black] (0.1,0) to[out = 180, in =-90] (-0.1,0.4);
	\node at (-0.5,0.5) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (-0.3,0) -- (-0.3,0.4);
\end{tikzpicture}
}}

\newcommand{\bnfd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[-,thick,black] (0,0) -- (0,0.4);
\node at (0,0.2) {$\bullet$};
\node at (0.2,0.2) {$\scriptstyle{#2}$};
\node at (0,-0.1) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\bnfdgen}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
\draw[->,thick,black] (0.4,0) -- (0.4,0.4);
\node at (0.4,0.2) {$\bullet$};
\node at (0.6,0.2) {$\scriptstyle{#2}$};
\node at (0.4,-0.1) {$\scriptstyle{#1}$};
 \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
  \node at (0,0.2) {$\scriptstyle{#3}$};
\end{tikzpicture}
}}


\newcommand{\dpd}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{black}\bullet$};
     \node at (0.08,.6) {$\scriptstyle{#1}$};
        \node at (0.35,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\upd}[1]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{black}\bullet$};
     \node at (0.08,-0.5) {$\scriptstyle{#1}$};
        \node at (0.35,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\dpdsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[<-,thick,black] (0.08,-.3) to (0.08,.4);
		\node at (0.08,0.1) {$\color{black}\bullet$};
		\node at (0.08,.6) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}

\newcommand{\updsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
		\node at (0.08,0.1) {$\color{black}\bullet$};
		\node at (0.08,.6) {$\scriptstyle{#1}$};
		\end{tikzpicture}
}}


\newcommand{\cbimp}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.4]
     \draw[-,thick,black] (-0.1,0.4) to[out=90, in=0] (-0.3,0.8);
	\draw[->,thick,black] (-0.3,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \node at (-0.5,0.2) {$\bullet$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.6,0) {$\scriptstyle{\lambda}$};
  \draw[thick,color=black] (-0.1,0.4) -- (0.2,0);
  \draw[thick,color=black] (-0.1,0) -- (0.2,0.4);
  \node at (-0.055,0.1) {$\bullet$};
  \node at (-0.165,0.1) {$\scriptstyle{#2}$};
\draw[->,thick,color=black] (0.2,0.4) -- (0.2,0.8);
\draw[thick,color=black] (0.2,0) -- (0.2,-0.4);
\end{tikzpicture}
}}

\newcommand{\quasireda}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
     \draw[-,thick,black] (0.1,0.4) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,black] (-0.2,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (0.1,0) to[out=-90, in=0] (-0.2,-0.4);
	\draw[-,thick,black] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \draw[-,thick,black] (0.1,0.4) -- (0.1,0);
  \node at (-0.5,0.2) {$\bullet$};
  \node at (-0.7,0.2) {$\scriptstyle{#2}$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.3,0) {};

\end{tikzpicture}
}}

\newcommand{\quasiredb}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
     \draw[-,thick,black] (0.1,0.4) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,black] (-0.2,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (0.1,0) to[out=-90, in=0] (-0.2,-0.4);
	\draw[-,thick,black] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \draw[-,thick,black] (0.1,0.4) -- (0.1,0);
  \node at (-0.5,0.2) {$\bullet$};
  \node at (-0.8,0.2) {$\scriptstyle{#2}$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.3,0) {};
  \node at (0.1,0.2) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\quasiredc}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
     \draw[-,thick,black] (0.1,0.4) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,black] (-0.2,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (0.1,0) to[out=-90, in=0] (-0.2,-0.4);
	\draw[-,thick,black] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \draw[-,thick,black] (0.1,0.4) -- (0.1,0);
  \node at (-0.5,0.2) {$\bullet$};
  \node at (-0.7,0.2) {$\scriptstyle{#2}$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.3,0) {};

\end{tikzpicture}
}}

\newcommand{\quasiredd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
     \draw[-,thick,black] (0.1,0.4) to[out=90, in=0] (-0.2,0.8);
	\draw[-,thick,black] (-0.2,0.8) to[out = 180, in =90] (-0.5,0.4);
    \draw[-,thick,black] (0.1,0) to[out=-90, in=0] (-0.2,-0.4);
	\draw[-,thick,black] (-0.2,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
  \draw[-,thick,black] (0.1,0.4) -- (0.1,0);
  \node at (-0.5,0.2) {$\bullet$};
  \node at (-0.8,0.2) {$\scriptstyle{#2}$};
   \node at (-0.7,.5) {$\scriptstyle{#1}$};
   \node at (0.3,0) {};
  \node at (0.1,0.2) {$\bullet$};
\end{tikzpicture}
}}






%%%%%% Form of critical branchings
\newcommand{\regcba}[2]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1,1) -- (0,1) -- (0,0) -- (-1,0) -- (-1,1);
\draw[thick,color=black] (-0.5,-0.3) -- (-0.5,-0.6) -- (0.4,-0.6) -- (0.4,-0.3) -- (-0.5,-0.3);
\draw[thick,color=black] (0.1,-0.3) -- (0.1,1.2);
\draw[thick,color=black] (0.3,-0.3) -- (0.3,1.2);
\draw[thick,color=black] (-0.2,-0.3) -- (-0.2,0);
\draw[thick,color=black] (-0.4,0) -- (-0.4,-0.3);
\draw[thick,color=black] (-0.8,1) -- (-0.8,1.2);
\draw[thick,color=black] (-0.2,1) -- (-0.2,1.2);
\draw[thick,color=black] (-0.8,0) -- (-0.8,-0.8);
\draw[thick,color=black] (-0.6,0) -- (-0.6,-0.8);
\draw[thick,color=black] (-0.4,-0.6) -- (-0.4,-0.8);
\draw[thick,color=black] (0.3,-0.6) -- (0.3,-0.8);
\node at (-0.5,0.5) {$\scriptstyle{#1}$};
\node at (0,-0.45) {$\scriptstyle{#2}$};
\node at (-0.5,1.1) {$\ldots$};
\node at (0,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\regcbb}[3]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1,1) -- (0,1) -- (0,0.7) -- (-1,0.7) -- (-1,1);
\draw[thick,color=black] (-0.5,0.35) -- (-0.5,0.05) -- (0,0.05) -- (0,0.35) -- (-0.5,0.35);
\draw[thick,color=black] (-0.5,-0.3) -- (-0.5,-0.6) -- (0.4,-0.6) -- (0.4,-0.3) -- (-0.5,-0.3);

\draw[thick,color=black] (-0.35,0.7) -- (-0.35,0.35);
\draw[thick,color=black] (-0.15,0.7) -- (-0.15,0.35);
\draw[thick,color=black] (-0.35,-0.3) -- (-0.35,0.05);
\draw[thick,color=black] (-0.15,-0.3) -- (-0.15,0.05);
\draw[thick,color=black] (-0.8,0.7) -- (-0.8,-0.8);
\draw[thick,color=black] (-0.6,0.7) -- (-0.6,-0.8);

\draw[thick,color=black] (-0.4,-0.6) -- (-0.4,-0.8);
\draw[thick,color=black] (0.3,-0.6) -- (0.3,-0.8);
\draw[thick,color=black] (0.1,-0.3) -- (0.1,1.2);
\draw[thick,color=black] (0.3,-0.3) -- (0.3,1.2);
\draw[thick,color=black] (-0.8,1) -- (-0.8,1.2);
\draw[thick,color=black] (-0.2,1) -- (-0.2,1.2);
\node at (-0.5,0.85) {$\scriptstyle{#1}$};
\node at (-0.25,0.2) {$\scriptstyle{#2}$};
\node at (0,-0.45) {$\scriptstyle{#3}$};
\node at (-0.5,1.1) {$\ldots$};
\node at (0,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\regcbc}[2]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1,1) -- (0,1) -- (0,0.7) -- (-1,0.7) -- (-1,1);
\draw[thick,color=black] (-0.5,0.4) -- (0.4,0.4) -- (0.4,-0.6) -- (-0.5,-0.6) -- (-0.5,0.4);
\draw[thick,color=black] (0.1,0.4) -- (0.1,1.2);
\draw[thick,color=black] (0.3,0.4) -- (0.3,1.2);
\draw[thick,color=black] (-0.3,0.7) -- (-0.3,0.4);
\draw[thick,color=black] (-0.1,0.7) -- (-0.1,0.4);
\draw[thick,color=black] (-0.8,0.7) -- (-0.8,-0.8);
\draw[thick,color=black] (-0.6,0.7) -- (-0.6,-0.8);
\draw[thick,color=black] (-0.4,-0.6) -- (-0.4,-0.8);
\draw[thick,color=black] (0.3,-0.6) -- (0.3,-0.8);
\draw[thick,color=black] (-0.8,1) -- (-0.8,1.2);
\draw[thick,color=black] (-0.2,1) -- (-0.2,1.2);
\node at (-0.5,0.85) {$\scriptstyle{#1}$};
\node at (0,-0.1) {$\scriptstyle{#2}$};
\node at (-0.5,1.1) {$\ldots$};
\node at (0,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\inccba}[1]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-0.5,1) -- (-0.5,-0.6) -- (0.9,-0.6) -- (0.9,1) -- (-0.5,1);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.7,-0.6) -- (0.7,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.7,1) -- (0.7,1.2);
\node at (0.2,0.2) {$\scriptstyle{#1}$};
\node at (0.2,1.1) {$\ldots$};
\node at (0.2,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\inccbb}[2]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-0.5,1) -- (-0.5,-0.6) -- (0.9,-0.6) -- (0.9,1) -- (-0.5,1);
\draw[thick,color=black] (-0.3,0.8) -- (0.7,0.8) -- (0.7,-0.4) -- (-0.3,-0.4) -- (-0.3,0.8);
\draw[thick,color=black] (-0.1,0.5) -- (0.5,0.5) -- (0.5,-0.1) -- (-0.1,-0.1) -- (-0.1,0.5);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.7,-0.6) -- (0.7,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.7,1) -- (0.7,1.2);
\draw[thick,color=black] (0.3,0.5) -- (0.3,0.8);
\draw[thick,color=black] (0.1,0.5) -- (0.1,0.8);
\draw[thick,color=black] (0.3,-0.1) -- (0.3,-0.4);
\draw[thick,color=black] (0.1,-0.1) -- (0.1,-0.4);
\node at (0.2,0.2) {$\scriptstyle{#1}$};
\node at (0.8,-0.5) {$\scriptstyle{#2}$};
\node at (0.2,1.1) {$\ldots$};
\node at (0.2,-0.7) {$\ldots$};
\end{tikzpicture}}}



\newcommand{\indcba}[3]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-0.5,1) -- (0.4,1) -- (0.4,0.6) -- (0,0.6) -- (0,0)-- (-0.5,0) -- (-0.5,1);
\draw[thick,color=black] (0.1,0.4) -- (0.9,0.4) -- (0.9,0) -- (0.1,0) -- (0.1,0.4);
\draw[thick,color=black] (-0.5,-0.2) -- (0.4,-0.2) -- (0.4,-0.6) -- (-0.5,-0.6) -- (-0.5,-0.2
);
\draw[thick,color=black] (0.6,0.4) -- (0.6,1.2);
\draw[thick,color=black] (0.8,0.4) -- (0.8,1.2);
\draw[thick,color=black] (0.6,0) -- (0.6,-0.8);
\draw[thick,color=black] (0.8,0) -- (0.8,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.2,1) -- (0.2,1.2);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.2,-0.6) -- (0.2,-0.8);
\draw[thick,color=black] (-0.3,-0.2) -- (-0.3,0);
\draw[thick,color=black] (-0.1,-0.2) -- (-0.1,0);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.6);
\draw[thick,color=black] (0.15,0.4) -- (0.15,0.6);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.2);
\draw[thick,color=black] (0.15,0) -- (0.15,-0.2);
\node at (-0.15,0.8) {$\scriptstyle{#1}$};
\node at (0,-0.4) {$\scriptstyle{#3}$};
\node at (0.5,0.2) {$\scriptstyle{#2}$};
\node at (-0.05,1.1) {$\ldots$};
\node at (-0.05,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\indcbb}[4]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-0.5,1) -- (0.4,1) -- (0.4,0.6) -- (-0.5,0.6) -- (-0.5,1);
\draw[thick,color=black] (-0.5,0.4) -- (0,0.4) -- (0,0) -- (-0.5,0) -- (-0.5,0.4);
\draw[thick,color=black] (0.1,0.4) -- (0.9,0.4) -- (0.9,0) -- (0.1,0) -- (0.1,0.4);
\draw[thick,color=black] (-0.5,-0.2) -- (0.4,-0.2) -- (0.4,-0.6) -- (-0.5,-0.6) -- (-0.5,-0.2
);
\draw[thick,color=black] (0.6,0.4) -- (0.6,1.2);
\draw[thick,color=black] (0.8,0.4) -- (0.8,1.2);
\draw[thick,color=black] (0.6,0) -- (0.6,-0.8);
\draw[thick,color=black] (0.8,0) -- (0.8,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.2,1) -- (0.2,1.2);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.2,-0.6) -- (0.2,-0.8);
\draw[thick,color=black] (-0.3,0.4) -- (-0.3,0.6);
\draw[thick,color=black] (-0.1,0.4) -- (-0.1,0.6);
\draw[thick,color=black] (-0.3,-0.2) -- (-0.3,0);
\draw[thick,color=black] (-0.1,-0.2) -- (-0.1,0);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.6);
\draw[thick,color=black] (0.15,0.4) -- (0.15,0.6);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.2);
\draw[thick,color=black] (0.15,0) -- (0.15,-0.2);
\node at (0,0.8) {$\scriptstyle{#1}$};
\node at (0,-0.4) {$\scriptstyle{#4}$};
\node at (0.5,0.2) {$\scriptstyle{#3}$};
\node at (-0.25,0.2) {$\scriptstyle{#2}$};
\node at (-0.05,1.1) {$\ldots$};
\node at (-0.05,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\indcbc}[3]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-0.5,1) -- (0.4,1) -- (0.4,0.6) -- (-0.5,0.6) -- (-0.5,1);
\draw[thick,color=black] (0.1,0.4) -- (0.9,0.4) -- (0.9,0) -- (0.1,0) -- (0.1,0.4);
\draw[thick,color=black] (-0.5,0.4) -- (0,0.4) -- (0,-0.2) -- (0.4,-0.2) -- (0.4,-0.6) -- (-0.5,-0.6) -- (-0.5,0.4);
\draw[thick,color=black] (0.6,0.4) -- (0.6,1.2);
\draw[thick,color=black] (0.8,0.4) -- (0.8,1.2);
\draw[thick,color=black] (0.6,0) -- (0.6,-0.8);
\draw[thick,color=black] (0.8,0) -- (0.8,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.2,1) -- (0.2,1.2);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.2,-0.6) -- (0.2,-0.8);
\draw[thick,color=black] (-0.3,0.4) -- (-0.3,0.6);
\draw[thick,color=black] (-0.1,0.4) -- (-0.1,0.6);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.6);
\draw[thick,color=black] (0.15,0.4) -- (0.15,0.6);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.2);
\draw[thick,color=black] (0.15,0) -- (0.15,-0.2);
\node at (0,0.8) {$\scriptstyle{#1}$};
\node at (0.5,0.2) {$\scriptstyle{#2}$};
\node at (-0.15,-0.4) {$\scriptstyle{#3}$};
\node at (-0.05,1.1) {$\ldots$};
\node at (-0.05,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\peiffer}[4]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (0.1,0.4) -- (0.9,0.4) -- (0.9,0) -- (0.1,0) -- (0.1,0.4);
\draw[thick,color=black] (-0.5,1) -- (0.4,1) -- (0.4,0.6) -- (0,0.6) -- (0,-0.2) -- (0.4,-0.2) -- (0.4,-0.6) -- (-0.5,-0.6) -- (-0.5,1);
\draw[thick,color=black] (0.6,0.4) -- (0.6,1.2);
\draw[thick,color=black] (0.8,0.4) -- (0.8,1.2);
\draw[thick,color=black] (0.6,0) -- (0.6,-0.8);
\draw[thick,color=black] (0.8,0) -- (0.8,-0.8);
\draw[thick,color=black] (-0.3,1) -- (-0.3,1.2);
\draw[thick,color=black] (0.2,1) -- (0.2,1.2);
\draw[thick,color=black] (-0.3,-0.6) -- (-0.3,-0.8);
\draw[thick,color=black] (0.2,-0.6) -- (0.2,-0.8);
\draw[thick,color=black] (0.3,0.4) -- (0.3,0.6);
\draw[thick,color=black] (0.15,0.4) -- (0.15,0.6);
\draw[thick,color=black] (0.3,0) -- (0.3,-0.2);
\draw[thick,color=black] (0.15,0) -- (0.15,-0.2);
\node at (-0.25,0.4) {$\scriptstyle{#1}$};
\node at (-0.25,0.2) {$\scriptstyle{#2}$};
\node at (-0.25,0) {$\scriptstyle{#3}$};
\node at (0.5,0.2) {$\scriptstyle{#4}$};
\node at (-0.05,1.1) {$\ldots$};
\node at (-0.05,-0.7) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\indexyb}[1]{\mathord{
\begin{tikzpicture}[baseline=0,scale=0.9]
\draw[thick,color=black] (0,0) -- (0,0.1) -- (-0.6,0.5) -- (-0.6,1.1) -- (0,1.5) -- (0,1.6) -- (0.6,2) -- (0.6,2.6);
\draw[thick,color=black] (0,2.6) -- (0,2.5) -- (-0.6,2.1) -- (-0.6,1.5) -- (0,1.1) -- (0,1) -- (0.6,0.6) -- (0.6,0);
\draw[thick,color=black] (-0.6,2.6) -- (-0.6,2.5) -- (0,2.1) -- (0,2) -- (0.6,1.6) -- (0.6,1.5);
\draw[thick,color=black] (-0.6,0) -- (-0.6,0.1) -- (0,0.5) -- (0,0.6) -- (0.6,1) -- (0.6,1.1);
\draw[thick,color=black] (0.4,1.5) -- (0.4,1.1) -- (1.5,1.1) -- (1.5,1.5) -- (0.4,1.5);
\draw[thick,color=black] (1.1,1.5) -- (1.1,2.6);
\draw[thick,color=black] (1.1,1.1) -- (1.1,0);
\node at (0.95,1.3) {$\scriptstyle{#1}$};
\node at (-0.6,-0.2) {$\scriptstyle{i}$};
\node at (0,-0.2) {$\scriptstyle{j}$};
\node at (0.6,-0.2) {$\scriptstyle{k}$};
\end{tikzpicture}}}

\newcommand{\indexybsl}[1]{\mathord{
		\begin{tikzpicture}[baseline=0,scale=0.9]
		\draw[thick,color=black] (0,0) -- (0,0.1) -- (-0.6,0.5) -- (-0.6,1.1) -- (0,1.5) -- (0,1.6) -- (0.6,2) -- (0.6,2.6);
		\draw[thick,color=black] (0,2.6) -- (0,2.5) -- (-0.6,2.1) -- (-0.6,1.5) -- (0,1.1) -- (0,1) -- (0.6,0.6) -- (0.6,0);
		\draw[thick,color=black] (-0.6,2.6) -- (-0.6,2.5) -- (0,2.1) -- (0,2) -- (0.6,1.6) -- (0.6,1.5);
		\draw[thick,color=black] (-0.6,0) -- (-0.6,0.1) -- (0,0.5) -- (0,0.6) -- (0.6,1) -- (0.6,1.1);
		\draw[thick,color=black] (0.4,1.5) -- (0.4,1.1) -- (1.5,1.1) -- (1.5,1.5) -- (0.4,1.5);
		\draw[thick,color=black] (1.1,1.5) -- (1.1,2.6);
		\draw[thick,color=black] (1.1,1.1) -- (1.1,0);
		\node at (0.95,1.3) {$\scriptstyle{#1}$};
		\end{tikzpicture}}}

\newcommand{\exdotsa}{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1.2,-1) -- (-1.2,-0.9) -- (-0.6,-0.5) -- (-0.6,0.1) -- (0,0.5) -- (0,0.6) -- (0.6,1) -- (0.6,1.6);
\draw[thick,color=black] (-0.6,-1) -- (-0.6,-0.9) -- (-1.2,-0.5) -- (-1.2,0.6) -- (-0.6,1) -- (-0.6,1.6);
\draw[thick,color=black] (0,-1) -- (0,-0.4) -- (0.6,0) -- (0.6,0.1) -- (1.2,0.5) -- (1.2,1.6);
\draw[thick,color=black] (0.6,-1) -- (0.6,-0.4) -- (0,0) -- (0,0.1) -- (-0.6,0.5) -- (-0.6,0.6) -- (-1.2,1) -- (-1.2,1.6);
\draw[thick,color=black] (1.2,-1) -- (1.2,0.1) -- (0.6,0.5) -- (0.6,0.6) -- (0,1) -- (0,1.6);
\node at (-1.2,1.3) {$\bullet$};
\node at (0,1.3) {$\bullet$};
\node at (-0.6,-0.45) {$\bullet$};
\node at (0,-0.7) {$\bullet$};
\end{tikzpicture}}}

\newcommand{\exdotsb}{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1.2,-1) -- (-1.2,-0.9) -- (-0.6,-0.5) -- (-0.6,0.1) -- (0,0.5) -- (0,0.6) -- (0.6,1) -- (0.6,1.6);
\draw[thick,color=black] (-0.6,-1) -- (-0.6,-0.9) -- (-1.2,-0.5) -- (-1.2,0.6) -- (-0.6,1) -- (-0.6,1.6);
\draw[thick,color=black] (0,-1) -- (0,-0.4) -- (0.6,0) -- (0.6,0.1) -- (1.2,0.5) -- (1.2,1.6);
\draw[thick,color=black] (0.6,-1) -- (0.6,-0.4) -- (0,0) -- (0,0.1) -- (-0.6,0.5) -- (-0.6,0.6) -- (-1.2,1) -- (-1.2,1.6);
\draw[thick,color=black] (1.2,-1) -- (1.2,0.1) -- (0.6,0.5) -- (0.6,0.6) -- (0,1) -- (0,1.6);
\node at (-0.6,0.6) {$\bullet$};
\node at (0,1.3) {$\bullet$};
\node at (-0.6,-0.45) {$\bullet$};
\node at (0,-0.7) {$\bullet$};
\end{tikzpicture}}}

\newcommand{\exdotsc}{\mathord{
\begin{tikzpicture}[baseline=0,scale=1]
\draw[thick,color=black] (-1.2,-1) -- (-1.2,-0.9) -- (-0.6,-0.5) -- (-0.6,0.1) -- (0,0.5) -- (0,0.6) -- (0.6,1) -- (0.6,1.6);
\draw[thick,color=black] (-0.6,-1) -- (-0.6,-0.9) -- (-1.2,-0.5) -- (-1.2,0.6) -- (-0.6,1) -- (-0.6,1.6);
\draw[thick,color=black] (0,-1) -- (0,-0.4) -- (0.6,0) -- (0.6,0.1) -- (1.2,0.5) -- (1.2,1.6);
\draw[thick,color=black] (0.6,-1) -- (0.6,-0.4) -- (0,0) -- (0,0.1) -- (-0.6,0.5) -- (-0.6,0.6) -- (-1.2,1) -- (-1.2,1.6);
\draw[thick,color=black] (1.2,-1) -- (1.2,0.1) -- (0.6,0.5) -- (0.6,0.6) -- (0,1) -- (0,1.6);
\node at (0.6,-0.7) {$\bullet$};
\node at (1.2,-0.7) {$\bullet$};
\node at (-1.2,-0.9) {$\bullet$};
\node at (0,-0.7) {$\bullet$};
\end{tikzpicture}}}

%%%%%% Branchements critiques iso sl2
\newcommand{\bcritac}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.2,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\node at (0.8,0.7) {$\scriptstyle{#1}$};
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);

\end{tikzpicture}
}}

\newcommand{\bcritaf}[1]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
    \node at (0.2,0.7) {$\scriptstyle{#1}$};
    \draw[<-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
     \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
     \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
     \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
     \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[-,thick,black] (-0.3,-.5) to (0.2,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.8,-1.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
     \draw[-,thick,black] (0.8,-1.5) to[out=90, in=0] (0.5,-1.8);
	\draw[-,thick,black] (0.5,-1.8) to[out = 180, in =90] (0.18,-1.5);
\end{tikzpicture}
}

\newcommand{\bcritafsl}[1]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\node at (0.2,0.7) {$\scriptstyle{#1}$};
	\draw[<-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
	\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
	\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
	\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
	\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
	\draw[-,thick,black] (-0.3,-.5) to (0.2,-1.5);
	\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
	\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
	\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
	\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
	\draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.8,-1.5);
	\draw[-,thick,black] (0.8,-1.5) to[out=90, in=0] (0.5,-1.8);
	\draw[-,thick,black] (0.5,-1.8) to[out = 180, in =90] (0.18,-1.5);
	\end{tikzpicture}
}

\newcommand{\bcritbf}[1]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
    \node at (0.3,-1.7) {$\scriptstyle{#1}$};
    \draw[<-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
     \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
     \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
     \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
     \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}

\newcommand{\bcritbfsl}[1]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
	\draw[<-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
	\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
	\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
	\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
	\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
	\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
	\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
	\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
	\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
	\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
	\draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
	\node at (1,0.5) {$\scriptstyle{\lambda}$};
	\end{tikzpicture}
}

\newcommand{\bcritbd}[1]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	 \draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
     \node at (1.2,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.2,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
    \node at (-1,-.4) {$\scriptstyle{#1}$};
\end{tikzpicture}
}
\newcommand{\bcritbdsl}[1]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
	\draw[-,thick,black] (0.2,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
	\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
	\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
	\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
	\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
	\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
	\node at (-1,-.4) {$\scriptstyle{#1}$};
	\end{tikzpicture}
}


\newcommand{\bcritce}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[-,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);	    \draw[->,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (0.5,-1.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\bcritcesl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
		\draw[-,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);	    \draw[->,thick,black] (0.3,-.5) to (-0.2,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
		\draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
		\draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
		\draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
		\draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
		\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
		\draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
		\draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
		\node at (0.5,-1.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}


\newcommand{\bcritde}[1]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (-0.2,-1.5) to[out=90, in=0] (-0.5,-1.9);
	\draw[-,thick,black] (-0.5,-1.9) to[out = 180, in = 90] (-0.8,-1.5);	    \draw[->,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
        \draw[<-,thick,black] (0.3,-.5) to (-0.2,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (-0.3,0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}

\newcommand{\bcritdesl}[1]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[-,thick,black] (-0.2,-1.5) to[out=90, in=0] (-0.5,-1.9);
	\draw[-,thick,black] (-0.5,-1.9) to[out = 180, in = 90] (-0.8,-1.5);	    \draw[->,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
	\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
	\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
	\draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);
	\draw[<-,thick,black] (0.3,-.5) to (-0.2,-1.5);
	\draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
	\draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
	\draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
	\draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
	\node at (1,0.5) {$\scriptstyle{\lambda}$};
	\node at (-0.3,0.7) {$\scriptstyle{#1}$};
	\end{tikzpicture}
}


\newcommand{\crossdalt}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]

\draw[<-,thick,black] (0,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in = -90] (-0.6,0);
	\draw[-,thick,black] (-0.6,0) -- (-0.6,1.5);
	\draw[-,thick,black] (-1,0) -- (-1,1.5);
	\draw[<-,thick,black] (0.6,0) to[out=-90, in=0] (-0.2,-0.8);
	\draw[-,thick,black] (-0.2,-0.8) to[out = 180, in = -90] (-1,0);
	\draw[->,thick,black] (0.6,0) to (0,0.7);
	\draw[->,thick,black] (0,0) to (0.6,.7);
	\draw[<-,thick,black] (1.2,0.7) to[out=90, in=0] (0.9,1.1);
	\draw[-,thick,black] (0.9,1.1) to[out = 180, in = 90] (0.6,0.7);
	\draw[<-,thick,black] (1.6,0.7) to[out=90, in=0] (0.8,1.5);
	\draw[-,thick,black] (0.8,1.5) to[out = 180, in = 90] (0,0.7);
	
	\node at (-0.6,1.68) {$\scriptstyle{#1}$};
	\node at (-1,1.68) {$\scriptstyle{#2}$};
	\draw[-,thick,black] (1.2,0.7) -- (1.2,-0.8);
	\draw[-,thick,black] (1.6,0.7) -- (1.6,-0.8);
\end{tikzpicture}
}}

% right and left crossings with dots
\newcommand{\rcrossur}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,0.42) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\rcrossdl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
    \node at (-0.16,-0.02) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\rcrossul}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
    \node at (-0.16,0.42) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\rcrossdr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[<-,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,-0.02) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\lcrossur}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,0.42) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\lcrossdl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
    \node at (-0.16,-0.02) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\lcrossul}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
    \node at (-0.16,0.42) {$\color{black}\bullet$};
 \end{tikzpicture}
}}

\newcommand{\lcrossdr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.3,.6) to (-0.3,-.2);
	\draw[->,thick,black] (0.3,-.2) to (-0.3,.6);
  \node at (-0.3,-.26) {$\scriptstyle{#1}$};
   \node at (-0.3,.7) {$\scriptstyle{#2}$};
  \node at (.35,.25) {$\scriptstyle{\lambda}$};
     \node at (0.16,-0.02) {$\color{black}\bullet$};
 \end{tikzpicture}
}}




%%%% Macros quelconques

\newcommand{\twomor}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0,-0.4) to (0,0.4);
     \node at (0,0) {$\color{black}\bullet$};
     \node at (0.3,0) {$\scriptstyle{#1}$};
     \node at (0,-0.2) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\ncup}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[->,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}}

\newcommand{\ncap}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
\end{tikzpicture}
}}

\newcommand{\serpu}{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
\end{tikzpicture}
}}

\newcommand{\serpd}{\mathord{
\begin{tikzpicture}[baseline = 0]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
\end{tikzpicture}
}}

\newcommand{\serpud}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (0.3,0) to (0.3,.4);
	\draw[-,thick,black] (0.3,0) to[out=-90, in=0] (0.1,-0.4);
	\draw[-,thick,black] (0.1,-0.4) to[out = 180, in = -90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=90, in=0] (-0.3,0.4);
	\draw[-,thick,black] (-0.3,0.4) to[out = 180, in =90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,-.4);
   \node at (-0.1,0) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\serpdd}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (0.3,0) to (0.3,-.4);
	\draw[-,thick,black] (0.3,0) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.1,0);
	\draw[-,thick,black] (-0.1,0) to[out=-90, in=0] (-0.3,-0.4);
	\draw[-,thick,black] (-0.3,-0.4) to[out = 180, in =-90] (-0.5,0);
  \draw[-,thick,black] (-0.5,0) to (-0.5,.4);
   \node at (-0.1,0) {$\bullet$};
\end{tikzpicture}
}}



\newcommand{\trait}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.08,-.3) to (0.08,.4);
\end{tikzpicture}
}}

\newcommand{\cupdl}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (-0.16,0.15) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
}}

\newcommand{\capdl}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
      \node at (-0.14,0.25) {$\color{black}\bullet$};
\end{tikzpicture}
}}

\newcommand{\capdr}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\node at (0.32,0.25) {$\color{black}\bullet$};
	\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.4);
	\draw[-,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,-0.1);
\end{tikzpicture}
}}


\newcommand{\cupdr}{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
      \node at (0.37,0.15) {$\color{black}\bullet$};
\end{tikzpicture}
}}


%%%%%%%%%%%%%%%%%%%%%%%%% With orientations
\newcommand{\dbcrossingdown}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
\draw[->] (0.00,0.00)--(0.00,-0.25) ;
\draw[->] (1.00,0.00)--(1.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope} \end{tikzpicture}}



\newcommand{\ybleftdown}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw[->] (0.00,0.00)--(0.00,-0.25) ;
\draw[->] (1.00,0.00)--(1.00,-0.25) ;
\draw[->] (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\ybrightdown}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw[->] (0.00,0.00)--(0.00,-0.50) ;
\draw[->] (1.00,-0.25)--(1.00,-0.50);
\draw[->] (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\dbidup}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw[->] (0,-0.25) -- (0,1.25);
\draw[->] (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\dbiddown}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw[<-] (0,-0.25) -- (0,1.25);
\draw[<-] (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\tridup}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw[->] (0,-0.25) -- (0,1.75);
\draw[->] (1,-0.25) -- (1,1.75);
\draw[->] (2,-0.25) -- (2,1.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\triddown}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw[<-] (0,-0.25) -- (0,1.75);
\draw[<-] (1,-0.25) -- (1,1.75);
\draw[<-] (2,-0.25) -- (2,1.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\dbcrossingup}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw[<-] (0.00,1.50)--(0.00,1.25);
\draw[<-] (1.00,1.50)--(1.00,1.25) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope} \end{tikzpicture}}

\newcommand{\dbcrossing}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw[-] (0.00,1.50)--(0.00,1.25);
\draw[-] (1.00,1.50)--(1.00,1.25) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope} \end{tikzpicture}}


\newcommand{\ybleftup}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ] \draw[<-] (0.00,2.25)--(0.00,2.00) ;
\draw[<-] (1.00,2.25)--(1.00,2.00);
\draw[<-] (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\ybrightup}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5] \draw[<-] (0.00,2.00)--(0.00,1.50);
\draw[<-] (1.00,2.00)--(1.00,1.75) ;
\draw[<-] (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\triplecrossing}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
	\draw (0.00,1.50)--(0.00,1.25);
	\draw (1.00,1.50)--(1.00,1.25) ;
	\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
	\draw (0,1.50) -- (1,2);
	\draw (1,1.50) -- (0,2);
	\draw (0,2) -- (0,2.25);
	\draw (1,2) -- (1,2.25);
	\node at (0.00,-0.75) {$\scriptstyle{#1}$};
	\node at (1.00,-0.75) {$\scriptstyle{#2}$};
	\end{scope} \end{tikzpicture}}



%%%%%% Doubles croisements
\newcommand{\tcross}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope} \end{tikzpicture}}

\newcommand{\tcrossup}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw[<-] (0.00,1.50)--(0.00,1.25);
	\draw[<-] (1.00,1.50)--(1.00,1.25) ;
	\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
	\node at (0.00,-0.75) {$\scriptstyle{#1}$};
	\node at (1.00,-0.75) {$\scriptstyle{#2}$};
	\end{scope} \end{tikzpicture}}


\newcommand{\tcrossul}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,1.32) {$\bullet$};
\end{scope} \end{tikzpicture}}


\newcommand{\tcrossdl}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,-0.12) {$\bullet$};
\end{scope} \end{tikzpicture}}


\newcommand{\tcrossml}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.62) {$\bullet$};
\end{scope} \end{tikzpicture}}

\newcommand{\tcrossur}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,1.32) {$\bullet$};
\end{scope} \end{tikzpicture}}


\newcommand{\tcrossdr}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,-0.12) {$\bullet$};
\end{scope} \end{tikzpicture}}


\newcommand{\tcrossmr}[2]{\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.25);
\draw (1.00,1.50)--(1.00,1.25) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.62) {$\bullet$};
\end{scope} \end{tikzpicture}}

%%%% Yang-Baxter
\newcommand{\ybleft}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\ybright}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybddots}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw[-] (0.00,2.00)--(0.00,1.50);
\draw[-] (1.00,2.00)--(1.00,1.75) ;
\draw[-] (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-1) (1.00,-0.25)--(1.00,-1) (2.00,-0.25)--(2.00,-1) ;
\node at (0,-0.35) {$\bullet$};
\node at (1,-0.6) {$\bullet$};
\node at (2,-0.85) {$\bullet$};
\node at (-0.3,-0.35) {$\scriptstyle{#1}$};
\node at (1.3,-0.60) {$\scriptstyle{#2}$};
\node at (2.3,-0.85) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}



\newcommand{\tripleidentite}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.75);
\draw (1,-0.25) -- (1,1.75);
\draw (2,-0.25) -- (2,1.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\did}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\didl}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.5) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\didr}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.5) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\didrdot}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.5) {$\bullet$};
\node at (1.65,0.5) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\didlr}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.5) {$\bullet$};
\node at (1,0.5) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\didldot}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\draw (1,-0.25) -- (1,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.5) {$\bullet$};
\node at (-0.65,0.5) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}



%%%% Croisements simples
\newcommand{\smdid}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=2]
\draw (0,-0.25) -- (0,0.75);
\draw (1,-0.25) -- (1,0.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\crossing}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\crossingup}[2]{
	\begin{tikzpicture}
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
	\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
	\node at (0,-0.75) {$\scriptstyle{#1}$};
	\node at (1,-0.75) {$\scriptstyle{#2}$};
	\end{scope}
	\end{tikzpicture}}
	
\newcommand{\crossingupdots}[2]{
	\begin{tikzpicture}
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
	\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
	\node at (0,-0.1) {$\bullet$};
	\node at (-0.3,-0.1) {$\scriptstyle{#1}$};
	\node at (0,0.5) {$\bullet$};
	\node at (-0.3,0.5) {$\scriptstyle{#2}$};
	\node at (1.3,0.4) {$\scriptstyle{\lambda}$};
	\end{scope}
	\end{tikzpicture}}
	
\newcommand{\crossingupddots}[2]{
	\begin{tikzpicture}
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
	\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
	\node at (0,-0.1) {$\bullet$};
	\node at (-0.3,-0.1) {$\scriptstyle{#1}$};
	\node at (1,-0.1) {$\bullet$};
	\node at (1.3,-0.1) {$\scriptstyle{#2}$};
		\node at (1.3,0.4) {$\scriptstyle{\lambda}$};
	\end{scope}
	\end{tikzpicture}}

\newcommand{\crossingdn}[2]{
	\begin{tikzpicture}
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
	\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw[->] (0.00,0.00)--(0.00,-0.25); \draw[->] (1.00,0.00)--(1.00,-0.25) ;
	\node at (0,-0.75) {$\scriptstyle{#1}$};
	\node at (1,-0.75) {$\scriptstyle{#2}$};
	\end{scope}
	\end{tikzpicture}}


\newcommand{\smcrossingup}[2]{
	\begin{tikzpicture}
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, scale = 0.8 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
	\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
	\node at (0,-0.75) {$\scriptstyle{#1}$};
	\node at (1,-0.75) {$\scriptstyle{#2}$};
	\end{scope}
	\end{tikzpicture}}

\newcommand{\smcrossingdn}[2]{
	\begin{tikzpicture}
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, scale = 0.8 ] \draw (0.00,0.75)--(0.00,0.50) ;
	\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw[->] (0.00,0.00)--(0.00,-0.25); \draw[->] (1.00,0.00)--(1.00,-0.25) ;
	\node at (0,-0.75) {$\scriptstyle{#1}$};
	\node at (1,-0.75) {$\scriptstyle{#2}$};
	\end{scope}
	\end{tikzpicture}}


\newcommand{\dcrossnodot}[2]{
	\begin{tikzpicture}
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
	\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
	\node at (0,-0.75) {$\scriptstyle{#1}$};
	\node at (1,-0.75) {$\scriptstyle{#2}$};
	\end{scope}
	\end{tikzpicture}}

\newcommand{\dcrossul}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.50) {$\bullet$} ;
\end{scope}
\end{tikzpicture}}

\newcommand{\dcrossur}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.50) {$\bullet$} ;
\end{scope}
\end{tikzpicture}}


\newcommand{\dcrossdl}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.00) {$\bullet$} ;
\end{scope}
\end{tikzpicture}}


\newcommand{\dcrossdr}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.00) {$\bullet$} ;
\end{scope}
\end{tikzpicture}}

% With upward orientations
\newcommand{\didup}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=2]
\draw[->] (0,-0.25) -- (0,0.75);
\draw[->] (1,-0.25) -- (1,0.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\didupb}[2]{
	\begin{tikzpicture}
	\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
	\draw[->] (0,-0.25) -- (0,1.5);
	\draw[->] (0.8,-0.25) -- (0.8,1.5);
	\node at (0.00,-0.75) {$\scriptstyle{#1}$};
	\node at (0.8,-0.75) {$\scriptstyle{#2}$};
	\end{scope}
	\end{tikzpicture}}

\newcommand{\udcrossul}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0.1,0.43) {$\bullet$} ;
\end{scope}
\end{tikzpicture}}

\newcommand{\udcrossur}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0.9,0.43) {$\bullet$} ;
\end{scope}
\end{tikzpicture}}


\newcommand{\udcrossdl}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.00) {$\bullet$} ;
\end{scope}
\end{tikzpicture}}


\newcommand{\udcrossdr}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw[<-] (0.00,0.75)--(0.00,0.50) ;
\draw[<-] (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.00) {$\bullet$} ;
\end{scope}
\end{tikzpicture}}
%


\newcommand{\ducross}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.50) {$\bullet$} ;
\node at (1,0.50) {$\bullet$} ;
\end{scope}
\end{tikzpicture}}

\newcommand{\ddcross}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.00) {$\bullet$} ;
\node at (0,0.00) {$\bullet$} ;
\end{scope}
\end{tikzpicture}}

\newcommand{\dcrossudr}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.00) {$\bullet$} ;
\node at (1,0.50) {$\bullet$} ;
\end{scope}
\end{tikzpicture}}


\newcommand{\dcrossudl}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.00) {$\bullet$} ;
\node at (0,0.50) {$\bullet$} ;
\end{scope};
\end{tikzpicture}}


%%%%%% Double Yang Baxters
\newcommand{\doubleybg}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ;
\draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ;
  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;
  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ;
  \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;
   \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,-0.7) {$\scriptstyle{#1}$};
      \node at (1,-0.7) {$\scriptstyle{#2}$};
      \node at (2,-0.7) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\ybdcdcg}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale = 1.5] \draw (0.00,3.75)--(0.00,3.25) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.50) ;  \draw (1.00,3.50)--(2.00,3.00) (2.00,3.50)--(1.00,3.00) ; \draw (0.00,3.25)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ; \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}


\newcommand{\cgcdybd}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcg}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcgmmm}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
  \node at (1,0.6) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcgdr}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
  \node at (2,0) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcgdl}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
  \node at (0,0) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcgdm}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
  \node at (1,0) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cddcgur}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale= 1.5 ] \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ; \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.7) {$\scriptstyle{#1}$};
  \node at (1,-0.7) {$\scriptstyle{#2}$};
  \node at (2,-0.7) {$\scriptstyle{#3}$};
  \node at (2,1.2) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cd}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
  \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\cdlr}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (2,-0.37) {$\bullet$};
 \node at (0,0) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\cdll}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (-0.4,0) {$\scriptstyle{#4}$};
 \node at (0,0) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\cddotsmr}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (2,-0.37) {$\bullet$};
 \node at (1,-0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\cddotslul}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (1,0.37) {$\bullet$};
 \node at (0,0) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\cddotslm}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (1,-0.37) {$\bullet$};
 \node at (0,0) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\cddotslur}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
 \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
 \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
   \node at (0,-0.9) {$\scriptstyle{#1}$};
  \node at (1,-0.9) {$\scriptstyle{#2}$};
  \node at (2,-0.9) {$\scriptstyle{#3}$};
 \node at (2,0.37) {$\bullet$};
 \node at (0,0) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\dcgcd}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ;
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\dcgcdur}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ;
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (2,0.67) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\dcgcddm}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ;
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (1,-0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\dcgcddl}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ;
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,-0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\dcgcdml}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ;
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,0.6) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\dcgcdmm}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ;
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (1,0.34) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\dcgcdmmb}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) ;
 \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;
\draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,0.75) ;
\draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;
\draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;
\draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
\draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (1,1.1) {$\bullet$};
\end{scope}
\end{tikzpicture}}


%% Yang-Baxters +crossings
\newcommand{\ybgcrossd}[3]{
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ;
\draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;
\draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) ;
\draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ;
\draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;
\draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ;
\draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
\draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgcrossu}{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
 \draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ;
  \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;
   \draw (0.00,2.25)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,1.75) ;
    \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;
      \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;
       \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
       \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
       \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
        \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
         \end{scope}
          \end{tikzpicture}}

\newcommand{\tauybg}[3]{
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ; \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;  \draw (0.00,2.25)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\doublecdcg}[3]{
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5]
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.75) ;
 \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;
 \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ;
 \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;
 \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;
 \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
 \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
 \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
 \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\tauybd}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}



\newcommand{\cg}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 1.5 ] \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcd}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cdcg}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcdum}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (1,1.12) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcdur}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (2,0.8) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcddl}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,-0.37) {$\bullet$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcddm}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (1,-0.37) {$\bullet$};
 \end{scope}
\end{tikzpicture}}


%%% Yang-Baxters with dots
\newcommand{\ybgul}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,2.04) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\ybdul}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,1.4) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgum}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,2.04) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\ybdum}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,2.04) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\ybdur}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (2,2.04) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgur}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (2,1.4) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybguur}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,2.6)--(0.00,2.00) ;
\draw (1.00,2.6)--(1.00,2.00);
\draw (2.00,2.6)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (2,2.45) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\ybddr}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (2,-0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgdr}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (2,0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybddm}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,-0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgdm}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,-0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybddl}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybddlb}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,-0.35) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybdddl}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,-0.4) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgdl}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,-0.37) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybdmm}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,1) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybdmmm}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,2.00)--(0.00,1.50);
\draw (1.00,2.00)--(1.00,1.75) ;
\draw (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,0.42) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\ybgmm}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,0.54) {$\bullet$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgmmm}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,2.25)--(0.00,2.00) ;
\draw (1.00,2.25)--(1.00,2.00);
\draw (2.00,2.25)--(2.00,1.75) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ; \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,1.25) {$\bullet$};
\end{scope}
\end{tikzpicture}}


\newcommand{\dcr}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
 \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) ;
  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;
   \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;
     \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;
     \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
  \end{scope}
\end{tikzpicture}}


\newcommand{\tid}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0,-0.50) -- (0,1.75);
\draw (1,-0.50) -- (1,1.75);
\draw (2,-0.50) -- (2,1.75);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
  \end{scope}
\end{tikzpicture}}

\newcommand{\tidl}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0,-0.50) -- (0,1.25);
\draw (1,-0.50) -- (1,1.25);
\draw (2,-0.50) -- (2,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,0.25) {$\bullet$};
  \end{scope}
\end{tikzpicture}}

\newcommand{\tidr}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0,-0.50) -- (0,1.25);
\draw (1,-0.50) -- (1,1.25);
\draw (2,-0.50) -- (2,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (2,0.25) {$\bullet$};
  \end{scope}
\end{tikzpicture}}


\newcommand{\tidlrdots}[5]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0,-0.50) -- (0,1.25);
\draw (1,-0.50) -- (1,1.25);
\draw (2,-0.50) -- (2,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (0,0.25) {$\bullet$};
\node at (2,0.25) {$\bullet$};
\node at (-0.4,0.25) {$\scriptstyle{#4}$};
\node at (3.4,0.25) {$\scriptstyle{#5}$};
  \end{scope}
\end{tikzpicture}}


\newcommand{\tidm}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0,-0.50) -- (0,1.25);
\draw (1,-0.50) -- (1,1.25);
\draw (2,-0.50) -- (2,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
\node at (1,0.25) {$\bullet$};
  \end{scope}
\end{tikzpicture}}

\newcommand{\dcl}[3]{
\begin{tikzpicture} \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5 ]
\draw (0.00,1.50)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;  \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (2.00,-0.75) {$\scriptstyle{#3}$};
  \end{scope}
\end{tikzpicture}}

%%%% Diagrams indexations
\newcommand{\dcrossuldot}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.50) {$\bullet$} ;
\node at (-0.3,0.5) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\dcrossurdot}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.50) {$\bullet$};
\node at (1.3,0.5) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\dcrossdldot}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.00) {$\bullet$} ;
\node at (-0.3,0.0) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\dcrossdrdot}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (1,0.00) {$\bullet$} ;
\node at (1.3,0.0) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\didlrdot}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ]
\draw (0.00,-0.25)--(0.00,0.75) ;
\draw (1.00,-0.25)--(1.00,0.75) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\node at (0,0.25) {$\bullet$} ;
\node at (-0.3,0.25) {$\scriptstyle{#3}$};
\node at (1,0.25) {$\bullet$} ;
\node at (1.3,0.25) {$\scriptstyle{#4}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\doubleybgdot}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ;
\draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ;
  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;
  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ;
  \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;
   \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,-0.7) {$\scriptstyle{#1}$};
      \node at (1,-0.7) {$\scriptstyle{#2}$};
      \node at (2,-0.7) {$\scriptstyle{#3}$};
      \node at (2,1.75) {$\bullet$};
      \node at (2.4,1.75) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}


\newcommand{\doubleybgdota}[1]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ;
\draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ;
  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;
  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ;
  \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;
   \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (2,2.15) {$\bullet$};
      \node at (2.4,2.15) {$\scriptstyle{#1}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\doubleybgdotaa}[1]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ;
\draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ;
  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;
  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ;
  \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;
   \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (2,1.5) {$\bullet$};
      \node at (2.4,1.5) {$\scriptstyle{#1}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\doubleybgdotb}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ;
\draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ;
  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;
  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ;
  \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;
   \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,-0.7) {$\scriptstyle{#1}$};
      \node at (1,-0.7) {$\scriptstyle{#2}$};
      \node at (2,-0.7) {$\scriptstyle{#3}$};
      \node at (1,0.7) {$\bullet$};
      \node at (1.4,0.5) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\doubleybgdotc}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) ;
\draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;
 \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) ;
  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;
  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,1.75) ;
  \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ;
   \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.75)--(2.00,1.25) ;
    \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;
     \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) ;
     \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
      \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
      \node at (0,-0.7) {$\scriptstyle{#1}$};
      \node at (1,-0.7) {$\scriptstyle{#2}$};
      \node at (2,-0.7) {$\scriptstyle{#3}$};
      \node at (0,-0.12) {$\bullet$};
      \node at (-0.4,-0.12) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\ybgcrossdotsa}[5]{
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ;
\draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;
\draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) ;
\draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ;
\draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;
\draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ;
\draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
\draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (2,0.8) {$\bullet$};
\node at (2.4,0.8) {$\scriptstyle{#5}$};
\node at (1,0.55) {$\bullet$};
\node at (1.4,0.35) {$\scriptstyle{#4}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\ybgcrossdotsb}[5]{
\begin{tikzpicture}
 \begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) ;
\draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;
\draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) ;
\draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ;
\draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.00) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;
\draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,1.00)--(2.00,0.25) ;
\draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
\draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (2,0.8) {$\bullet$};
\node at (2.4,0.8) {$\scriptstyle{#5}$};
\node at (0,-0.12) {$\bullet$};
\node at (-0.4,-0.12) {$\scriptstyle{#4}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\indexa}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (2,1.8) {$\bullet$};
\node at (2.4,1.8) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\indexb}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (1,1.1) {$\bullet$};
\node at (1.3,0.9) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\indexc}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (0,-0.12) {$\bullet$};
\node at (-0.4,-0.12) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgtcdotsa}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ; \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (1,0.22) {$\bullet$};
\node at (0.65,0.07) {$\scriptstyle{#5}$};
\node at (0,-0.12) {$\bullet$};
\node at (-0.4,-0.12) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgtcdotsb}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,2.75)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ; \draw (0.00,1.50)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ; \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (2,-0.37) {$\bullet$};
\node at (2.4,-0.37) {$\scriptstyle{#5}$};
\node at (0,-0.12) {$\bullet$};
\node at (-0.4,-0.12) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcddld}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,-0.17) {$\bullet$};
\node at (-0.4,-0.17) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcddrd}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (2,-0.27) {$\bullet$};
\node at (2.4,-0.27) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}


\newcommand{\cgcdot}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,-0.17) {$\bullet$};
\node at (-0.4,-0.17) {$\scriptstyle{#4}$};
\node at (2,-0.27) {$\bullet$};
\node at (2.6,-0.27) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\cgcdots}[6]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ] \draw (0.00,1.25)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) ;
 \node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (0,-0.17) {$\bullet$};
\node at (-0.4,-0.17) {$\scriptstyle{#4}$};
\node at (1,-0.27) {$\bullet$};
\node at (0.6,-0.37) {$\scriptstyle{#5}$};
\node at (2,-0.27) {$\bullet$};
\node at (2.4,-0.27) {$\scriptstyle{#6}$};
 \end{scope}
\end{tikzpicture}}


\newcommand{\last}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.2] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastdota}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.2] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.75) (1.00,0.00)--(1.00,-0.75) (2.00,0.25)--(2.00,-0.75) (3.00,0.25)--(3.00,-0.75) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
\node at (2,1.37) {$\bullet$};
\node at (2.3,1.10) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastdotb}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
\node at (1,0.67) {$\bullet$};
\node at (1.35,0.37) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastdotc}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5] \draw (0.00,3.75)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
\node at (0,-0.12) {$\bullet$};
\node at (-0.4,-0.12) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastbc}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,4.25)--(0.00,3.75) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,4.00) (3.00,4.25)--(3.00,3.75) ;  \draw (1.00,4.00)--(2.00,3.50) (2.00,4.00)--(1.00,3.50) ;  \draw (0.00,3.75)--(0.00,3.00) (1.00,3.50)--(1.00,3.00) (2.00,3.50)--(2.00,3.25) (3.00,3.75)--(3.00,3.25) ;   \draw (2.00,3.25)--(3.00,2.75) (3.00,3.25)--(2.00,2.75) ; \draw (0.00,3.00)--(0.00,2.25) (1.00,3.00)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) (3.00,2.75)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.25)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lasta}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.75) (3.00,3.00)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,2.00) (1.00,2.25)--(1.00,2.00) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ; \draw (0.00,2.00)--(1.00,1.50) (1.00,2.00)--(0.00,1.50) ; \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.50)--(0.00,1.00) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.50) (3.00,1.00)--(3.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (2.00,0.50)--(3.00,0.00) (3.00,0.50)--(2.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.00)--(2.00,-0.25) (3.00,0.00)--(3.00,-0.25) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastab}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.2]
\draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.00) (2.00,3.50)--(2.00,3.25) (3.00,3.50)--(3.00,3.25) ;   \draw (2.00,3.25)--(3.00,2.75) (3.00,3.25)--(2.00,2.75) ; \draw (0.00,3.00)--(0.00,2.25) (1.00,3.00)--(1.00,2.50) (2.00,2.75)--(2.00,2.50) (3.00,2.75)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ; \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) (3.00,1.25)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastac}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,4.25)--(0.00,4.00) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,3.75) (3.00,4.25)--(3.00,3.75) ; \draw (0.00,4.00)--(1.00,3.50) (1.00,4.00)--(0.00,3.50) ;  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;   \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.00)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.50)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastbdota}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,4.25)--(0.00,4.00) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,3.75) (3.00,4.25)--(3.00,3.75) ; \draw (0.00,4.00)--(1.00,3.50) (1.00,4.00)--(0.00,3.50) ;  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;   \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.00)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.50)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,1.9) {$\bullet$};
\node at (2.35,1.7) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastbdotb}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,4.25)--(0.00,4.00) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,3.75) (3.00,4.25)--(3.00,3.75) ; \draw (0.00,4.00)--(1.00,3.50) (1.00,4.00)--(0.00,3.50) ;  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;   \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.00)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.50)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (1,1.17) {$\bullet$};
\node at (0.55,1.37) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastbdotc}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,4.25)--(0.00,4.00) (1.00,4.25)--(1.00,4.00) (2.00,4.25)--(2.00,3.75) (3.00,4.25)--(3.00,3.75) ; \draw (0.00,4.00)--(1.00,3.50) (1.00,4.00)--(0.00,3.50) ;  \draw (0.00,3.50)--(0.00,3.00) (1.00,3.50)--(1.00,3.25) (2.00,3.75)--(2.00,3.25) (3.00,3.75)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.25) (1.00,2.75)--(1.00,2.25) (2.00,2.75)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ;   \draw (2.00,2.50)--(3.00,2.00) (3.00,2.50)--(2.00,2.00) ; \draw (0.00,2.25)--(0.00,1.50) (1.00,2.25)--(1.00,1.75) (2.00,2.00)--(2.00,1.75) (3.00,2.00)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,1.00) (1.00,1.25)--(1.00,1.00) (2.00,1.25)--(2.00,0.75) (3.00,1.50)--(3.00,0.75) ; \draw (0.00,1.00)--(1.00,0.50) (1.00,1.00)--(0.00,0.50) ;  \draw (0.00,0.50)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (0,0.12) {$\bullet$};
\node at (-0.4,0.12) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}


\newcommand{\lastb}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,4.25)--(0.00,3.75) (1.00,4.25)--(1.00,3.75) (2.00,4.25)--(2.00,4.00) (3.00,4.25)--(3.00,4.00) ;   \draw (2.00,4.00)--(3.00,3.50) (3.00,4.00)--(2.00,3.50) ; \draw (0.00,3.75)--(0.00,3.00) (1.00,3.75)--(1.00,3.25) (2.00,3.50)--(2.00,3.25) (3.00,3.50)--(3.00,3.00) ;  \draw (1.00,3.25)--(2.00,2.75) (2.00,3.25)--(1.00,2.75) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,2.75)--(1.00,2.50) (2.00,2.75)--(2.00,2.25) (3.00,3.00)--(3.00,2.25) ; \draw (0.00,2.50)--(1.00,2.00) (1.00,2.50)--(0.00,2.00) ;  \draw (0.00,2.00)--(0.00,1.50) (1.00,2.00)--(1.00,1.75) (2.00,2.25)--(2.00,1.75) (3.00,2.25)--(3.00,1.50) ;  \draw (1.00,1.75)--(2.00,1.25) (2.00,1.75)--(1.00,1.25) ;  \draw (0.00,1.50)--(0.00,0.75) (1.00,1.25)--(1.00,0.75) (2.00,1.25)--(2.00,1.00) (3.00,1.50)--(3.00,1.00) ;   \draw (2.00,1.00)--(3.00,0.50) (3.00,1.00)--(2.00,0.50) ; \draw (0.00,0.75)--(0.00,0.00) (1.00,0.75)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) (3.00,0.50)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\lastba}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,4.50)--(0.00,4.00) (1.00,4.50)--(1.00,4.25) (2.00,4.50)--(2.00,4.25) (3.00,4.50)--(3.00,4.00) ;  \draw (1.00,4.25)--(2.00,3.75) (2.00,4.25)--(1.00,3.75) ;  \draw (0.00,4.00)--(0.00,3.50) (1.00,3.75)--(1.00,3.50) (2.00,3.75)--(2.00,3.25) (3.00,4.00)--(3.00,3.25) ; \draw (0.00,3.50)--(1.00,3.00) (1.00,3.50)--(0.00,3.00) ;  \draw (0.00,3.00)--(0.00,2.50) (1.00,3.00)--(1.00,2.75) (2.00,3.25)--(2.00,2.75) (3.00,3.25)--(3.00,2.50) ;  \draw (1.00,2.75)--(2.00,2.25) (2.00,2.75)--(1.00,2.25) ;  \draw (0.00,2.50)--(0.00,1.75) (1.00,2.25)--(1.00,1.75) (2.00,2.25)--(2.00,2.00) (3.00,2.50)--(3.00,2.00) ;   \draw (2.00,2.00)--(3.00,1.50) (3.00,2.00)--(2.00,1.50) ; \draw (0.00,1.75)--(0.00,1.00) (1.00,1.75)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.50)--(3.00,1.00) ;  \draw (1.00,1.25)--(2.00,0.75) (2.00,1.25)--(1.00,0.75) ;  \draw (0.00,1.00)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,1.00)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\triplecg}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.7) {$\scriptstyle{#1}$};
\node at (1,-0.7) {$\scriptstyle{#2}$};
\node at (2,-0.7) {$\scriptstyle{#3}$};
\node at (3,-0.7) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\triplecgdots}[6]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,-0.37) {$\bullet$};
\node at (1.6,-0.37) {$\scriptstyle{#6}$};
\node at (0,0.12) {$\bullet$};
\node at (0.4,0.12) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\triplecgddots}[7]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,-0.37) {$\bullet$};
\node at (1.6,-0.37) {$\scriptstyle{#7}$};
\node at (0,0.12) {$\bullet$};
\node at (-0.4,0.12) {$\scriptstyle{#5}$};
\node at (1,0) {$\bullet$};
\node at (1.4,0) {$\scriptstyle{#6}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\triplecgdot}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,-0.37) {$\bullet$};
\node at (1.6,-0.37) {$\scriptstyle{#5}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\triplecgdotl}[5]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,2.00)--(0.00,1.75) (1.00,2.00)--(1.00,1.75) (2.00,2.00)--(2.00,1.50) (3.00,2.00)--(3.00,1.50) ; \draw (0.00,1.75)--(1.00,1.25) (1.00,1.75)--(0.00,1.25) ;  \draw (0.00,1.25)--(0.00,0.75) (1.00,1.25)--(1.00,1.00) (2.00,1.50)--(2.00,1.00) (3.00,1.50)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.00) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ;   \draw (2.00,0.25)--(3.00,-0.25) (3.00,0.25)--(2.00,-0.25) ; \draw (0.00,0.00)--(0.00,-0.50) (1.00,0.00)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,-0.25)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (0,0.12) {$\bullet$};
\node at (-0.4,0.12) {$\scriptstyle{#5}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\sansnomadmr}[6]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ; \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) (3.00,2.50)--(3.00,1.75) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ;  \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.75)--(3.00,1.25) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (2.00,1.25)--(3.00,0.75) (3.00,1.25)--(2.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,0.12) {$\bullet$};
\node at (2.35,0.12) {$\scriptstyle{#6}$};
\node at (1,0.67) {$\bullet$};
\node at (1.35,0.85) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\sansnomadlr}[6]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,3.00)--(0.00,2.75) (1.00,3.00)--(1.00,2.75) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.50) ; \draw (0.00,2.75)--(1.00,2.25) (1.00,2.75)--(0.00,2.25) ;  \draw (0.00,2.25)--(0.00,1.75) (1.00,2.25)--(1.00,2.00) (2.00,2.50)--(2.00,2.00) (3.00,2.50)--(3.00,1.75) ;  \draw (1.00,2.00)--(2.00,1.50) (2.00,2.00)--(1.00,1.50) ;  \draw (0.00,1.75)--(0.00,1.25) (1.00,1.50)--(1.00,1.25) (2.00,1.50)--(2.00,1.25) (3.00,1.75)--(3.00,1.25) ; \draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ; \draw (2.00,1.25)--(3.00,0.75) (3.00,1.25)--(2.00,0.75) ; \draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) (2.00,0.75)--(2.00,0.25) (3.00,0.75)--(3.00,0.25) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;  \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) (2.00,0.25)--(2.00,-0.25) (3.00,0.25)--(3.00,-0.25) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,0.12) {$\bullet$};
\node at (2.35,0.12) {$\scriptstyle{#6}$};
\node at (0,-0.1) {$\bullet$};
\node at (-0.4,-0.1) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\sansnombdotlm}[6]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) (3.00,3.50)--(3.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.00)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;   \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.50)--(0.00,0.75) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) (3.00,1.25)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (1,0.4) {$\bullet$};
\node at (0.60,0.55) {$\scriptstyle{#6}$};
\node at (0,0.37) {$\bullet$};
\node at (-0.4,0.37) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\sansnombdotlr}[6]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale= 1.5]
\draw (0.00,3.50)--(0.00,3.25) (1.00,3.50)--(1.00,3.25) (2.00,3.50)--(2.00,3.00) (3.00,3.50)--(3.00,3.00) ; \draw (0.00,3.25)--(1.00,2.75) (1.00,3.25)--(0.00,2.75) ;  \draw (0.00,2.75)--(0.00,2.25) (1.00,2.75)--(1.00,2.50) (2.00,3.00)--(2.00,2.50) (3.00,3.00)--(3.00,2.25) ;  \draw (1.00,2.50)--(2.00,2.00) (2.00,2.50)--(1.00,2.00) ;  \draw (0.00,2.25)--(0.00,1.50) (1.00,2.00)--(1.00,1.50) (2.00,2.00)--(2.00,1.75) (3.00,2.25)--(3.00,1.75) ;   \draw (2.00,1.75)--(3.00,1.25) (3.00,1.75)--(2.00,1.25) ; \draw (0.00,1.50)--(0.00,0.75) (1.00,1.50)--(1.00,1.00) (2.00,1.25)--(2.00,1.00) (3.00,1.25)--(3.00,0.75) ;  \draw (1.00,1.00)--(2.00,0.50) (2.00,1.00)--(1.00,0.50) ;  \draw (0.00,0.75)--(0.00,0.00) (1.00,0.50)--(1.00,0.25) (2.00,0.50)--(2.00,0.25) (3.00,0.75)--(3.00,0.00) ;  \draw (1.00,0.25)--(2.00,-0.25) (2.00,0.25)--(1.00,-0.25) ;  \draw (0.00,0.00)--(0.00,-0.50) (1.00,-0.25)--(1.00,-0.50) (2.00,-0.25)--(2.00,-0.50) (3.00,0.00)--(3.00,-0.50) ;
\node at (0,-0.9) {$\scriptstyle{#1}$};
\node at (1,-0.9) {$\scriptstyle{#2}$};
\node at (2,-0.9) {$\scriptstyle{#3}$};
\node at (3,-0.9) {$\scriptstyle{#4}$};
\node at (2,-0.37) {$\bullet$};
\node at (2.4,-0.37) {$\scriptstyle{#6}$};
\node at (0,0.37) {$\bullet$};
\node at (-0.4,0.37) {$\scriptstyle{#5}$};
 \end{scope}
\end{tikzpicture}}

% Avec ici les versions TikZ, enlever les b
\newcommand{\supldotb}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\node at (0,0.50) {$\bullet$};
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (-0.7,0.50) {$\scriptstyle{#2}$};
\end{tikzpicture}}

\newcommand{\suprdotb}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\node at (0,0.50) {$\bullet$};
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (0.7,0.50) {$\scriptstyle{#2}$};
\end{tikzpicture}}

\newcommand{\upsb}[1]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\end{tikzpicture}}

\newcommand{\supdotb}[1]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick , scale=1.5]
\draw (0,-0.25) -- (0,1.25);
\node at (0,0.50) {$\bullet$};
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\end{tikzpicture}}

\newcommand{\upb}[1]{
\begin{tikzpicture}
\draw[->,thick] (0,-0.25) -- (0,0.25);
\node at (0.00,-0.5) {$\scriptstyle{#1}$};
\end{tikzpicture}}

\newcommand{\dwb}[1]{
\begin{tikzpicture}
\draw[<-,thick] (0,-0.25) -- (0,0.25);
\node at (0.00,-0.5) {$\scriptstyle{#1}$};
\end{tikzpicture}}


\newcommand{\dcrossb}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale = 2 ] \draw (0.00,0.75)--(0.00,0.50) ;
\draw (1.00,0.75)--(1.00,0.50) ; \draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ; \draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0,-0.75) {$\scriptstyle{#1}$};
\node at (1,-0.75) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}



%%%%%%%%%%
%%%
% Macros paires critiques KLR
%%
%%%%%%%%%%%%%
\newcommand{\tfishdrpr}[2]{
\begin{tikzpicture}[baseline = 0,scale=2]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
         \node at (0.7,-0.8) {$\color{black}\bullet$};
   \node at (1,-1) {$\color{black}\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}
}

\newcommand{\tfishdrpra}[2]{
\begin{tikzpicture}[baseline = 0,scale=2]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,-0.8) {$\scriptstyle{\lambda}$};
         \node at (0.7,0.42) {$\color{black}\bullet$};
   \node at (1.05,0.42) {$\color{black}\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}
}

\newcommand{\tfishdrprb}[2]{
\begin{tikzpicture}[baseline = 0,scale=2]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,-0.8) {$\scriptstyle{\lambda}$};
         \node at (0.3,0.46) {$\color{black}\bullet$};
   \node at (0.15,0.74) {$\color{black}\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}
}

\newcommand{\tfishdrpl}[2]{
\begin{tikzpicture}[baseline = 0,scale=2]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
         \node at (-0.4,-0.5) {$\color{black}\bullet$};
   \node at (-0.25,-0.75) {$\color{black}\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}
}

\newcommand{\drulea}[3]{
\begin{tikzpicture}[baseline=0, scale=3]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\node at (-0.18,-.52) {$\scriptstyle{#1}$};
\node at (-0.2,-0.25) {$\color{black}\bullet$};
\node at (-0.4,-.25) {$\color{black}\scriptstyle{#3}$};
\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
\node at (-.3,.55) {$\scriptstyle{#1}$};
\node at (0.45,0) {$\scriptstyle{\lambda}$};
\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\node at (0.27,0.25) {$\color{black}\bullet$};
\node at (0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\druleaf}[3]{
\begin{tikzpicture}[baseline=0, scale=3]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\node at (-0.18,-.52) {$\scriptstyle{#1}$};
\node at (-0.2,-0.25) {$\color{black}\bullet$};
\node at (-0.7,-.25) {$\color{black}\scriptstyle{#3}$};
\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
\node at (-.3,.55) {$\scriptstyle{#1}$};
\node[scale=0.9] at (0.55,-0.1) {$\scriptstyle{\lambda}$};
\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\node at (0.27,0.25) {$\color{black}\bullet$};
\node at (0.64,0.25) {$\color{black}\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\druleafb}[3]{
\begin{tikzpicture}[baseline=0, scale=3]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\node at (-0.18,-.52) {$\scriptstyle{#1}$};
\node at (-0.2,-0.25) {$\color{black}\bullet$};
\node at (-0.7,-.25) {$\color{black}\scriptstyle{#3}$};
\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
\node at (-.3,.55) {$\scriptstyle{#1}$};
\node[scale=0.9] at (0.55,-0.1) {$\scriptstyle{\lambda}$};
\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\node at (0.27,0.25) {$\color{black}\bullet$};
\node at (-0.27,0.35) {$\color{black}\bullet$};
\node at (0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\druleafodd}[3]{
	\begin{tikzpicture}[baseline=0, scale=3]
	\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
	\node at (-0.18,-.52) {$\scriptstyle{#1}$};
	\node at (-0.2,-0.25) {$\color{black}\bullet$};
	\node at (-0.7,-.25) {$\color{black}\scriptstyle{#3-1}$};
	\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
	\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
	\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
	\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
	\node at (-.3,.55) {$\scriptstyle{#1}$};
	\node[scale=0.9] at (0.55,-0.1) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
	\node at (0.27,0.25) {$\color{black}\bullet$};
	\node at (0.54,0.25) {$\color{black}\scriptstyle{#2}$};
	%%% Odd bubble part
	 \draw[-,thick,black] (0,-0.5) to[out=180,in=90] (-.2,-0.7);
  \draw[-,thick,black] (0.2,-0.7) to[out=90,in=0] (0,-0.5);
 \draw[-,thick,black] (-.2,-0.7) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.2,-0.7);
  \draw[-,thick,black] (0.14,-0.85) to (-0.14,-0.57);
  \draw[-,thick,black] (0.14,-0.57) to (-0.14,-0.85);
	\end{scope}
	\end{tikzpicture}}
	
\newcommand{\druleafwodd}[3]{
	\begin{tikzpicture}[baseline=0, scale=3]
	\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
	\node at (-0.18,-.52) {$\scriptstyle{#1}$};
	\node at (-0.2,-0.25) {$\color{black}\bullet$};
	\node at (-0.5,-.25) {$\color{black}\scriptstyle{#3}$};
	\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
	\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
	\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
	\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
	\node at (-.3,.55) {$\scriptstyle{#1}$};
	\node[scale=0.9] at (0.55,-0.1) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
	\node at (0.27,0.25) {$\color{black}\bullet$};
	\node at (0.54,0.25) {$\color{black}\scriptstyle{#2}$};
	\end{scope}
	\end{tikzpicture}}


\newcommand{\druleafempty}[1]{
\begin{tikzpicture}[baseline=0, scale=3]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\node at (-0.18,-.52) {$\scriptstyle{#1}$};
\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
\node at (-.3,.55) {$\scriptstyle{#1}$};
\node[scale=0.9] at (0.55,-0.1) {$\scriptstyle{\lambda}$};
\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\end{scope}
\end{tikzpicture}}


\newcommand{\cbbdot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	 \draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
     \node at (1.15,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.7);
        \draw[-,thick,black] (0.5,-.7) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.7);
        \node at (-0.75,-0.45) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbbdotsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
		\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
		\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (-0.75,0.3) {$\bullet$};
		\end{tikzpicture}
	}}




\newcommand{\cbddot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.35,.7) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.7);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (0.27,0.52) {$\bullet$};
\end{tikzpicture}
}}


\newcommand{\cbcdot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.9);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0.8,-0.55) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbadot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\draw[-,thick,black] (0.2,-.5) to (-0.35,.6);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.6);
        \node at (-0.35,0.65) {$\bullet$};
        \draw[-,thick,black] (-0.35,0.6) to (-0.35,0.8);
        \draw[-,thick,black] (-0.8,0.6) to (-0.8,0.8);
\end{tikzpicture}
}}

\newcommand{\cbadotsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
		\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);c
		\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (-0.18,0.3) {$\bullet$};
		\end{tikzpicture}
	}}


\newcommand{\cbfdot}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
        \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);

      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
        \node at (0.8,-1.9) {$\scriptstyle{#2}$};
        \node at (0.15,0.35) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbedot}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[->,thick,black] (0.3,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.4);
        \draw[-,thick,black] (-0.5,-.4) to[out=180,in=-90] (-0.8,.5);

        \draw[<-,thick,black] (0.3,-.5) to (-0.3,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.6);
        \draw[->,thick,black] (-0.5,-.6) to[out=180,in=-270] (-0.8,-1.5);
        \node at (-0.8,-1.9) {$\scriptstyle{#1}$};
        \node at (0.3,-1.9) {$\scriptstyle{#2}$};
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
        \node at (-0.15,0.35) {$\bullet$};
\end{tikzpicture}
}}


%%%% Branchements A,dot
\newcommand{\cbadotb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0.22,-0.45) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbadotbsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
		\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
		\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (0.22,-0.45) {$\bullet$};
		\end{tikzpicture}
	}}

\newcommand{\cbadotc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (-0.32,-0.35) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbadotcsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
		\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
		\node at (1,0.5) {$\scriptstyle{\lambda}$};
		\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
		\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
		\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
		\draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (-0.32,-0.35) {$\bullet$};
		\end{tikzpicture}
	}}


\newcommand{\ruleawdot}[1]{
\begin{tikzpicture}[baseline=0, scale=3]
\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
\node at (-0.18,-.52) {$\scriptstyle{#1}$};
\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
\node at (-.3,.55) {$\scriptstyle{#1}$};
\node at (0.45,0) {$\scriptstyle{\lambda}$};
\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\end{scope}
\end{tikzpicture}}

\newcommand{\ruleawdotsl}[1]{
	\begin{tikzpicture}[baseline=0, scale=3]
	\begin{scope}[ x = 10pt, y = 10pt, join = round, cap = round, thick]
	\node at (-0.18,-.52) {$\scriptstyle{#1}$};
	\draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
	\draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
	\draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
	\draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
	\node at (-.3,.55) {$\scriptstyle{#1}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
	\end{scope}
	\end{tikzpicture}}

\newcommand{\ruleabul}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-0.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.5,0.25) {$\color{black}\scriptstyle{#2}$};
   \node at (-0.3,0.25) {$\bullet$};
\end{tikzpicture}}}

%%%% Branchements B,dot
\newcommand{\cbbdotb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	 \draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (0.22,-0.25) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbbdotbsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
		\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
		\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (0.22,-0.25) {$\bullet$};
		\end{tikzpicture}
	}}

\newcommand{\cbbdotc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	 \draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (-0.25,-0.45) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbbdotcsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
		\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);
		\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
		\draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\node at (-0.25,-0.45) {$\bullet$};
		\end{tikzpicture}
	}}

\newcommand{\druleb}[3]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1.11]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.25,-0.25) {$\color{black}\bullet$};
   \node at (0.65,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.15,.65) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.25) {$\color{black}\bullet$};
   \node at (-0.7,0.25) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\drulebempty}[1]{\mathord{
\begin{tikzpicture}[baseline=0,scale=1.11]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.15,.65) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}}


\newcommand{\rulebbul}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.25,-0.25) {$\color{black}\bullet$};
   \node at (0.5,-.25) {$\color{black}\scriptstyle{#2}$};
   \node at (-0.2,-0.25) {$\bullet$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.15,.65) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.25) {$\color{black}\bullet$};
   \node at (-0.7,0.25) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}}}

\newcommand{\rulebwdot}[1]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.15,.65) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}}

\newcommand{\rulebwdotsl}[1]{\mathord{
		\begin{tikzpicture}[baseline=0]
		\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
		\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
		\node at (-0.3,-.55) {$\scriptstyle{#1}$};
		\draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
		\draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
		\draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
		\draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
		\node at (-.15,.65) {$\scriptstyle{#1}$};
		\end{tikzpicture}}}


% Critical branchings C,dot
\newcommand{\rulecwdot}[1]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}}

\newcommand{\rulecbul}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (-0.25,-0.25) {$\color{black}\bullet$};
   \node at (0.5,-.25) {$\color{black}\scriptstyle{#2}$};
   \node at (0.30,-0.25) {$\bullet$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (-0.55,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.7,0.25) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}}}

\newcommand{\drulec}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.7,-.25) {$\color{black}\scriptstyle{#2}$};
   \node at (0.30,-0.25) {$\bullet$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (-0.55,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.7,0.25) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\cbcdotb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (-0.2,-0.2) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbcdotc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0.2,-0.4) {$\bullet$};
\end{tikzpicture}
}}

% Critical branchings D,dot
\newcommand{\ruledwdot}[1]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\end{tikzpicture}}}

\newcommand{\ruledbul}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.7,-.25) {$\color{black}\scriptstyle{-#2-1}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.55) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.55);
	\node at (-0.3,0.25) {$\bullet$};
   \node at (-0.72,0.25) {$\color{black}\scriptstyle{#2 + 1}$};
\end{tikzpicture}}}

\newcommand{\druled}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.7,-.25) {$\color{black}\scriptstyle{#3}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.6,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\cbddotb}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (-0.19,-0.47) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cbddotc}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (-0.2,-0.5) to[out=-90, in=0] (-0.5,-0.9);
	\draw[-,thick,black] (-0.5,-0.9) to[out = 180, in = -90] (-0.8,-0.5);
     \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.5) to (-0.2,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (0.2,-0.3) {$\bullet$};
\end{tikzpicture}
}}

%%% E with dots
\newcommand{\diddownupdl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
	\draw[<-,thick,black] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.55) {$\scriptstyle{#1}$};
   \node at (0.08,0.1) {$\bullet$};
   \node at (0.08,-.45) {$\scriptstyle{#2}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\didupdowndl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick,black] (0.08,-.3) to (0.08,.4);
	\draw[->,thick,black] (-0.28,-.3) to (-0.28,.4);
   \node at (-0.28,.55) {$\scriptstyle{#1}$};
   \node at (-0.28,0.1) {$\bullet$};
   \node at (0.08,-.45) {$\scriptstyle{#2}$};
   \node at (.3,.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\diddownupdlsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0]
		\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
		\draw[<-,thick,black] (-0.28,-.3) to (-0.28,.4);
		\node at (-0.28,.55) {$\scriptstyle{#1}$};
		\node at (0.08,0.1) {$\bullet$};
		\node at (0.08,-.45) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}


\newcommand{\ruleahil}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.25) {$\color{black}\bullet$};
   \node at (-0.9,-.25) {$\color{black}\scriptstyle{#2-1}$};
  \draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.7,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}



%%%%
%%
% Iso + sl2
%%%%%%%%%%%%%%

% Bubbles over bubbles
\newcommand{\odbbub}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.4,0.4) {$\color{black}\scriptstyle{#2}$};
 \draw[<-,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.4,-0.2) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\odbbubf}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.75,0.4) {$\color{black}\scriptstyle{#2}$};
 \draw[<-,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.75,-0.2) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}


\newcommand{\odbbubdup}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.4,0.4) {$\color{black}\scriptstyle{#2}$};
 \draw[<-,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
\end{tikzpicture}}}

\newcommand{\odbbubdd}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
 \draw[<-,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.4,-0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}

% Branchings A,C
\newcommand{\bcritacxy}[1]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1,0.5) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.2,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\node at (0.8,0.7) {$\scriptstyle{#1}$};
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\end{tikzpicture}
}


\newcommand{\bcritacsl}[1]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
	\draw[-,thick,black] (0.2,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
	\node at (0.8,0.7) {$\scriptstyle{#1}$};
	\draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
	\draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
	\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
	\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
	\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
	\end{tikzpicture}
}

%%% Branchings A,F
\newcommand{\tfishdlpbub}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[<-,thick,black] (-0.2,-0.1) to[out=-90, in=0] (-0.5,-0.5);
	\draw[-,thick,black] (-0.5,-0.5) to[out = 180, in = -90] (-0.8,-0.1);
	\draw[-,thick,black] (0.3,.9) to (-0.2,-.1);
	\draw[-,thick,black] (-0.2,.6) to (0.2,0.1);
        \draw[-,thick,black] (0.2,0.1) to[out=130,in=180] (0.5,-.1);
        \draw[-,thick,black] (0.5,-.1) to[out=0,in=270] (0.8,.9);
        \draw[-,thick,black] (-0.2,.6) to[out=130,in=0] (-0.5,.9);
        \draw[->,thick,black] (-0.5,.9) to[out=180,in=-270] (-0.8,-.1);
        \node at (1,0.9) {$\scriptstyle{\lambda}$};
         \node at (-0.3,-0.4) {$\color{black}\bullet$};
   \node at (0.1,-0.5) {$\color{black}\scriptstyle{#2}$};
    \draw[->,thick,black] (0.0,-1) to[out=180,in=90] (-.3,-1.3);
  \draw[-,thick,black] (0.3,-1.3) to[out=90,in=0] (0,-1);
 \draw[-,thick,black] (-.3,-1.3) to[out=-90,in=180] (0,-1.6);
  \draw[-,thick,black] (0,-1.6) to[out=0,in=-90] (0.3,-1.3);
 \node at (-0.1,-1.7) {$\scriptstyle{#1}$};
   \node at (0.4,-1) {$\scriptstyle{\lambda}$};
   \node at (0.3,-1.4) {$\color{black}\bullet$};
   \node at (0.7,-1.4) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}
}}

\newcommand{\tfishdlpbubzero}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[<-,thick,black] (-0.2,-0.1) to[out=-90, in=0] (-0.5,-0.5);
	\draw[-,thick,black] (-0.5,-0.5) to[out = 180, in = -90] (-0.8,-0.1);
	\draw[-,thick,black] (0.3,.9) to (-0.2,-.1);
	\draw[-,thick,black] (-0.2,.6) to (0.2,0.1);
        \draw[-,thick,black] (0.2,0.1) to[out=130,in=180] (0.5,-.1);
        \draw[-,thick,black] (0.5,-.1) to[out=0,in=270] (0.8,.9);
        \draw[-,thick,black] (-0.2,.6) to[out=130,in=0] (-0.5,.9);
        \draw[->,thick,black] (-0.5,.9) to[out=180,in=-270] (-0.8,-.1);
        \node at (1,0.9) {$\scriptstyle{\lambda}$};
    \draw[->,thick,black] (0.0,-1) to[out=180,in=90] (-.3,-1.3);
  \draw[-,thick,black] (0.3,-1.3) to[out=90,in=0] (0,-1);
 \draw[-,thick,black] (-.3,-1.3) to[out=-90,in=180] (0,-1.6);
  \draw[-,thick,black] (0,-1.6) to[out=0,in=-90] (0.3,-1.3);
 \node at (-0.1,-1.7) {$\scriptstyle{#1}$};
   \node at (0.4,-1) {$\scriptstyle{\lambda}$};
   \node at (0.3,-1.4) {$\color{black}\bullet$};
   \node at (0.5,-1.4) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\ruledzero}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.5,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\end{tikzpicture}}}

\newcommand{\ruledhil}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.8,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\end{tikzpicture}}}

\newcommand{\stdadown}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to[out=180,in=90] (-.3,-0.6);
  \draw[-,thick,black] (0.3,-0.6) to[out=90,in=0] (0,-0.3);
 \draw[-,thick,black] (-.3,-0.6) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.3,-0.6);
    \node at (-0.4,-.7) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.49,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0.2) {$\scriptstyle{#1}$};
   \node at (-0.32,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.85,0) {$\color{black}\scriptstyle{#3}$};
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.55,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

\newcommand{\stdadownf}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to[out=180,in=90] (-.3,-0.6);
  \draw[-,thick,black] (0.3,-0.6) to[out=90,in=0] (0,-0.3);
 \draw[-,thick,black] (-.3,-0.6) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.3,-0.6);
    \node at (-0.4,-.7) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (1,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0.2) {$\scriptstyle{#1}$};
   \node at (-0.4,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (1.1,0) {$\color{black}\scriptstyle{#3}$};
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.55,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

\newcommand{\stdaup}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,black] (0,-0.3) to[out=180,in=90] (-.3,-0.6);
  \draw[-,thick,black] (0.3,-0.6) to[out=90,in=0] (0,-0.3);
    \node at (-0.55,-.7) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.49,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.28,0.2) {$\scriptstyle{#1}$};
   \node at (-0.32,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.85,0) {$\color{black}\scriptstyle{#3}$};
	\draw[-,thick,black] (0.3,.6) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.6);
	 \draw[-,thick,black] (0,0.9) to[out=180,in=90] (-.3,0.6);
  \draw[->,thick,black] (0.3,0.6) to[out=90,in=0] (0,0.9);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.55,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

\newcommand{\stdaupf}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[<-,thick,black] (0,-0.3) to[out=180,in=90] (-.3,-0.6);
  \draw[-,thick,black] (0.3,-0.6) to[out=90,in=0] (0,-0.3);
    \node at (-0.55,-.7) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.49,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.28,0.2) {$\scriptstyle{#1}$};
   \node at (-0.32,-0.1) {$\scriptstyle{\lambda}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (1,0) {$\color{black}\scriptstyle{#3}$};
	\draw[-,thick,black] (0.3,.6) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.6);
	 \draw[->,thick,black] (0,0.9) to[out=180,in=90] (-.3,0.6);
  \draw[-,thick,black] (0.3,0.6) to[out=90,in=0] (0,0.9);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.85,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}



\newcommand{\ruledf}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (1.1,-.25) {$\color{black}\scriptstyle{#3}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (-0.45,0) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


%%%% Critical branchings B,F
\newcommand{\tfishurpbub}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
\draw[<-,thick,black] (0,1) to[out=180,in=90] (-.3,0.7);
  \draw[-,thick,black] (0.3,0.7) to[out=90,in=0] (0,1);
 \draw[-,thick,black] (-.3,0.7) to[out=-90,in=180] (0,0.4);
  \draw[-,thick,black] (0,0.4) to[out=0,in=-90] (0.3,0.7);
 \node at (0.2,-1.5) {$\scriptstyle{#1}$};
   \node at (0.2,0.6) {$\color{black}\bullet$};
   \node at (0.6,0.6) {$\color{black}\scriptstyle{-#2-1}$};
 \draw[-,thick,black] (-0.2,-0.3) to[out=90, in=0] (-0.5,0.1);
	\draw[->,thick,black] (-0.5,0.1) to[out = 180, in = 90] (-0.8,-0.3);
	\draw[-,thick,black] (0.3,-1.3) to (-0.2,-0.3);
	\draw[-,thick,black] (-0.2,-1) to (0.2,-0.5);
        \draw[-,thick,black] (0.2,-0.5) to[out=50,in=180] (0.5,-0.3);
        \draw[->,thick,black] (0.5,-0.3) to[out=0,in=90] (0.8,-1.3);
        \draw[-,thick,black] (-0.2,-1) to[out=230,in=0] (-0.5,-1.3);
        \draw[-,thick,black] (-0.5,-1.3) to[out=180,in=-90] (-0.8,-0.3);
        \node at (1,-0.3) {$\scriptstyle{\lambda}$};
         \node at (-0.3,-0.1) {$\color{black}\bullet$};
   \node at (-0.2,0.1) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\tfishurpbubup}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
\draw[<-,thick,black] (0,1) to[out=180,in=90] (-.3,0.7);
  \draw[-,thick,black] (0.3,0.7) to[out=90,in=0] (0,1);
 \draw[-,thick,black] (-.3,0.7) to[out=-90,in=180] (0,0.4);
  \draw[-,thick,black] (0,0.4) to[out=0,in=-90] (0.3,0.7);
 \node at (0.2,-1.5) {$\scriptstyle{#1}$};
   \node at (0.2,0.6) {$\color{black}\bullet$};
   \node at (0.4,0.6) {$\color{black}\scriptstyle{#2}$};
 \draw[-,thick,black] (-0.2,-0.3) to[out=90, in=0] (-0.5,0.1);
	\draw[->,thick,black] (-0.5,0.1) to[out = 180, in = 90] (-0.8,-0.3);
	\draw[-,thick,black] (0.3,-1.3) to (-0.2,-0.3);
	\draw[-,thick,black] (-0.2,-1) to (0.2,-0.5);
        \draw[-,thick,black] (0.2,-0.5) to[out=50,in=180] (0.5,-0.3);
        \draw[->,thick,black] (0.5,-0.3) to[out=0,in=90] (0.8,-1.3);
        \draw[-,thick,black] (-0.2,-1) to[out=230,in=0] (-0.5,-1.3);
        \draw[-,thick,black] (-0.5,-1.3) to[out=180,in=-90] (-0.8,-0.3);
        \node at (1,-0.3) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\rulechil}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.8,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\rulechilb}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.4,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\stdbdown}[4]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (-0.45,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.8,0) {$\color{black}\scriptstyle{#3}$};
   \node at (0.25,0.45) {$\color{black}\bullet$};
   \node at (0.45,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.6) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.6);
		 \draw[-,thick,black] (-.3,-0.6) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.3,-0.6);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.48,-.5) {$\color{black}\scriptstyle{#4}$};
\end{tikzpicture}
}}

\newcommand{\stdbdownf}[4]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (-0.45,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (1.15,0) {$\color{black}\scriptstyle{#3}$};
   \node at (0.25,0.45) {$\color{black}\bullet$};
   \node at (0.45,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.6) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.6);
		 \draw[-,thick,black] (-.3,-0.6) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.3,-0.6);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.92,-.5) {$\color{black}\scriptstyle{#4}$};
\end{tikzpicture}
}}


\newcommand{\stdbup}[4]{\mathord{
\begin{tikzpicture}[baseline = 0]
		 \draw[-,thick,black] (0,0.9) to[out=180,in=90] (-0.3,0.6);
  \draw[-,thick,black] (0.3,0.6) to[out=90,in=0] (0,0.9);
	\draw[-,thick,black] (0.3,0.6) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.6);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (-0.45,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.8,0) {$\color{black}\scriptstyle{#3}$};
   \node at (0.25,0.45) {$\color{black}\bullet$};
   \node at (0.45,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.6) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.48,-.5) {$\color{black}\scriptstyle{#4}$};
\end{tikzpicture}
}}

\newcommand{\stdbupf}[4]{\mathord{
\begin{tikzpicture}[baseline = 0]
		 \draw[-,thick,black] (0,0.9) to[out=180,in=90] (-0.3,0.6);
  \draw[-,thick,black] (0.3,0.6) to[out=90,in=0] (0,0.9);
	\draw[-,thick,black] (0.3,0.6) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.6);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (-0.45,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (1.15,0) {$\color{black}\scriptstyle{#3}$};
   \node at (0.25,0.45) {$\color{black}\bullet$};
   \node at (0.45,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.6) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.9,-.5) {$\color{black}\scriptstyle{#4}$};
\end{tikzpicture}
}}

\newcommand{\rulecf}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.3,-0.25) {$\color{black}\bullet$};
   \node at (0.5,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (1.2,0.25) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}


%%% Branchings E,D
\newcommand{\ruleahilb}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (0.8,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
\end{tikzpicture}}}


\newcommand{\ruleaf}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (1,-.25) {$\color{black}\scriptstyle{#3}$};
  \draw[<-,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
	\draw[<-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[-,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (0.27,0.25) {$\color{black}\bullet$};
   \node at (0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\tfishdrpbub}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,0) to[out=-90, in=0] (0.5,-0.4);
	\draw[->,thick,black] (0.5,-0.4) to[out = 180, in = -90] (0.2,0);
\draw[-,thick,black] (0.2,0) to (-0.3,1);
	\draw[-,thick,black] (-0.2,.3) to (0.2,.8);
        \draw[-,thick,black] (0.2,.8) to[out=50,in=180] (0.5,1);
        \draw[-,thick,black] (0.5,1) to[out=0,in=90] (0.8,0);
        \draw[-,thick,black] (-0.2,0.3) to[out=230,in=0] (-0.5,0);
        \draw[-,thick,black] (-0.5,0) to[out=180,in=-90] (-0.8,1);
        \node at (1,1) {$\scriptstyle{\lambda}$};
         \node at (0.72,-0.3) {$\color{black}\bullet$};
   \node at (1,-0.3) {$\color{black}\scriptstyle{#2}$};
    \draw[->,thick,black] (0.3,-0.9) to[out=90,in=0] (0,-0.6);
  \draw[-,thick,black] (0,-0.6) to[out=180,in=90] (-.3,-0.9);
\draw[-,thick,black] (-.3,-0.9) to[out=-90,in=180] (0,-1.2);
  \draw[-,thick,black] (0,-1.2) to[out=0,in=-90] (0.3,-0.9);
 \node at (0,-1.4) {$\scriptstyle{#1}$};
   \node at (0.23,-0.85) {$\color{black}\bullet$};
   \node at (0.75,-0.85) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}
}}

\newcommand{\tfishdrpbubhil}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.1) to[out=-90, in=0] (0.5,-0.5);
	\draw[->,thick,black] (0.5,-0.5) to[out = 180, in = -90] (0.2,-0.1);
\draw[-,thick,black] (0.2,-.1) to (-0.3,.9);
	\draw[-,thick,black] (-0.2,.2) to (0.2,.7);
        \draw[-,thick,black] (0.2,.7) to[out=50,in=180] (0.5,.9);
        \draw[-,thick,black] (0.5,.9) to[out=0,in=90] (0.8,-.1);
        \draw[-,thick,black] (-0.2,0.2) to[out=230,in=0] (-0.5,-.1);
        \draw[-,thick,black] (-0.5,-.1) to[out=180,in=-90] (-0.8,.9);
     \node at (1,0.9) {$\scriptstyle{\lambda}$};
    \draw[->,thick,black] (0.3,-0.9) to[out=90,in=0] (0,-0.6);
  \draw[-,thick,black] (0,-0.6) to[out=180,in=90] (-.3,-0.9);
\draw[-,thick,black] (-.3,-0.9) to[out=-90,in=180] (0,-1.2);
  \draw[-,thick,black] (0,-1.2) to[out=0,in=-90] (0.3,-0.9);
 \node at (0,-1.4) {$\scriptstyle{#1}$};
   \node at (0.23,-0.85) {$\color{black}\bullet$};
   \node at (0.5,-0.85) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


%%% Branchings C,E
\newcommand{\rulebf}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.25,-0.25) {$\color{black}\bullet$};
   \node at (0.4,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (1.1,0.25) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\rulebhil}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[->,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
  \draw[<-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[-,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.9,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}



\newcommand{\tfishulpbub}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,-0.5) to[out=90, in=0] (0.5,-0.1);
	\draw[-,thick,black] (0.5,-0.1) to[out = 180, in = 90] (0.2,-0.5);
	\draw[-,thick,black] (0.2,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.5);
        \draw[->,thick,black] (-0.5,-0.5) to[out=180,in=-270] (-0.8,-1.5);
        \node at (1,-0.75) {$\scriptstyle{\lambda}$};
         \node at (0.7,-0.15) {$\color{black}\bullet$};
   \node at (1.1,-0.3) {$\color{black}\scriptstyle{#2}$};
    \draw[-,thick,black] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,black] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.3,0.3);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.3) {$\color{black}\bullet$};
   \node at (0.8,0.3) {$\color{black}\scriptstyle{-#2-1}$};
   \node at (-0.2,-1.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\tfishulpbubup}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,-0.5) to[out=90, in=0] (0.5,-0.1);
	\draw[-,thick,black] (0.5,-0.1) to[out = 180, in = 90] (0.2,-0.5);
	\draw[-,thick,black] (0.2,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.5);
        \draw[->,thick,black] (-0.5,-0.5) to[out=180,in=-270] (-0.8,-1.5);
        \node at (1,-0.75) {$\scriptstyle{\lambda}$};
    \draw[-,thick,black] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,black] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.3,0.3);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.3) {$\color{black}\bullet$};
   \node at (0.55,0.3) {$\color{black}\scriptstyle{#2}$};
   \node at (-0.2,-1.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}




%%%% Branchings E,F
\newcommand{\bcritfe}[2]{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
        \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.4) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.4);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
          \draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
          \draw[<-,thick,black] (0.3,-1.5) to (-0.3,-2.5);
	\draw[-,thick,black] (-0.2,-1.8) to (0.2,-2.3);
        \draw[-,thick,black] (0.2,-2.3) to[out=130,in=180] (0.5,-2.5);
        \draw[-,thick,black] (0.5,-2.5) to[out=0,in=270] (0.7,-1.5);
        \draw[-,thick,black] (-0.2,-1.8) to[out=130,in=0] (-0.5,-1.6);
        \draw[->,thick,black] (-0.5,-1.6) to[out=180,in=-270] (-0.8,-2.5);
    \node at (1,-1.5) {$\scriptstyle{\lambda}$};
    \node at (-0.3,-2.75) {$\scriptstyle{#1}$};
     \node at (0.8,0.7) {$\scriptstyle{#2}$};
\end{tikzpicture}
}

\newcommand{\bcritfesl}[2]{
	\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
	\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
	\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.5);
	\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
	\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
	\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
	\draw[-,thick,black] (-0.5,-1.4) to[out=180,in=-90] (-0.8,-.5);
	\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.4);
	\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
	\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
	\draw[->,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.5);
	\draw[<-,thick,black] (0.3,-1.5) to (-0.3,-2.5);
	\draw[-,thick,black] (-0.2,-1.8) to (0.2,-2.3);
	\draw[-,thick,black] (0.2,-2.3) to[out=130,in=180] (0.5,-2.5);
	\draw[-,thick,black] (0.5,-2.5) to[out=0,in=270] (0.7,-1.5);
	\draw[-,thick,black] (-0.2,-1.8) to[out=130,in=0] (-0.5,-1.6);
	\draw[->,thick,black] (-0.5,-1.6) to[out=180,in=-270] (-0.8,-2.5);
	\node at (-0.3,-2.75) {$\scriptstyle{#1}$};
	\node at (0.8,0.7) {$\scriptstyle{#2}$};
	\end{tikzpicture}
}


\newcommand{\tfishdlpbubfcapl}[4]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[<-,thick,black] (-0.2,-0.1) to[out=-90, in=0] (-0.5,-0.5);
	\draw[-,thick,black] (-0.5,-0.5) to[out = 180, in = -90] (-0.8,-0.1);
	\draw[-,thick,black] (0.3,.9) to (-0.2,-.1);
	\draw[-,thick,black] (-0.2,.6) to (0.2,0.1);
        \draw[-,thick,black] (0.2,0.1) to[out=130,in=180] (0.5,-.1);
        \draw[-,thick,black] (0.5,-.1) to[out=0,in=270] (0.8,.9);
        \draw[-,thick,black] (-0.2,.6) to[out=130,in=0] (-0.5,.9);
        \draw[->,thick,black] (-0.5,.9) to[out=180,in=-270] (-0.8,-.1);
         \node at (-0.3,-0.4) {$\color{black}\bullet$};
   \node at (0,-0.5) {$\color{black}\scriptstyle{#2}$};
    \draw[->,thick,black] (0.0,-0.9) to[out=180,in=90] (-.3,-1.2);
  \draw[-,thick,black] (0.3,-1.2) to[out=90,in=0] (0,-0.9);
 \draw[-,thick,black] (-.3,-1.2) to[out=-90,in=180] (0,-1.5);
  \draw[-,thick,black] (0,-1.5) to[out=0,in=-90] (0.3,-1.2);
 \node at (-0.1,-1.6) {$\scriptstyle{#1}$};
   \node at (0.4,0.1) {$\scriptstyle{\lambda}$};
   \node at (0.3,-1.3) {$\color{black}\bullet$};
   \node at (1,-1.3) {$\color{black}\scriptstyle{#3}$};
   \draw[-,thick,black] (0.4,-2.2) to[out=90, in=0] (0.1,-1.8);
	\draw[->,thick,black] (0.1,-1.8) to[out = 180, in = 90] (-0.2,-2.2);
	\node at (0.32,-1.95) {$\color{black}\bullet$};
	\node at (0.52,-1.95) {$\scriptstyle{#4}$};
    \node at (0.4,-2.35) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}



\newcommand{\tfishulpbubfcupr}[4]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.4,1.3) to[out=-90, in=0] (0.1,0.8);
	\draw[-,thick,black] (0.1,0.8) to[out = 180, in = -90] (-0.2,1.3);
    \node at (-0.2,1.45) {$\scriptstyle{#1}$};
          \node at (0.32,1.) {$\color{black}\bullet$};
      \node at (0.6,1) {$\scriptstyle{#2}$};
\draw[<-,thick,black] (0.8,-0.5) to[out=90, in=0] (0.5,-0.1);
	\draw[-,thick,black] (0.5,-0.1) to[out = 180, in = 90] (0.2,-0.5);
	\draw[-,thick,black] (0.2,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.5);
        \draw[->,thick,black] (-0.5,-0.5) to[out=180,in=-270] (-0.8,-1.5);
        \node at (-0.8,0.6) {$\scriptstyle{\lambda}$};
         \node at (0.7,-0.15) {$\color{black}\bullet$};
   \node at (1,-0.2) {$\color{black}\scriptstyle{#4}$};
    \draw[-,thick,black] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,black] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.3,0.3);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.3) {$\color{black}\bullet$};
   \node at (1.1,0.3) {$\color{black}\scriptstyle{#3}$};
   \node at (-0.2,-1.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

%% Critical branchings B,D
\newcommand{\odbbubpos}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.4,0.4) {$\color{black}\scriptstyle{#2}$};
 \draw[->,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.4,-0.2) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\odbbubposf}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.75,0.4) {$\color{black}\scriptstyle{#2}$};
 \draw[->,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.75,-0.2) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\odbbubposup}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.4,0.4) {$\color{black}\scriptstyle{#2}$};
 \draw[->,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
\end{tikzpicture}}}

\newcommand{\odbbubposdown}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
 \draw[->,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.4,-0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}



%%% Générateurs KLR TikZ
\newcommand{\gendot}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
  \draw[-,thick,black] (0,-0.4) to (0,0.4);
  \draw[-,thick,black] (-1,-0.4) to (-1,0.4);
  \draw[-,thick,black] (1,-0.4) to (1,0.4);
  \node at (-1,-0.6) {$\scriptstyle{#1}$};
  \node at (0,-0.6) {$\scriptstyle{#2}$};
   \node at (1,-0.6) {$\scriptstyle{#3}$};
   \node at (0,0) {$\bullet$};
   \node at (-0.5,0) {$\ldots$};
   \node at (0.5,0) {$\ldots$};
\end{tikzpicture}}}


\newcommand{\gencross}[4]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1]
  \draw[-,thick,black] (-0.4,0.35) to (0.4,-0.35);
    \draw[-,thick,black] (-0.4,-0.35) to (0.4,0.35);
    \draw[-,thick,black] (-0.4,-0.35) -- (-0.4,-0.4);
    \draw[-,thick,black] (-0.4,0.35) -- (-0.4,0.4);
        \draw[-,thick,black] (0.4,-0.35) -- (0.4,-0.4);
    \draw[-,thick,black] (0.4,0.35) -- (0.4,0.4);
  \draw[-,thick,black] (-1,-0.4) to (-1,0.4);
  \draw[-,thick,black] (1,-0.4) to (1,0.4);
  \node at (-1,-0.6) {$\scriptstyle{#1}$};
  \node at (-0.4,-0.6) {$\scriptstyle{#2}$};
    \node at (0.4,-0.6) {$\scriptstyle{#3}$};
   \node at (1,-0.6) {$\scriptstyle{#4}$};
   \node at (-0.6,0) {$\ldots$};
   \node at (0.6,0) {$\ldots$};
\end{tikzpicture}}}

\newcommand{\ident}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[-,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
\end{tikzpicture}}}

\newcommand{\identsm}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[-,thick,black] (0,-0.2) to (0,0.4);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\end{tikzpicture}}}

\newcommand{\identdot}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[-,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
\end{tikzpicture}}}

\newcommand{\identdotsm}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[-,thick,black] (0,-0.2) to (0,0.4);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,0.1) {$\bullet$};
		\end{tikzpicture}}}

\newcommand{\identdots}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[-,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
  \node at (0.3,0.1) {$\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\identu}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}}

\newcommand{\identd}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[<-,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
\end{tikzpicture}}}


\newcommand{\identusl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
\end{tikzpicture}}}

\newcommand{\identdotu}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
    \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
  \node at (0,0.1) {$\bullet$};
\end{tikzpicture}}}

\newcommand{\identdotd}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[<-,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0.3,0.2) {$\scriptstyle{\lambda}$};
		\node at (0,0.1) {$\bullet$};
		\end{tikzpicture}}}

\newcommand{\identdotusl}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
\end{tikzpicture}}}

\newcommand{\identdotdsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[<-,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,0.1) {$\bullet$};
		\end{tikzpicture}}}

\newcommand{\identdotsld}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[<-,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,0.1) {$\bullet$};
		\end{tikzpicture}}}

\newcommand{\identdotsu}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
    \node at (0.4,0.5) {$\scriptstyle{\lambda}$};
  \node at (0.3,0.1) {$\scriptstyle{#2}$};
\end{tikzpicture}}}

\newcommand{\identdotsuf}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[->,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,0.1) {$\bullet$};
		\node at (0.4,0.55) {$\scriptstyle{\lambda}$};
		\node at (0.5,0.1) {$\scriptstyle{#2}$};
		\end{tikzpicture}}}
		
\newcommand{\identdotsufb}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[->,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,-0.2) {$\bullet$};
		\node at (0.4,0.55) {$\scriptstyle{\lambda}$};
		\node at (0.5,-0.2) {$\scriptstyle{#2}$};
		\end{tikzpicture}}}
		
		\newcommand{\identdotsufd}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[->,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,-0.2) {$\bullet$};
		\node at (0.4,0.55) {$\scriptstyle{\lambda}$};
		\node at (0.7,-0.2) {$\scriptstyle{#2}$};
		\end{tikzpicture}}}
		
		\newcommand{\identdotsufdc}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[->,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,-0.2) {$\bullet$};
		\node at (0.4,0.55) {$\scriptstyle{\lambda}$};
		\node at (0.3,-0.2) {$\scriptstyle{#2}$};
		\end{tikzpicture}}}
		
				\newcommand{\identdotsufdcb}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.9]
		\draw[->,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,-0.2) {$\bullet$};
		\node at (0.4,0.55) {$\scriptstyle{\lambda}$};
		\node at (0.2,-0.2) {$\scriptstyle{#2}$};
		\end{tikzpicture}}}
		
\newcommand{\identdotsufbc}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[->,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,-0.2) {$\bullet$};
		\node at (0.4,0.55) {$\scriptstyle{\lambda}$};
		\node at (0.25,-0.2) {$\scriptstyle{#2}$};
		\end{tikzpicture}}}


\newcommand{\identdotsusl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
  \node at (0.3,0.1) {$\scriptstyle{#2}$};
\end{tikzpicture}}}


\newcommand{\identdotsufsl}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
  \draw[->,thick,black] (0,-0.4) to (0,0.6);
  \node at (0,-0.6) {$\scriptstyle{#1}$};
  \node at (0,0.1) {$\bullet$};
  \node at (0.35,0.1) {$\scriptstyle{#2}$};
\end{tikzpicture}}}

\newcommand{\identdotsuffsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.8]
		\draw[->,thick,black] (0,-0.4) to (0,0.6);
		\node at (0,-0.6) {$\scriptstyle{#1}$};
		\node at (0,0.1) {$\bullet$};
		\node at (1,0.1) {$\scriptstyle{#2}$};
		\end{tikzpicture}}}



%%%Branchings with Double crossings
\newcommand{\isocba}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\isocbasl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
		\draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}

\newcommand{\isocbb}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
                 \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3);
                 	\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
	\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
          \draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
          	\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
	\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
	\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
    \node at (1.6,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\isocbbsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
		\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
		\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3);
		\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
		\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
		\draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
		\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
		\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
		\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}


\newcommand{\isocbbtest}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.7) to (-0.3,-.1);
	\draw[-,thick,black] (-0.2,.4) to (0.2,-.1);
        \draw[-,thick,black] (-0.2,.4) to[out=130,in=0] (-0.5,.7);
        \draw[->,thick,black] (-0.5,.7) to[out=180,in=-270] (-0.8,-.3);
      \draw[<-,thick,black] (-0.3,-.1) to (0.3,-1.7);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.3);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
        \draw[-,thick,black] (0.2,-.1) to[out=130,in=180] (0.5,-.4);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
                 \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,-0.2);
                 	\draw[-,thick,black] (1.4,-0.2) to[out=90, in=0] (1.1,0.2);
	\draw[-,thick,black] (1.1,0.2) to[out = 180, in = 90] (0.8,-0.2);
          \draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.6);
          	\draw[-,thick,black] (1.3,-1.6) to[out=-90, in=0] (1,-2); %
	\draw[-,thick,black] (1,-2) to[out = 180, in = -90] (0.7,-1.6);
	\draw[-,thick,black] (1.3,-1.6) -- (1.4, -0.1);
    \node at (1.6,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\isocbbdotb}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.7) to (-0.3,-.1);
	\draw[-,thick,black] (-0.2,.4) to (0.2,-.1);
        \draw[-,thick,black] (-0.2,.4) to[out=130,in=0] (-0.5,.7);
        \draw[->,thick,black] (-0.5,.7) to[out=180,in=-270] (-0.8,-.3);
      \draw[<-,thick,black] (-0.3,-.1) to (0.3,-1.7);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.3);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
        \draw[-,thick,black] (0.2,-.1) to[out=130,in=180] (0.5,-.4);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
                 \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,-0.2);
                 	\draw[-,thick,black] (1.4,-0.2) to[out=90, in=0] (1.1,0.2);
	\draw[-,thick,black] (1.1,0.2) to[out = 180, in = 90] (0.8,-0.2);
          \draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.6);
          	\draw[-,thick,black] (1.3,-1.6) to[out=-90, in=0] (1,-2); %
	\draw[-,thick,black] (1,-2) to[out = 180, in = -90] (0.7,-1.6);
	\draw[-,thick,black] (1.3,-1.6) -- (1.4, -0.1);
    \node at (1.6,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
     \node at (1.3,-0.5) {$\bullet$};
\end{tikzpicture}
}}


%% With dots
\newcommand{\isocbadot}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.2,-0.8) {$\bullet$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\isocbadotsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
		\draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
		\node at (0.2,-0.8) {$\bullet$};
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}

\newcommand{\isocbadotbb}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
		\draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
		\node at (0.8,0.3) {$\scriptstyle{\lambda}$};
		\node at (-0.2,-1.2) {$\bullet$};
		\node at (0.5,-1.9)5 {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}

\newcommand{\isocbadotbbsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
		\draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
		\node at (-0.2,-1.25) {$\bullet$};
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}


\newcommand{\isocbadotbbslb}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
		\draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
		\node at (-0.2,-1.25) {$\bullet$};
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\node at (0.8,0.3) {$\scriptstyle{\lambda}$};
		\end{tikzpicture}
}}

\newcommand{\isocbadotbcb}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (1.8,0.45) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[->,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};
        %%% Last cup
        	\draw[<-,thick,black] (1.4,0.8) -- (1.4,-0.5) to[out=-90, in=0] (1.1,-0.9);
	\draw[-,thick,black] (1.1,-0.9) to[out = 180, in = -90] (0.8,-0.5);
		\end{tikzpicture}
	}}
	
\newcommand{\isocbadotbcsl}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
		\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
		\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
		\draw[->,thick,black] (-0.2,-.2) to (0.3,.4);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (0.3,-0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}
	
\newcommand{\isocbadotbc}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
		\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
		\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
		\draw[->,thick,black] (-0.2,-.2) to (0.3,.4) to (0.3,0.7);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (0.3,-0.7) {$\scriptstyle{#1}$};
		\node at (0.5,0.2) {$\scriptstyle{\lambda}$};
		\end{tikzpicture}
	}}
	
\newcommand{\isocbadotbcslb}[1]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
		\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
		\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
		\draw[->,thick,black] (-0.2,-.2) to (0.3,.4);
		\draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
		\draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
		\node at (0.3,-0.7) {$\scriptstyle{#1}$};
		\end{tikzpicture}
	}}
	



\newcommand{\isocbbdot}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
                 \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3);
                 	\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
	\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
          \draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
          	\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
	\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
	\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
    \node at (1.6,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
    \node at (1.4,0.1) {$\bullet$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\isocbbdotsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
		\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
		\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
		\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3);
		\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
		\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
		\draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
		\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
		\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
		\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (1.4,0.1) {$\bullet$};
		\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}


%% With crossings
\newcommand{\isocbacr}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.19,-0.26) to (0.59, -0.76);
         \draw[-,thick,black] (0.2,-0.7) to (0.6, -0.2);
         \draw[->,thick,black] (0.6,-0.2) to (0.6, 0.5);
         \draw[-,thick,black] (0.59,-0.76) to (0.6, -1.5);
    \node at (0.9,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.6,-1.8) {$\scriptstyle{#3}$};
     \node at (0.3,-1.8) {$\scriptstyle{#2}$};
     \node at (-0.3,-1.8) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


\newcommand{\isocbbcr}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
         \draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
                 \draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3);
                 	\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
	\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
          \draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
          	\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
	\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
%	\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
    \draw[-,thick,black]  (1.3,-1.2) to (1.3,-0.7);
    \draw[-,thick,black] (1.4,0.3) -- (1.4,-0.26);
    \draw[-,thick,black]  (1.4,-0.26) to (1.8,-0.76);
    \draw[-,thick,black]  (1.3,-0.7) to (1.75, -0.2);
    \draw[-,thick,black]  (1.75,-0.2) to (1.75,0.5);
    \draw[-,thick,black]  (1.8,-0.76) to (1.8,-1.5);  	
    \node at (2,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\isocbacrb}[3]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.2);
		\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-0.8);
		\draw[-,thick,black] (-0.2,-0.2) to (0.2,-0.8);
		\draw[-,thick,black] (-0.2,-0.8) to (0.2,-0.2);
		\draw[-,thick,black] (0.2,-0.2) to (0.2,-0.1);
		\draw[-,thick,black] (0.2,-0.8) to (0.2,-0.9);
		\draw[-,thick,black] (0.2,-0.9) to (0.7,-1.4);
		\draw[-,thick,black] (0.2,-0.1) to (0.7,0.4);
		\draw[->,thick,black] (0.7,0.4) to (0.7,0.5);
		\draw[-,thick,black] (0.2,0.4) to (0.7,-0.2);
	    \draw[->,thick,black] (0.2,0.4) to (0.2,0.5);
		\draw[-,thick,black] (0.2,-1.4) to (0.7,-0.9);
		\draw[-,thick,black] (0.7,-0.2) to (0.7,-0.9);
		\node at (0.9,0.3) {$\scriptstyle{\lambda}$};
		\node at (0.7,-1.8) {$\scriptstyle{#3}$};
		\node at (-0.4,-1.8) {$\scriptstyle{#1}$};
		\node at (0.3,-1.8) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}


\newcommand{\isocbbcrb}[3]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
			\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.2);
			\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-0.8);
			\draw[-,thick,black] (-0.2,-0.2) to (0.2,-0.8);
			\draw[-,thick,black] (-0.2,-0.8) to (0.2,-0.2);
			\draw[-,thick,black] (0.2,-0.2) to (0.2,-0.1);
			\draw[-,thick,black] (0.2,-0.8) to (0.2,-0.9);
			% Isotopies haut
			\draw[thick,-,black] (0.7,-0.1) to[out=90, in=0] (0.4,0.3);
			\draw[thick,-,black] (0.4,0.3) to[out = 180, in = 90] (0.2,-0.1);
			\draw[thick,-,black] (0.7,-0.1) to (0.7,-0.3);		
	\draw[-,thick,black] (1.2,-0.3) to[out=-90, in=0] (1,-0.6);
	\draw[-,thick,black] (1,-0.6) to[out = 180, in = -90] (0.7,-0.3);
	\draw[-,thick,black] (1.2,-0.3) to (1.2,-0.2);
	\draw[->,thick,black] (1.2,-0.2) to (1.8,0.4);
	\draw[<-,thick,black] (1.2,0.4) to (1.8,-0.2);
	      % Isotopies bas
	      	\draw[-,thick,black] (0.7,-0.9) to[out=-90, in=0] (0.5,-1.2);
	      	\draw[-,thick,black] (0.5,-1.2) to[out = 180, in = -90] (0.2,-0.9);
	      	\draw[thick,-,black] (1.2,-0.9) to[out=90, in=0] (1,-0.7);
	      	\draw[thick,-,black] (1,-0.7) to[out = 180, in = 90] (0.7,-0.9);
	      	\draw[-,thick,black] (1.2,-0.9) to (1.2,-1);
	      	\draw[-,thick,black] (1.2,-1) to (1.8,-1.6);
	      	\draw[-,thick,black] (1.8,-1) to (1.2,-1.6);
	      	\draw[-,thick,black] (1.8,-1) to (1.8,-0.2);
		\node at (2.2,0.3) {$\scriptstyle{\lambda}$};
		\node at (1.8,-1.8) {$\scriptstyle{#3}$};
		\node at (-0.5,-1.8) {$\scriptstyle{#1}$};
		\node at (1.1,-1.8) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}
	
	\newcommand{\isocbbcrc}[2]{\mathord{
			\begin{tikzpicture}[baseline = 0,scale=0.7]
			\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
			\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
			\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
			\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
			\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-1);
			\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.1);		
			\draw[thick,-,black] (0.3,-0.1) to[out=-90, in=0] (0.1,-0.4);
			\draw[thick,-,black] (0.1,-0.4) to[out = 180, in = -90] (-0.2,-0.1);
			\draw[-,thick,black] (0.3,-0.1) to (0.3,0);
			\draw[->,thick,black] (0.3,0) to (0.8,0.5);
			\draw[->,thick,black] (0.8,0) to (0.3,0.5);
			\draw[-,thick] (0.3,-1) to[out=90, in=0] (0.1,-0.7);
		\draw[-,thick] (0.1,-0.7) to[out = 180, in = 90] (-0.2,-1);
		\draw[-,thick,black] (0.3,-1) to (0.8,-1.5);
		\draw[-,thick,black] (0.8,-1) to (0.3,-1.5);
		\draw[-,thick,black] (0.8,-1) to (0.8,0);
			\node at (-1,0.3) {$\scriptstyle{\lambda}$};
			\node at (0.5,-1.9) {$\scriptstyle{#1}$};
			\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
			\end{tikzpicture}
		}}


%%% With crossings without lambda
\newcommand{\isocbacrsl}[2]{\mathord{
		\begin{tikzpicture}[baseline = 0,scale=0.7]
		\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
		\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
		\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
		\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
		\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
		\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
		\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
		\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
		\draw[-,thick,black] (0.19,-0.26) to (0.59, -0.76);
		\draw[-,thick,black] (0.2,-0.7) to (0.6, -0.2);
		\draw[->,thick,black] (0.6,-0.2) to (0.6, 0.5);
		\draw[-,thick,black] (0.59,-0.76) to (0.6, -1.5);
		\node at (0.5,-1.9) {$\scriptstyle{#1}$};
		\node at (-0.2,-1.9) {$\scriptstyle{#2}$};
		\end{tikzpicture}
	}}
	
	
	\newcommand{\isocbbcrsl}[2]{\mathord{
			\begin{tikzpicture}[baseline = 0,scale=0.7]
			\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
			\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
			\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
			\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
			\draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
			\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
			\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
			\draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
			\draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.4);
			\draw[-,thick,black] (0.2,-0.7) to[out=50,in=180] (0.5,-0.6);
			\draw[-,thick,black] (0.5,-.4) to[out=0,in=270] (0.8,.3);
			\draw[-,thick,black] (1.4,0.3) to[out=90, in=0] (1.1,0.7);
			\draw[-,thick,black] (1.1,0.7) to[out = 180, in = 90] (0.8,0.3);
			\draw[-,thick,black] (0.5,-0.6) to[out=0,in=90] (0.7,-1.2);
			\draw[-,thick,black] (1.3,-1.2) to[out=-90, in=0] (1,-1.6); %
			\draw[-,thick,black] (1,-1.6) to[out = 180, in = -90] (0.7,-1.2);
			%	\draw[-,thick,black] (1.3,-1.2) -- (1.4, 0.3);
			\draw[-,thick,black]  (1.3,-1.2) to (1.3,-0.7);
			\draw[-,thick,black] (1.4,0.3) -- (1.4,-0.26);
			\draw[-,thick,black]  (1.4,-0.26) to (1.8,-0.76);
			\draw[-,thick,black]  (1.3,-0.7) to (1.75, -0.2);
			\draw[-,thick,black]  (1.75,-0.2) to (1.75,0.5);
			\draw[-,thick,black]  (1.8,-0.76) to (1.8,-1.5);  	
			\node at (0.5,-1.9) {$\scriptstyle{#1}$};
			\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
			\end{tikzpicture}
		}}
		
		
		\newcommand{\isocbacrbsl}[2]{\mathord{
				\begin{tikzpicture}[baseline = 0,scale=0.7]
				\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
				\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
				\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
				\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
				\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.2);
				\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-0.8);
				\draw[-,thick,black] (-0.2,-0.2) to (0.2,-0.8);
				\draw[-,thick,black] (-0.2,-0.8) to (0.2,-0.2);
				\draw[-,thick,black] (0.2,-0.2) to (0.2,-0.1);
				\draw[-,thick,black] (0.2,-0.8) to (0.2,-0.9);
				\draw[-,thick,black] (0.2,-0.9) to (0.7,-1.4);
				\draw[-,thick,black] (0.2,-0.1) to (0.7,0.4);
				\draw[->,thick,black] (0.7,0.4) to (0.7,0.5);
				\draw[-,thick,black] (0.2,0.4) to (0.7,-0.2);
				\draw[->,thick,black] (0.2,0.4) to (0.2,0.5);
				\draw[-,thick,black] (0.2,-1.4) to (0.7,-0.9);
				\draw[-,thick,black] (0.7,-0.2) to (0.7,-0.9);
				\node at (0.5,-1.9) {$\scriptstyle{#1}$};
				\node at (-0.2,-1.9) {$\scriptstyle{#2}$};
				\end{tikzpicture}
			}}
			
			
			\newcommand{\isocbbcrbsl}[3]{\mathord{
					\begin{tikzpicture}[baseline = 0,scale=0.7]
					\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
					\draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
					\draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
					\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
					\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.2);
					\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-0.8);
					\draw[-,thick,black] (-0.2,-0.2) to (0.2,-0.8);
					\draw[-,thick,black] (-0.2,-0.8) to (0.2,-0.2);
					\draw[-,thick,black] (0.2,-0.2) to (0.2,-0.1);
					\draw[-,thick,black] (0.2,-0.8) to (0.2,-0.9);
					% Isotopies haut
					\draw[thick,-,black] (0.7,-0.1) to[out=90, in=0] (0.4,0.3);
					\draw[thick,-,black] (0.4,0.3) to[out = 180, in = 90] (0.2,-0.1);
					\draw[thick,-,black] (0.7,-0.1) to (0.7,-0.3);		
					\draw[-,thick,black] (1.2,-0.3) to[out=-90, in=0] (1,-0.6);
					\draw[-,thick,black] (1,-0.6) to[out = 180, in = -90] (0.7,-0.3);
					\draw[-,thick,black] (1.2,-0.3) to (1.2,-0.2);
					\draw[->,thick,black] (1.2,-0.2) to (1.8,0.4);
					\draw[<-,thick,black] (1.2,0.4) to (1.8,-0.2);
					% Isotopies bas
					\draw[-,thick,black] (0.7,-0.9) to[out=-90, in=0] (0.5,-1.2);
					\draw[-,thick,black] (0.5,-1.2) to[out = 180, in = -90] (0.2,-0.9);
					\draw[thick,-,black] (1.2,-0.9) to[out=90, in=0] (1,-0.7);
					\draw[thick,-,black] (1,-0.7) to[out = 180, in = 90] (0.7,-0.9);
					\draw[-,thick,black] (1.2,-0.9) to (1.2,-1);
					\draw[-,thick,black] (1.2,-1) to (1.8,-1.6);
					\draw[-,thick,black] (1.8,-1) to (1.2,-1.6);
					\draw[-,thick,black] (1.8,-1) to (1.8,-0.2);
					\node at (0.8,-1.9) {$\scriptstyle{#3}$};
					\node at (-0.5,-1.9) {$\scriptstyle{#1}$};
					\node at (0.3,-1.9) {$\scriptstyle{#2}$};
					\end{tikzpicture}
				}}
				
				\newcommand{\isocbbcrcsl}[2]{\mathord{
						\begin{tikzpicture}[baseline = 0,scale=0.7]
						\draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
						\draw[-,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
						\draw[->,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
						\draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
						\draw[-,thick,black] (-0.2,-1.2) to (-0.2,-1);
						\draw[-,thick,black] (-0.2,0.2) to (-0.2,-0.1);		
						\draw[thick,-,black] (0.3,-0.1) to[out=-90, in=0] (0.1,-0.4);
						\draw[thick,-,black] (0.1,-0.4) to[out = 180, in = -90] (-0.2,-0.1);
						\draw[-,thick,black] (0.3,-0.1) to (0.3,0);
						\draw[->,thick,black] (0.3,0) to (0.8,0.5);
						\draw[->,thick,black] (0.8,0) to (0.3,0.5);
						\draw[-,thick] (0.3,-1) to[out=90, in=0] (0.1,-0.7);
						\draw[-,thick] (0.1,-0.7) to[out = 180, in = 90] (-0.2,-1);
						\draw[-,thick,black] (0.3,-1) to (0.8,-1.5);
						\draw[-,thick,black] (0.8,-1) to (0.3,-1.5);
						\draw[-,thick,black] (0.8,-1) to (0.8,0);
						\node at (0.5,-1.9) {$\scriptstyle{#1}$};
						\node at (-0.3,-1.9) {$\scriptstyle{#2}$};
						\end{tikzpicture}
					}}

%% Cycles with dots
\newcommand{\isocbadotb}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (-0.2,-1.3) {$\bullet$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\isocbadotc}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
      \draw[<-,thick,black] (-0.3,-.5) to (0.3,-1.5);
         \draw[-,thick,black] (-0.5,-1.5) to[out=180,in=-90] (-0.8,-.5);
         \draw[-,thick,black] (-0.2,-1.2) to[out=230,in=0] (-0.5,-1.5);
         \draw[-,thick,black] (-0.2,-1.2) to (0.2,-0.7);
         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (-0.3,0.3) {$\bullet$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\isocbres}[1]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
  \draw[-,thick,black] (-0.2,0.5) to[out=90, in=0] (-0.5,0.9);
	\draw[->,thick,black] (-0.5,0.9) to[out = 180, in = 90] (-0.8,0.5);
    \node at (0.75,0.65) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,-.5) to (-0.2,.5);
	\draw[->,thick,black] (-0.2,-.2) to (0.33,.45);
%        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (0.3,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}


% Cycles with 2k cross
\newcommand{\isocbak}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.4);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.4);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.8);
      \draw[<-,thick,black] (-0.3,-.8) to (0.3,-1.8);
         \draw[-,thick,black] (-0.5,-1.8) to[out=180,in=-90] (-0.8,-.8);
         \draw[-,thick,black] (-0.2,-1.5) to[out=230,in=0] (-0.5,-1.8);
         \draw[-,thick,black] (-0.2,-1.5) to (0.2,-0.7);
%         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
     \node at (0,-0.55) {$\ldots$};
     \node at (0.6,-0.5) {$k$};
\end{tikzpicture}
}}


\newcommand{\isocbakdota}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.4);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.4);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.8);
      \draw[<-,thick,black] (-0.3,-.8) to (0.3,-1.8);
         \draw[-,thick,black] (-0.5,-1.8) to[out=180,in=-90] (-0.8,-.8);
         \draw[-,thick,black] (-0.2,-1.5) to[out=230,in=0] (-0.5,-1.8);
         \draw[-,thick,black] (-0.2,-1.5) to (0.2,-0.7);
%         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
     \node at (0.1,-0.8) {$\bullet$};
     \node at (0,-0.55) {$\ldots$};
     \node at (0.6,-0.5) {$k$};
\end{tikzpicture}
}}

\newcommand{\isocbakdotb}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.4);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.4);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.8);
      \draw[<-,thick,black] (-0.3,-.8) to (0.3,-1.8);
         \draw[-,thick,black] (-0.5,-1.8) to[out=180,in=-90] (-0.8,-.8);
         \draw[-,thick,black] (-0.2,-1.5) to[out=230,in=0] (-0.5,-1.8);
         \draw[-,thick,black] (-0.2,-1.5) to (0.2,-0.7);
%         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
     \node at (-0.2,-1.5) {$\bullet$};
     \node at (0,-0.55) {$\ldots$};
     \node at (0.6,-0.5) {$k$};
\end{tikzpicture}
}}

\newcommand{\isocbakdotc}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.4);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.4);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.8);
      \draw[<-,thick,black] (-0.3,-.8) to (0.3,-1.8);
         \draw[-,thick,black] (-0.5,-1.8) to[out=180,in=-90] (-0.8,-.8);
         \draw[-,thick,black] (-0.2,-1.5) to[out=230,in=0] (-0.5,-1.8);
         \draw[-,thick,black] (-0.2,-1.5) to (0.2,-0.7);
%         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
     \node at (-0.2,0.2) {$\bullet$};
     \node at (0,-0.55) {$\ldots$};
     \node at (0.6,-0.5) {$k$};
\end{tikzpicture}
}}

\newcommand{\capbub}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black,thick] (0,-1) -- (0,0);
\draw[color=black,thick] (-1,-1) -- (-1,0);
\draw[color=black, thick] (1,0) circle (0.5);
\draw[color=black,thick] (0,0) arc (0:180:0.5);
\node at (-1,-1.3) {$\scriptstyle{#1}$};
\node at (1,-0.8) {$\scriptstyle{#2}$};
\node at (1.5,0) {$\bullet$};
\node at (2.05,0) {$\scriptstyle{#3}$};
\end{tikzpicture}
}}

\newcommand{\capbubb}[3]{\mathord{
		\begin{tikzpicture}[scale=0.7]
		\draw[color=black,thick] (0,-1) -- (0,0);
		\draw[color=black,thick] (-1,-1) -- (-1,0);
		\draw[color=black, thick] (1.6,-0.3) circle (0.5);
		\draw[->,thick,color=black] (2.1,-0.28) to (2.1,-0.32);
		\draw[<-,color=black,thick] (0,0) arc (0:180:0.5);
		\node at (-1,-1.3) {$\scriptstyle{#1}$};
		\node at (1,-0.8) {$\scriptstyle{#2}$};
		\node at (1.1,-0.3) {$\bullet$};
		\node at (0.6,-0.3) {$\scriptstyle{#3}$};
		\end{tikzpicture}
	}}

\newcommand{\bubcap}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black,thick] (0.2,-1) -- (0.2,0);
\draw[color=black,thick] (-0.8,-1) -- (-0.8,0);
\draw[color=black, thick] (-2.2,0) circle (0.5);
\draw[color=black,thick] (0.2,0) arc (0:180:0.5);
\node at (-0.8,-1.3) {$\scriptstyle{#1}$};
\node at (-2.2,-0.8) {$\scriptstyle{#2}$};
\node at (-1.7,0) {$\bullet$};
\node at (-1.2,0) {$\scriptstyle{#3}$};
\end{tikzpicture}
}}

\newcommand{\bubcapb}[3]{\mathord{
		\begin{tikzpicture}[scale=0.7]
		\draw[color=black,thick] (-0.1,-1) -- (-0.1,0);
		\draw[color=black,thick] (-1.1,-1) -- (-1.1,0);
		\draw[color=black, thick] (-2.2,-0.3) circle (0.5);
		\draw[<-,thick,black] (-1.7,-0.3) to[out=90, in=0] (-2.2,0.2);
		\draw[<-,color=black,thick] (-0.1,0) arc (0:180:0.5);
		\node at (-1.1,-1.3) {$\scriptstyle{#1}$};
		\node at (-2.2,-0.8) {$\scriptstyle{#2}$};
		\node at (-2.7,-0.3) {$\bullet$};
		\node at (-3.2,-0.3) {$\scriptstyle{#3}$};
		\end{tikzpicture}
	}}

\newcommand{\cupbub}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black,thick] (0,1) -- (0,0);
\draw[color=black, thick] (-1,1) -- (-1,0);
\draw[color=black, thick] (1,0) circle (0.5);
\draw[color=black, thick] (0,0) arc (360:180:0.5);
\node at (-1,1.3) {$\scriptstyle{#1}$};
\node at (1,-0.8) {$\scriptstyle{#2}$};
\node at (1.5,0) {$\bullet$};
\node at (1.95,0) {$\scriptstyle{#3}$};
\end{tikzpicture}
}}


\newcommand{\bubcup}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black,thick] (0,1) -- (0,0);
\draw[color=black, thick] (-1,1) -- (-1,0);
\draw[color=black, thick] (-2.2,0) circle (0.5);
\draw[color=black, thick] (0,0) arc (360:180:0.5);
\node at (-1,1.3) {$\scriptstyle{#1}$};
\node at (-2.2,-0.8) {$\scriptstyle{#2}$};
\node at (-1.7,0) {$\bullet$};
\node at (-1.3,0) {$\scriptstyle{#3}$};
\end{tikzpicture}
}}


\newcommand{\nestcap}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black,thick] (0,-1) -- (0,1);
\draw[color=black,thick] (-2,-1) -- (-2,1);
\draw[color=black,thick] (-1.1,0) circle (0.5);
\draw[color=black,thick] (0,1) arc (0:180:1);
\node at (-2,-1.3) {$\scriptstyle{#1}$};
\node at (-1,-0.8) {$\scriptstyle{#2}$};
\node at (-0.6,0) {$\bullet$};
\node at (-0.25,0.21) {$\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\nestcapb}[3]{\mathord{
		\begin{tikzpicture}[scale=0.7]
		\draw[->,thick,black] (0.5,0.3) -- (0.5,0);
		\draw[color=black,thick] (0.5,-1) -- (0.5,0.3);
		\draw[color=black,thick] (-2.5,-1) -- (-2.5,0.3);
		\draw[color=black,thick] (-1,0) circle (0.5);
		\draw[color=black,thick] (0.5,0.3) arc (0:180:1.5);
		\draw[->,thick,black] (-0.5,0.02) -- (-0.5,-0.02);
		\node at (-2,-1.3) {$\scriptstyle{#1}$};
		\node at (-1,-0.8) {$\scriptstyle{#2}$};
		\node at (-1.5,0) {$\bullet$};
		\node at (-1.9,0) {$\scriptstyle{#3}$};
		\end{tikzpicture}}}

\newcommand{\nestcup}[3]{\mathord{
\begin{tikzpicture}[scale=0.5]
\draw[color=black] (0,-1) -- (0,1);
\draw[color=black] (-2,-1) -- (-2,1);
\draw[color=black] (-1,0) circle (0.5);
\draw[color=black] (0,-1) arc (360:180:1);
\node at (-2,1.3) {$\scriptstyle{#1}$};
\node at (-1,-0.8) {$\scriptstyle{#2}$};
\node at (-0.5,0) {$\bullet$};
\node at (-0.25,0.1) {$\scriptstyle{#3}$};
\end{tikzpicture}}}



%%% Quasi normal forms
\newcommand{\cupstrand}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.3]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
   \draw[-,thick,black] (0.1,-0.5) to (0.1,0.5);
\end{tikzpicture}
}}

\newcommand{\cupcup}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.3]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \draw[-,thick,black] (0.7,0.3) to[out=-90, in=0] (0.4,-0.1);
	\draw[-,thick,black] (0.4,-0.1) to[out = 180, in = -90] (0.1,0.3);
\end{tikzpicture}
}}


\newcommand{\cupcupdota}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.3]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \draw[-,thick,black] (0.7,0.3) to[out=-90, in=0] (0.4,-0.1);
	\draw[-,thick,black] (0.4,-0.1) to[out = 180, in = -90] (0.1,0.3);
	\node at (0.42,0.17) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\cupcupdotb}{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.3]
	\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \draw[-,thick,black] (0.7,0.3) to[out=-90, in=0] (0.4,-0.1);
	\draw[-,thick,black] (0.4,-0.1) to[out = 180, in = -90] (0.1,0.3);
	\node at (0.65,0.17) {$\bullet$};
\end{tikzpicture}
}}


%%% Pivotal Axioms
\newcommand{\cupdb}[4]{\mathord{
		\begin{tikzpicture}[baseline = 0, scale=1.311]
		\draw[-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
		\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
		\node at (-0.2,.5) {$\scriptstyle{#1}$};
		\node at (0.5,0.5) {$\scriptstyle{#2}$};
		\node at (0.1,0.1) {$\scriptstyle{#4}$};
		\node at (0.1,-0.34) {$\scriptstyle{#3}$};
		\end{tikzpicture}
}}


\newcommand{\capdb}[4]{\mathord{
		\begin{tikzpicture}[baseline = 0, scale=1.311]
		\draw[-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
		\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
		\node at (-0.2,-.3) {$\scriptstyle{#1}$};
		\node at (0.46,-0.3) {$\scriptstyle{#2}$};
		\node at (0.1,0.1) {$\scriptstyle{#3}$};
		\node at (0.1,0.6) {$\scriptstyle{#4}$};
		\end{tikzpicture}
}}


%%% Last critical branchings
\newcommand{\stdacl}[4]{\mathord{\mathord{
			\begin{tikzpicture}[baseline=0]
			\draw[-,thick,black] (0.3,-0.7) to[out=90, in=0] (0,-0.3);
			\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
			\draw[-,thick,black] (0.9,-0.7) to[out=-90, in=0] (0.6,-1.1);
			\draw[-,thick,black] (0.6,-1.1) to[out = 180, in = -90] (0.3,-0.7);
			\node at (0.3,-.84) {$\scriptstyle{#1}$};
			\node at (0.25,-0.5) {$\color{black}\bullet$};
			\node at (.45,-.5) {$\color{black}\scriptstyle{#4}$};
			\draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
			\draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
			\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
			\draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
			\node at (0.3,0.2) {$\scriptstyle{#1}$};
			\node at (1,-0.1) {$\scriptstyle{\lambda}$};
			\node at (-0.2,0) {$\color{black}\bullet$};
			\node at (-0.85,0) {$\color{black}\scriptstyle{#3}$};
			\draw[-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
			\draw[->,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
			\draw[-,thick,black] (0.9,0.7) to[out=90, in=0] (0.6,1.1);
			\draw[-,thick,black] (0.6,1.1) to[out = 180, in = 90] (0.3,0.7);
			\draw[-,thick,black] (0.9,-0.7) to (0.9,0.7);
			\node at (0.27,0.5) {$\color{black}\bullet$};
			\node at (0.5,0.5) {$\color{black}\scriptstyle{#2}$};
			\node at (-0.3,.85) {$\scriptstyle{#1}$};
			\end{tikzpicture}
}}}




\newcommand{\ruleciso}[2]{\mathord{
\begin{tikzpicture}[baseline=0]
	\draw[<-,thick,black] (0.3,-.45) to[out=90, in=0] (0,-0.05);
	\draw[-,thick,black] (0,-0.05) to[out = 180, in = 90] (-0.3,-.45);
    \node at (-0.3,-.55) {$\scriptstyle{#1}$};
   \node at (0.3,-0.25) {$\color{black}\bullet$};
   \node at (0.5,-.25) {$\color{black}\scriptstyle{#2}$};
  \draw[-,thick,black] (0,0.45) to[out=180,in=90] (-.2,0.25);
  \draw[->,thick,black] (0.2,0.25) to[out=90,in=0] (0,.45);
 \draw[-,thick,black] (-.2,0.25) to[out=-90,in=180] (0,0.05);
  \draw[-,thick,black] (0,0.05) to[out=0,in=-90] (0.2,0.25);
 \node at (-.25,.45) {$\scriptstyle{#1}$};
   \node at (0.45,0.55) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.25) {$\color{black}\bullet$};
   \node at (0.7,0.25) {$\color{black}\scriptstyle{-#2-1}$};
   	\draw[-,thick,black] (0.9,-0.45) to[out=-90, in=0] (0.6,-0.85);
	\draw[-,thick,black] (0.6,-0.85) to[out = 180, in = -90] (0.3,-0.45);
	\draw[->, thick, black] (0.9,-0.45) to (0.9,0);
\end{tikzpicture}}}


\newcommand{\stdbiso}[3]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
	\draw[-,thick,black] (0.9,.7) to[out=90, in=0] (0.6,1.1);
	\draw[-,thick,black] (0.6,1.1) to[out = 180, in = 90] (0.3,0.7);
    \node at (1.5,0.5) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0) {$\scriptstyle{#1}$};
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.9,0) {$\color{black}\scriptstyle{#3}$};
	\draw[<-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
		\draw[-,thick,black] (0.9,-0.7) to[out=-90, in=0] (0.6,-1.1);
	\draw[-,thick,black] (0.6,-1.1) to[out = 180, in = -90] (0.3,-0.7);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \draw[->,thick,black] (0.9,-0.7) to (0.9,0.7);
      \node at (0.9,0) {$\color{black}\bullet$};
      \node at (1.45,0) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}


\newcommand{\stdbisob}[3]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
	\draw[-,thick,black] (0.9,.7) to[out=90, in=0] (0.6,1.1);
	\draw[-,thick,black] (0.6,1.1) to[out = 180, in = 90] (0.3,0.7);
    \node at (1.75,0.5) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
  \node at (-0.2,0.4) {$\bullet$};
  \node at (-0.4,0.4) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.4,0) {$\color{black}\scriptstyle{#3}$};
	\draw[<-,thick,black] (0.3,-.7) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.7);
		\draw[-,thick,black] (0.9,-0.7) to[out=-90, in=0] (0.6,-1.1);
	\draw[-,thick,black] (0.6,-1.1) to[out = 180, in = -90] (0.3,-0.7);
      \node at (-0.25,-0.4) {$\color{black}\bullet$};
      \node at (-0.5,-0.4) {$\color{black}\scriptstyle{#2}$};
      %%% Right crossing part
         \draw[-,thick,black] (0.9,-0.3) to (1.4,0.3);
         \draw[->,thick,black] (1.4,0.3) to (1.4,1.1);
         \draw[-,thick,black] (1.4,-0.3) to (0.9,0.3);
         \draw[-,thick,black] (1.4,-1.1) to (1.4,-0.3);
         \draw[-,thick,black] (0.9,-0.7) to (0.9,-0.3);
         \draw[-,thick,black] (0.9,0.3) to (0.9,0.7);
\end{tikzpicture}
}}


				\newcommand{\isocbbcrcslc}[4]{\mathord{
						\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[->,thick,black] (0,0.7) to[out=90,in=0] (-0.4,1.1);
  \draw[-,thick,black] (-0.4,1.1) to[out=180,in=90] (-.8,0.7);
\draw[-,thick,black] (-0.8,0.7) to[out=-90,in=180] (-0.4,0.3);
  \draw[-,thick,black] (-0.4,0.3) to[out=0,in=-90] (0,0.7);
   \node at (1.1,-0.8) {$\scriptstyle{\lambda}$};
   \node at (0,0.7) {$\color{black}\bullet$};
   \node at (0.55,0.7) {$\scriptstyle{-#4 -1}$};
   \node at (-0.6,0.7) {$\color{black}\scriptstyle{#2}$};
   \node at (-0.8,-0.4) {$\bullet$};
   \node at (-1.2,-0.4) {$\scriptstyle{#4}$};
						\draw[-,thick,black] (-0.2,-0.3) to[out=130,in=0] (-0.5,0);
						\draw[-,thick,black] (-0.5,0) to[out=180,in=-270] (-0.8,-1);
						\draw[->,thick,black] (-0.5,-2) to[out=180,in=-90] (-0.8,-1);
						\draw[-,thick,black] (-0.2,-1.7) to[out=230,in=0] (-0.5,-2);
						\draw[-,thick,black] (-0.2,-1.7) to (-0.2,-1.5);
						\draw[-,thick,black] (-0.2,-0.3) to (-0.2,-0.6);		
						\draw[thick,-,black] (0.3,-0.6) to[out=-90, in=0] (0.1,-0.9);
						\draw[thick,-,black] (0.1,-0.9) to[out = 180, in = -90] (-0.2,-0.6);
						\draw[-,thick,black] (0.3,-0.6) to (0.3,-0.5);
						\draw[->,thick,black] (0.3,-0.5) to (0.8,0);
						\draw[->,thick,black] (0.8,-0.5) to (0.3,0);
						\draw[-,thick] (0.3,-1.5) to[out=90, in=0] (0.1,-1.2);
						\draw[-,thick] (0.1,-1.2) to[out = 180, in = 90] (-0.2,-1.5);
						\draw[-,thick,black] (0.3,-1.5) to (0.8,-2);
						\draw[-,thick,black] (0.8,-1.5) to (0.3,-2);
						\draw[-,thick,black] (0.8,-1.5) to (0.8,-0.5);
						\node at (0.3,-2.4) {$\scriptstyle{#1}$};
						\node at (0.8,-2.4) {$\scriptstyle{#2}$};
						\end{tikzpicture}
					}}
					
				\newcommand{\isocbbcrcslcbc}[4]{\mathord{
						\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[->,thick,black] (0.2,0.4) to[out=90,in=0] (-0.2,.8);
  \draw[-,thick,black] (-0.2,0.8) to[out=180,in=90] (-.6,0.4);
\draw[-,thick,black] (-.6,0.4) to[out=-90,in=180] (-0.2,0);
  \draw[-,thick,black] (-0.2,0) to[out=0,in=-90] (0.2,0.4);
   \node at (1.1,-0.8) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.75,0.4) {$\scriptstyle{-#4 -1}$};
   \node at (-0.6,0.4) {$\color{black}\scriptstyle{#2}$};
   \node at (-0.2,-1.65) {$\bullet$};
   \node at (0.1,-1.65) {$\scriptstyle{#4}$};
						\draw[-,thick,black] (-0.2,-0.3) to[out=130,in=0] (-0.5,0);
						\draw[-,thick,black] (-0.5,0) to[out=180,in=-270] (-0.8,-1);
						\draw[->,thick,black] (-0.5,-2) to[out=180,in=-90] (-0.8,-1);
						\draw[-,thick,black] (-0.2,-1.7) to[out=230,in=0] (-0.5,-2);
						\draw[-,thick,black] (-0.2,-1.7) to (-0.2,-1.5);
						\draw[-,thick,black] (-0.2,-0.3) to (-0.2,-0.6);		
						\draw[thick,-,black] (0.3,-0.6) to[out=-90, in=0] (0.1,-0.9);
						\draw[thick,-,black] (0.1,-0.9) to[out = 180, in = -90] (-0.2,-0.6);
						\draw[-,thick,black] (0.3,-0.6) to (0.3,-0.5);
						\draw[->,thick,black] (0.3,-0.5) to (0.8,0);
						\draw[->,thick,black] (0.8,-0.5) to (0.3,0);
						\draw[-,thick] (0.3,-1.5) to[out=90, in=0] (0.1,-1.2);
						\draw[-,thick] (0.1,-1.2) to[out = 180, in = 90] (-0.2,-1.5);
						\draw[-,thick,black] (0.3,-1.5) to (0.8,-2);
						\draw[-,thick,black] (0.8,-1.5) to (0.3,-2);
						\draw[-,thick,black] (0.8,-1.5) to (0.8,-0.5);
						\node at (0.3,-2.4) {$\scriptstyle{#1}$};
						\node at (0.8,-2.4) {$\scriptstyle{#2}$};
						\end{tikzpicture}
					}}
					
				\newcommand{\isocbbcrcslcbb}[4]{\mathord{
						\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[->,thick,black] (0.2,0.4) to[out=90,in=0] (-0.2,.8);
  \draw[-,thick,black] (-0.2,0.8) to[out=180,in=90] (-.6,0.4);
\draw[-,thick,black] (-.6,0.4) to[out=-90,in=180] (-0.2,0);
  \draw[-,thick,black] (-0.2,0) to[out=0,in=-90] (0.2,0.4);
   \node at (1.1,-0.8) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.75,0.4) {$\scriptstyle{-#4 -1}$};
   \node at (-0.6,0.4) {$\color{black}\scriptstyle{#2}$};
   \node at (-0.8,-1.65) {$\bullet$};
   \node at (-1.2,-1.65) {$\scriptstyle{#4}$};
						\draw[-,thick,black] (-0.2,-0.3) to[out=130,in=0] (-0.5,0);
						\draw[-,thick,black] (-0.5,0) to[out=180,in=-270] (-0.8,-1);
						\draw[->,thick,black] (-0.5,-2) to[out=180,in=-90] (-0.8,-1);
						\draw[-,thick,black] (-0.2,-1.7) to[out=230,in=0] (-0.5,-2);
						\draw[-,thick,black] (-0.2,-1.7) to (-0.2,-1.5);
						\draw[-,thick,black] (-0.2,-0.3) to (-0.2,-0.6);		
						\draw[thick,-,black] (0.3,-0.6) to[out=-90, in=0] (0.1,-0.9);
						\draw[thick,-,black] (0.1,-0.9) to[out = 180, in = -90] (-0.2,-0.6);
						\draw[-,thick,black] (0.3,-0.6) to (0.3,-0.5);
						\draw[->,thick,black] (0.3,-0.5) to (0.8,0);
						\draw[->,thick,black] (0.8,-0.5) to (0.3,0);
						\draw[-,thick] (0.3,-1.5) to[out=90, in=0] (0.1,-1.2);
						\draw[-,thick] (0.1,-1.2) to[out = 180, in = 90] (-0.2,-1.5);
						\draw[-,thick,black] (0.3,-1.5) to (0.8,-2);
						\draw[-,thick,black] (0.8,-1.5) to (0.3,-2);
						\draw[-,thick,black] (0.8,-1.5) to (0.8,-0.5);
						\node at (0.3,-2.4) {$\scriptstyle{#1}$};
						\node at (0.8,-2.4) {$\scriptstyle{#2}$};
						\end{tikzpicture}
					}}									
					
					\newcommand{\isocbbcrcslcbd}[4]{\mathord{
						\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[->,thick,black] (0.2,0.4) to[out=90,in=0] (-0.2,.8);
  \draw[-,thick,black] (-0.2,0.8) to[out=180,in=90] (-.6,0.4);
\draw[-,thick,black] (-.6,0.4) to[out=-90,in=180] (-0.2,0);
  \draw[-,thick,black] (-0.2,0) to[out=0,in=-90] (0.2,0.4);
   \node at (1.1,-0.8) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.75,0.4) {$\scriptstyle{-#4 -1}$};
   \node at (-0.6,0.4) {$\color{black}\scriptstyle{#2}$};
						\draw[-,thick,black] (-0.2,-0.3) to[out=130,in=0] (-0.5,0);
						\draw[-,thick,black] (-0.5,0) to[out=180,in=-270] (-0.8,-1);
						\draw[->,thick,black] (-0.5,-2) to[out=180,in=-90] (-0.8,-1);
						\draw[-,thick,black] (-0.2,-1.7) to[out=230,in=0] (-0.5,-2);
						\draw[-,thick,black] (-0.2,-1.7) to (-0.2,-1.5);
						\draw[-,thick,black] (-0.2,-0.3) to (-0.2,-0.6);		
						\draw[thick,-,black] (0.3,-0.6) to[out=-90, in=0] (0.1,-0.9);
						\draw[thick,-,black] (0.1,-0.9) to[out = 180, in = -90] (-0.2,-0.6);
						\draw[-,thick,black] (0.3,-0.6) to (0.3,-0.5);
						\draw[->,thick,black] (0.3,-0.5) to (0.8,0);
						\draw[->,thick,black] (0.8,-0.5) to (0.3,0);
						\draw[-,thick] (0.3,-1.5) to[out=90, in=0] (0.1,-1.2);
						\draw[-,thick] (0.1,-1.2) to[out = 180, in = 90] (-0.2,-1.5);
						\draw[-,thick,black] (0.3,-1.5) to (0.8,-2);
						\draw[-,thick,black] (0.8,-1.5) to (0.3,-2);
						\draw[-,thick,black] (0.8,-1.5) to (0.8,-0.5);
						\node at (0.3,-2.4) {$\scriptstyle{#1}$};
						\node at (0.8,-2.4) {$\scriptstyle{#2}$};
%%% Odd bubble part
 \draw[-,thick,black,scale=1.2] (-0.4,-1.9) to[out=180,in=90] (-.6,-2.1);
  \draw[-,thick,black,scale=1.2] (-0.2,-2.1) to[out=90,in=0] (-0.4,-1.9);
 \draw[-,thick,black,scale=1.2] (-.6,-2.1) to[out=-90,in=180] (-0.4,-2.3);
  \draw[-,thick,black,scale=1.2] (-0.4,-2.3) to[out=0,in=-90] (-0.2,-2.1);
  \draw[-,thick,black,scale=1.2] (-0.26,-2.25) to (-0.54,-1.97);
  \draw[-,thick,black,scale=1.2] (-0.26,-1.97) to (-0.54,-2.25);
						\end{tikzpicture}
					}}	
		
					

\newcommand{\isocbbcrcsld}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw[->,thick,black] (0.1,0.5) to[out=90,in=0] (-0.3,0.9);
  \draw[-,thick,black] (-0.3,0.9) to[out=180,in=90] (-.7,0.5);
\draw[-,thick,black] (-.7,0.5) to[out=-90,in=180] (-0.3,0.1);
  \draw[-,thick,black] (-0.3,0.1) to[out=0,in=-90] (0.1,0.5);
   \node at (3.3,0.65) {$\scriptstyle{\lambda}$};
   \node at (0.1,0.5) {$\color{black}\bullet$};
   \node at (0.65,0.5) {$\scriptstyle{-#3 -1}$};
   \node at (-0.4,2.2) {$\color{black}\scriptstyle{#2}$};
 \draw[<-] (2.00,1.50)--(2.00,1.25);
\draw[<-] (3.00,1.50)--(3.00,1.25) ;
\draw (2.00,1.25)--(3.00,0.75) (3.00,1.25)--(2.00,0.75) ;
\draw (2.00,0.75)--(2.00,0.50) (3.00,0.75)--(3.00,0.50) ;
\draw (2.00,0.50)--(3.00,0.00) (3.00,0.50)--(2.00,0.00) ;
\draw (2.00,0.00)--(2.00,-0.25) (3.00,0.00)--(3.00,-0.25) ;
\node at (2.00,-0.75) {$\scriptstyle{#1}$};
\node at (3.00,-0.75) {$\scriptstyle{#2}$};
\node at (2,0.5) {$\bullet$};
\node at (1.6,0.5) {$\scriptstyle{#3}$};
\end{scope} \end{tikzpicture}}

\newcommand{\isocbbcrcsldbis}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
 \draw[<-] (0.00,1.50)--(0.00,-0.75);
\draw[<-] (1.00,1.50)--(1.00,-0.75) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0) {$\bullet$};
\node at (-0.4,0) {$\scriptstyle{#3}$};
\node at (1,-0.3) {$\bullet$};
\node at (1.3,-0.3) {$\scriptstyle{#4}$};
   \node at (1.5,0.85) {$\scriptstyle{\lambda}$};
\end{scope}
 \end{tikzpicture}}


\newcommand{\isocbbcrcsldbisfl}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
 \draw[<-] (0.00,1.50)--(0.00,-0.75);
\draw[<-] (1.00,1.50)--(1.00,-0.75) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0) {$\bullet$};
\node at (-1.05,0) {$\scriptstyle{#3}$};
\node at (1,-0.3) {$\bullet$};
\node at (1.3,-0.3) {$\scriptstyle{#4}$};
   \node at (1.5,0.85) {$\scriptstyle{\lambda}$};
\end{scope}
 \end{tikzpicture}}

 \newcommand{\isocbbcrcsldcr}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
 \draw[<-] (1.00,2.5) -- (1.00, 2.25) -- (0.00,1.50)--(0.00,-0.75);
\draw[<-] (0,2.5) -- (0,2.25) -- (1.00,1.50)--(1.00,-0.75) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (0,0) {$\bullet$};
\node at (-0.4,0) {$\scriptstyle{#3}$};
\node at (1,-0.3) {$\bullet$};
\node at (1.3,-0.3) {$\scriptstyle{#4}$};
   \node at (1.5,0.85) {$\scriptstyle{\lambda}$};
\end{scope}
 \end{tikzpicture}}

\newcommand{\isocbbcrcsldb}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
%%% Odd bubble part
  \draw[-,thick,black,scale=2] (0.2,0.5) to[out=180,in=90] (0,0.3);
  \draw[-,thick,black,scale=2] (0.4,0.3) to[out=90,in=0] (0.2,.5);
 \draw[-,thick,black,scale=2] (0,0.3) to[out=-90,in=180] (0.2,0.1);
  \draw[-,thick,black,scale=2] (0.2,0.1) to[out=0,in=-90] (0.4,0.3);
  \draw[-,thick,black,scale=2] (0.34,0.15) to (0.06,0.43);
  \draw[-,thick,black,scale=2] (0.34,0.43) to (0.06,0.15);
%%%
 \draw[<-] (2.00,1.50)--(2.00,1.25);
\draw[<-] (3.00,1.50)--(3.00,1.25) ;
\draw (2.00,1.25)--(3.00,0.75) (3.00,1.25)--(2.00,0.75) ;
\draw (2.00,0.75)--(2.00,0.50) (3.00,0.75)--(3.00,0.50) ;
\draw (2.00,0.50)--(3.00,0.00) (3.00,0.50)--(2.00,0.00) ;
\draw (2.00,0.00)--(2.00,-0.25) (3.00,0.00)--(3.00,-0.25) ;
\node at (2.00,-0.75) {$\scriptstyle{#1}$};
\node at (3.00,-0.75) {$\scriptstyle{#2}$};
   \node at (3.3,0.65) {$\scriptstyle{\lambda}$};
\end{scope} \end{tikzpicture}}


\newcommand{\isocbbcrcsle}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw[->,thick,black] (0.6,2.2) to[out=90,in=0] (0.2,2.6);
  \draw[-,thick,black] (0.2,2.6) to[out=180,in=90] (-.2,2.2);
\draw[-,thick,black] (-.2,2.2) to[out=-90,in=180] (0.2,1.8);
  \draw[-,thick,black] (0.2,1.8) to[out=0,in=-90] (0.6,2.2);
   \node at (1.3,0.65) {$\scriptstyle{\lambda}$};
   \node at (0.6,2.2) {$\color{black}\bullet$};
   \node at (1.15,2.2) {$\scriptstyle{-#3 -1}$};
   \node at (-0.4,2.2) {$\color{black}\scriptstyle{#2}$};
 \draw[<-] (0.00,1.50)--(0.00,1.25);
\draw[<-] (1.00,1.50)--(1.00,1.25) ;
\draw (0.00,1.25)--(1.00,0.75) (1.00,1.25)--(0.00,0.75) ;
\draw (0.00,0.75)--(0.00,0.50) (1.00,0.75)--(1.00,0.50) ;
\draw (0.00,0.50)--(1.00,0.00) (1.00,0.50)--(0.00,0.00) ;
\draw (0.00,0.00)--(0.00,-0.25) (1.00,0.00)--(1.00,-0.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (1.00,-0.75) {$\scriptstyle{#2}$};
\node at (1,-0.12) {$\bullet$};
\node at (1.4,-0.12) {$\scriptstyle{#3}$};
\end{scope} \end{tikzpicture}}



\newcommand{\isocbbcrcslf}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw[->,thick,black] (0.6,0.7) to[out=90,in=0] (0.2,1.1);
  \draw[-,thick,black] (0.2,1.1) to[out=180,in=90] (-.2,0.7);
\draw[-,thick,black] (-.2,0.7) to[out=-90,in=180] (0.2,0.3);
  \draw[-,thick,black] (0.2,0.3) to[out=0,in=-90] (0.6,0.7);
   \node at (0.6,0.7) {$\color{black}\bullet$};
   \node at (1.35,0.7) {$\scriptstyle{-#3 -1}$};
   \node at (-0.4,2.2) {$\color{black}\scriptstyle{#2}$};
 \draw[->] (-0.45,-0.25) to (-0.45,1.50);
\node at (-0.45,-0.75) {$\scriptstyle{#1}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\isocbbcrcslfbis}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw[->,thick,black] (0.6,0.7) to[out=90,in=0] (0.2,1.1);
  \draw[-,thick,black] (0.2,1.1) to[out=180,in=90] (-.2,0.7);
\draw[-,thick,black] (-.2,0.7) to[out=-90,in=180] (0.2,0.3);
  \draw[-,thick,black] (0.2,0.3) to[out=0,in=-90] (0.6,0.7);
   \node at (0.6,0.7) {$\color{black}\bullet$};
   \node at (1.15,0.7) {$\scriptstyle{-#2 -1}$};
   \node at (-0.4,2.2) {$\color{black}\scriptstyle{#1}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\isocbbcrcslfc}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw[->,thick,black] (0.6,2.2) to[out=90,in=0] (0.2,2.6);
  \draw[-,thick,black] (0.2,2.6) to[out=180,in=90] (-.2,2.2);
\draw[-,thick,black] (-.2,2.2) to[out=-90,in=180] (0.2,1.8);
  \draw[-,thick,black] (0.2,1.8) to[out=0,in=-90] (0.6,2.2);
   \node at (1.3,1.25) {$\scriptstyle{\lambda}$};
   \node at (0.6,2.2) {$\color{black}\bullet$};
   \node at (1.15,2.2) {$\scriptstyle{-#3 -1}$};
   \node at (-0.4,2.2) {$\color{black}\scriptstyle{#2}$};
 \draw[->] (0.00,-0.25) to (0.00,1.50);
\draw[<-] (0.8,1.50)--(0.8,-.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (0.8,-0.75) {$\scriptstyle{#2}$};
\node at (0.8,0.75) {$\bullet$};
\node at (1.55,0.75) {$\scriptstyle{#4}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\isocbbcrcslfb}[3]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw[->,thick,black] (0.6,2.2) to[out=90,in=0] (0.2,2.6);
  \draw[-,thick,black] (0.2,2.6) to[out=180,in=90] (-.2,2.2);
\draw[-,thick,black] (-.2,2.2) to[out=-90,in=180] (0.2,1.8);
  \draw[-,thick,black] (0.2,1.8) to[out=0,in=-90] (0.6,2.2);
   \node at (1.3,1.1) {$\scriptstyle{\lambda}$};
   \node at (0.6,2.2) {$\color{black}\bullet$};
   \node at (1.15,2.2) {$\scriptstyle{-#3 -1}$};
   \node at (-0.4,2.2) {$\color{black}\scriptstyle{#2}$};
 \draw[->] (0.00,-0.25) to (0.00,1.50);
\draw[<-] (0.8,1.50)--(0.8,-.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (0.8,-0.75) {$\scriptstyle{#2}$};
\node at (0.8,0.75) {$\bullet$};
\node at (0,0.75) {$\bullet$};
\node at (1.2,0.75) {$\scriptstyle{#3}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\isocbbcrcslfd}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=1.5 ]
\draw[->,thick,black] (0.6,2.2) to[out=90,in=0] (0.2,2.6);
  \draw[-,thick,black] (0.2,2.6) to[out=180,in=90] (-.2,2.2);
\draw[-,thick,black] (-.2,2.2) to[out=-90,in=180] (0.2,1.8);
  \draw[-,thick,black] (0.2,1.8) to[out=0,in=-90] (0.6,2.2);
   \node at (1.3,1.25) {$\scriptstyle{\lambda}$};
   \node at (0.6,2.2) {$\color{black}\bullet$};
   \node at (1.15,2.2) {$\scriptstyle{-#3}$};
   \node at (-0.4,2.2) {$\color{black}\scriptstyle{#2}$};
 \draw[->] (0.00,-0.25) to (0.00,1.50);
\draw[<-] (0.8,1.50)--(0.8,-.25) ;
\node at (0.00,-0.75) {$\scriptstyle{#1}$};
\node at (0.8,-0.75) {$\scriptstyle{#2}$};
\node at (0.8,0.75) {$\bullet$};
\node at (1.4,0.75) {$\scriptstyle{#4}$};
\end{scope}
\end{tikzpicture}}




%%%%%%%%%%%%%%%%%%%%%%
%%
% Diagrams with odd bubbles
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\oddbubble}[1]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3]
  \draw[-,thick,black] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,black] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,black] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,black] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,black] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,black] (0.14,0.23) to (-0.14,-0.05);
 \node at (0,-.25) {$\scriptstyle{#1}$};
  \node at (0.35,0.1) {$\scriptstyle{\lambda}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\downoddbubbleright}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3]
  \draw[-,thick,black] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,black] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,black] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,black] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,black] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,black] (0.14,0.23) to (-0.14,-0.05);
 \node at (0,-.25) {$\scriptstyle{#1}$};
  \node at (0.35,0.1) {$\scriptstyle{\lambda}$};
  %%%%%% End of odd bubble part
  \draw[->,thick,black] (-0.5, 0.5) to (-0.5,-0.2);
  \node at (-0.5,0.65) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\upoddbubbleleft}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3]
  \draw[-,thick,black] (0,0.3) to[out=180,in=90] (-.2,0.1);
  \draw[-,thick,black] (0.2,0.1) to[out=90,in=0] (0,.3);
 \draw[-,thick,black] (-.2,0.1) to[out=-90,in=180] (0,-0.1);
  \draw[-,thick,black] (0,-0.1) to[out=0,in=-90] (0.2,0.1);
  \draw[-,thick,black] (0.14,-0.05) to (-0.14,0.23);
  \draw[-,thick,black] (0.14,0.23) to (-0.14,-0.05);
 \node at (0,-.25) {$\scriptstyle{#1}$};
  \node at (0.7,0.1) {$\scriptstyle{\lambda}$};
  %%%%%% End of odd bubble part
  \draw[<-,thick,black] (0.5, 0.5) to (0.5,-0.2);
  \node at (0.5,-0.4) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\cupoddbubble}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3]
  \draw[-,thick,black] (0,-0.1) to[out=180,in=90] (-.2,-0.3);
  \draw[-,thick,black] (0.2,-0.3) to[out=90,in=0] (0,-.1);
 \draw[-,thick,black] (-.2,-0.3) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,black] (0,-0.5) to[out=0,in=-90] (0.2,-0.3);
  \draw[-,thick,black] (0.14,-0.45) to (-0.14,-0.17);
  \draw[-,thick,black] (0.14,-0.17) to (-0.14,-0.45);
 \node at (0,-.65) {$\scriptstyle{#1}$};
  \node at (0.35,-0.3) {$\scriptstyle{\lambda}$};
  %%%%%% End of odd bubble part
  \draw[-,thick,black] (0.3,0.5) to[out=-90, in=0] (0,0.1);
  \draw[->,thick,black] (0,0.1) to[out = 180, in = -90] (-0.3,0.5);
  \node at (0.3,.65) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}


\newcommand{\capoddbubblenest}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3]
  \draw[-,thick,black] (0.1,0.3) to[out=180,in=90] (-.1,0.1);
  \draw[-,thick,black] (0.3,0.1) to[out=90,in=0] (0.1,.3);
 \draw[-,thick,black] (-.1,0.1) to[out=-90,in=180] (0.1,-0.1);
  \draw[-,thick,black] (0.1,-0.1) to[out=0,in=-90] (0.3,0.1);
  \draw[-,thick,black] (0.24,-0.05) to (-0.04,0.23);
  \draw[-,thick,black] (0.24,0.23) to (-0.04,-0.05);
 \node at (0.1,-.25) {$\scriptstyle{#1}$};
  \node at (0.8,0.25) {$\scriptstyle{\lambda}$};
  %%%%%% End of odd bubble part
  	\draw[-,thick,black] (0.6,0) to[out=90, in=0] (0.1,0.6);
	\draw[->,thick,black] (0.1,0.6) to[out = 180, in = 90] (-0.4,0);
	\node at (0.6,-0.2) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\cupoddbubblenest}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3.2]
  \draw[-,thick,black,scale=0.8] (0.1,0.5) to[out=180,in=90] (-.1,0.3);
  \draw[-,thick,black,scale=0.8] (0.3,0.3) to[out=90,in=0] (0.1,.5);
 \draw[-,thick,black,scale=0.8] (-.1,0.3) to[out=-90,in=180] (0.1,0.1);
  \draw[-,thick,black,scale=0.8] (0.1,0.1) to[out=0,in=-90] (0.3,0.3);
  \draw[-,thick,black,scale=0.8] (0.24,0.15) to (-0.04,0.43);
  \draw[-,thick,black,scale=0.8] (0.24,0.43) to (-0.04,0.15);
 \node at (0.1,0.48) {$\scriptstyle{#1}$};
  \node at (0.7,0.5) {$\scriptstyle{\lambda}$};
  %%%%%% End of odd bubble part
	\draw[<-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.45) {$\scriptstyle{#2}$};
\end{scope}
\end{tikzpicture}}

\newcommand{\sourcealphamk}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3]
  \draw[-,thick,black] (0.1,0.3) to[out=180,in=90] (-.1,0.1);
  \draw[-,thick,black] (0.3,0.1) to[out=90,in=0] (0.1,.3);
 \draw[-,thick,black] (-.1,0.1) to[out=-90,in=180] (0.1,-0.1);
  \draw[-,thick,black] (0.1,-0.1) to[out=0,in=-90] (0.3,0.1);
  \draw[-,thick,black] (0.24,-0.05) to (-0.04,0.23);
  \draw[-,thick,black] (0.24,0.23) to (-0.04,-0.05);
 \node at (0.1,-.25) {$\scriptstyle{#2}$};
  \node at (0.5,0.25) {$\scriptstyle{\lambda}$};
  %%%%%% End of odd bubble part
  \draw[<-,thick,black,scale=1.3] (0.1,1.2) to[out=180,in=90] (-.3,0.8);
  \draw[-,thick,black,scale=1.3] (0.5,0.8) to[out=90,in=0] (0.1,1.2);
 \draw[-,thick,black,scale=1.3] (-.3,0.8) to[out=-90,in=180] (0.1,0.4);
  \draw[-,thick,black,scale=1.3] (0.1,0.4) to[out=0,in=-90] (0.5,0.8);
 \node at (-0.45,0.8) {$\scriptstyle{#1}$};
 \node at (0.55,1.3) {$\bullet$};
 \node at (0.75,1.3) {$\scriptstyle{#3}$};
 \draw[-,thick,black] (0.4,1.1) to (-0.1,1.1) to (-0.1,0.7) to (0.40,0.7) to (0.40,1.1);
 \node at (0.15,0.9) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\targetalphamk}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3]
  \draw[<-,thick,black,scale=1.3] (0.1,1.2) to[out=180,in=90] (-.3,0.8);
  \draw[-,thick,black,scale=1.3] (0.5,0.8) to[out=90,in=0] (0.1,1.2);
 \draw[-,thick,black,scale=1.3] (-.3,0.8) to[out=-90,in=180] (0.1,0.4);
  \draw[-,thick,black,scale=1.3] (0.1,0.4) to[out=0,in=-90] (0.5,0.8);
 \node at (-0.45,0.8) {$\scriptstyle{#1}$};
 \node at (0.55,1.3) {$\bullet$};
 \node at (0.95,1.3) {$\scriptstyle{#3}$};
 \draw[-,thick,black] (0.4,1.1) to (-0.1,1.1) to (-0.1,0.7) to (0.40,0.7) to (0.40,1.1);
 \node at (0.15,0.9) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}


\newcommand{\sourcebetamk}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3]
  \draw[->,thick,black] (0.7,0.2) to[out=90,in=0] (0,.9);
  \draw[-,thick,black] (0,0.9) to[out=180,in=90] (-.7,0.2);
\draw[-,thick,black] (-.7,0.2) to[out=-90,in=180] (0,-0.5);
  \draw[-,thick,black] (0,-0.5) to[out=0,in=-90] (0.7,0.2);
 \node at (0,-.75) {$\scriptstyle{#1}$};
  \node at (0.7,1) {$\scriptstyle{\lambda}$};
  %% Odd bubble part
   \draw[-,thick,black] (0,0.5) to[out=180,in=90] (-.2,0.3);
  \draw[-,thick,black] (0.2,0.3) to[out=90,in=0] (0,0.5);
 \draw[-,thick,black] (-.2,0.3) to[out=-90,in=180] (0,0.1);
  \draw[-,thick,black] (0,0.1) to[out=0,in=-90] (0.2,0.3);
  \draw[-,thick,black] (0.14,0.15) to (-0.14,0.43);
  \draw[-,thick,black] (0.14,0.43) to (-0.14,0.15);
 \node at (0.3,0.3) {$\scriptstyle{#2}$};
 % End
 \node at (0.6,0.55) {$\bullet$};
 \node at (0.8,0.55) {$\scriptstyle{#3}$};
 %%%% Cell k
 \draw[-,thick,black] (-0.3,-0.35) to (-0.3,0) to (0.3,0) to (0.3,-0.35) to (-0.3,-0.35);
 \node at  (0,-0.2) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\targetbetamk}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3]
  \draw[->,thick,black,scale=1.3] (0.1,1.2) to[out=180,in=90] (-.3,0.8);
  \draw[-,thick,black,scale=1.3] (0.5,0.8) to[out=90,in=0] (0.1,1.2);
 \draw[-,thick,black,scale=1.3] (-.3,0.8) to[out=-90,in=180] (0.1,0.4);
  \draw[-,thick,black,scale=1.3] (0.1,0.4) to[out=0,in=-90] (0.5,0.8);
 \node at (-0.45,0.8) {$\scriptstyle{#1}$};
 \node at (0.55,1.3) {$\bullet$};
 \node at (0.95,1.3) {$\scriptstyle{#3}$};
 \draw[-,thick,black] (0.4,1.1) to (-0.1,1.1) to (-0.1,0.7) to (0.40,0.7) to (0.40,1.1);
 \node at (0.15,0.9) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}

\newcommand{\targetbetamkold}[4]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3]
  \draw[->,thick,black] (0.1,1.2) to[out=180,in=90] (-.3,0.8);
  \draw[-,thick,black] (0.5,0.8) to[out=90,in=0] (0.1,1.2);
 \draw[-,thick,black] (-.3,0.8) to[out=-90,in=180] (0.1,0.4);
  \draw[-,thick,black] (0.1,0.4) to[out=0,in=-90] (0.5,0.8);
 \node at (0,0.2) {$\scriptstyle{#1}$};
 \node at (0.65,1.2) {$\scriptstyle{\lambda}$};
 \node at (0.5,0.8) {$\bullet$};
 \node at (0.9,0.8) {$\scriptstyle{#3 + 1}$};
 \draw[-,thick,black] (0.35,1) to (-0.15,1) to (-0.15,0.6) to (0.35,0.6) to (0.35,1);
 \node at (0.1,0.8) {$\scriptstyle{#4}$};
 \end{scope}
\end{tikzpicture}}


%%%
\newcommand{\diddots}[2]{
\begin{tikzpicture}
\begin{scope} [ x = 10pt, y = 10pt, join = round, cap = round, thick, scale=3]
\draw[->,thick,black] (0,0) to (0,1);
\draw[->,thick,black] (0.5,0) to (0.5,1);
\node at (0,0.5) {$\bullet$};
\node at (-0.5,0.5) {$\scriptstyle{#1}$};
\node at (0.5,0.5) {$\bullet$};
\node at (0.7,0.5) {$\scriptstyle{#2}$};
\node at (0.9,0.7) {$\scriptstyle{\lambda}$};
 \end{scope}
\end{tikzpicture}}


%%% Indexed cycles for isotopy
%%%%%%
%%%% Indexed isotopy cycles
\newcommand{\isocbaka}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.4);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.4);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.8);
      \draw[<-,thick,black] (-0.3,-.8) to (0.3,-1.8);
         \draw[-,thick,black] (-0.5,-1.8) to[out=180,in=-90] (-0.8,-.8);
         \draw[-,thick,black] (-0.2,-1.5) to[out=230,in=0] (-0.5,-1.8);
         \draw[-,thick,black] (-0.2,-1.5) to (0.2,-0.7);
%         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (0.8,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
     \node at (0,-0.55) {$\ldots$};
     \node at (0.6,-0.5) {$k$};
     \node at (-0.8,0.2) {$\bullet$};
\end{tikzpicture}
}}

\newcommand{\isocbakb}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
	\draw[<-,thick,black] (0.3,.5) to (-0.3,-.4);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.4);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.8);
      \draw[<-,thick,black] (-0.3,-.8) to (0.3,-1.8);
         \draw[-,thick,black] (-0.5,-1.8) to[out=180,in=-90] (-0.8,-.8);
         \draw[-,thick,black] (-0.2,-1.5) to[out=230,in=0] (-0.5,-1.8);
         \draw[-,thick,black] (-0.2,-1.5) to (0.2,-0.7);
%         \draw[-,thick,black] (0.2,-0.7) to (0.19,-0.26);
    \node at (1.5,0.3) {$\scriptstyle{\lambda}$};
    \node at (0.5,-1.9) {$\scriptstyle{#1}$};
     \node at (-0.3,-1.9) {$\scriptstyle{#2}$};
     \node at (0,-0.55) {$\ldots$};
     \node at (0.6,-0.5) {$l$};
%%%%
	\draw[-,thick,black] (0.8,0.5) to[out=90, in=0] (0.55,0.7);
	\draw[-,thick,black] (0.55,0.7) to[out = 180, in = 90] (0.3,0.5);
	\draw[-,thick,black] (0.8,0.5) to (0.8,-1.8);
		\draw[-,thick,black] (0.8,-1.8) to[out=-90, in=0] (0.55,-2);
	\draw[-,thick,black] (0.55,-2) to[out = 180, in = -90] (0.3,-1.8);
	     \node at (-0.8,0.2) {$\bullet$};
\end{tikzpicture}
}}

%%%%%%%
%---Mark's new macros
%%%%%%%

%A''
\newcommand{\tfishdrpMEinside}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,-0.5) to[out=-90, in=0] (0.5,-0.9);
	\draw[->,thick,black] (0.5,-0.9) to[out = 180, in = -90] (0.2,-0.5);
\draw[-,thick,black] (0.2,-.5) to (-0.3,.5);
	\draw[-,thick,black] (-0.2,-.2) to (0.2,.3);
        \draw[-,thick,black] (0.2,.3) to[out=50,in=180] (0.5,.5);
        \draw[-,thick,black] (0.5,.5) to[out=0,in=90] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-.2) to[out=230,in=0] (-0.5,-.5);
        \draw[-,thick,black] (-0.5,-.5) to[out=180,in=-90] (-0.8,.5);
        \node at (1,0.5) {$\scriptstyle{\lambda}$};
   %
   \node at (.25,-0.8) {$\color{black}\bullet$};
   \node at (0,-1) {$\color{black}\scriptstyle{#2}$};
   %
        \node at (-0.2,-0.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

%B
\newcommand{\tfishulpfME}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,0.5) to[out=90, in=0] (0.5,0.9);
	\draw[-,thick,black] (0.5,0.9) to[out = 180, in = 90] (0.2,0.5);

	\draw[-,thick,black] (0.2,.5) to (-0.3,-.5);
	\draw[-,thick,black] (-0.2,.2) to (0.2,-.3);
        \draw[-,thick,black] (0.2,-.3) to[out=130,in=180] (0.5,-.5);
        \draw[-,thick,black] (0.5,-.5) to[out=0,in=270] (0.8,.5);
        \draw[-,thick,black] (-0.2,.2) to[out=130,in=0] (-0.5,.5);
        \draw[->,thick,black] (-0.5,.5) to[out=180,in=-270] (-0.8,-.5);
        \node at (1,-0.4) {$\scriptstyle{\lambda}$};
         \node at (0.22,0.75) {$\color{black}\bullet$};
   \node at (-0.1,0.78) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

%A and C
\newcommand{\odbbubfME}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.75,0.4) {$\color{black}\scriptstyle{#2}$};
 \draw[<-,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.2) {$\color{black}\bullet$};
   \node at (-0.75,-0.2) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\odbbubME}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.4) {$\color{black}\bullet$};
   \node at (0.6,0.4) {$\color{black}\scriptstyle{#2}$};
 \draw[<-,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.2) {$\color{black}\bullet$};
   \node at (-0.6,-0.2) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\odbbubddME}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (-0.3,0.2) {$\scriptstyle{\lambda}$};
 \draw[<-,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (-0.2,-0.2) {$\color{black}\bullet$};
   \node at (-0.4,-0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}

%A and F

\newcommand{\tfishdlpbubME}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[<-,thick,black] (-0.2,-0.1) to[out=-90, in=0] (-0.5,-0.5);
	\draw[-,thick,black] (-0.5,-0.5) to[out = 180, in = -90] (-0.8,-0.1);
	\draw[-,thick,black] (0.3,.9) to (-0.2,-.1);
	\draw[-,thick,black] (-0.2,.6) to (0.2,0.1);
        \draw[-,thick,black] (0.2,0.1) to[out=130,in=180] (0.5,-.1);
        \draw[-,thick,black] (0.5,-.1) to[out=0,in=270] (0.8,.9);
        \draw[-,thick,black] (-0.2,.6) to[out=130,in=0] (-0.5,.9);
        \draw[->,thick,black] (-0.5,.9) to[out=180,in=-270] (-0.8,-.1);
        \node at (1,0.9) {$\scriptstyle{\lambda}$};
         \node at (-0.3,-0.4) {$\color{black}\bullet$};
   \node at (0.1,-0.5) {$\color{black}\scriptstyle{#2}$};
   %
    \draw[<-,thick,black] (0.0,-1) to[out=180,in=90] (-.3,-1.3);
  \draw[-,thick,black] (0.3,-1.3) to[out=90,in=0] (0,-1);
 \draw[-,thick,black] (-.3,-1.3) to[out=-90,in=180] (0,-1.6);
  \draw[-,thick,black] (0,-1.6) to[out=0,in=-90] (0.3,-1.3);
 \node at (-0.1,-1.7) {$\scriptstyle{#1}$};
   \node at (0.4,-1) {$\scriptstyle{\lambda}$};
   \node at (-0.3,-1.4) {$\color{black}\bullet$};
   \node at (-0.8,-1.4) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}
}}

\newcommand{\tfishdlpbubzeroME}[2]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[<-,thick,black] (-0.2,-0.1) to[out=-90, in=0] (-0.5,-0.5);
	\draw[-,thick,black] (-0.5,-0.5) to[out = 180, in = -90] (-0.8,-0.1);
	\draw[-,thick,black] (0.3,.9) to (-0.2,-.1);
	\draw[-,thick,black] (-0.2,.6) to (0.2,0.1);
        \draw[-,thick,black] (0.2,0.1) to[out=130,in=180] (0.5,-.1);
        \draw[-,thick,black] (0.5,-.1) to[out=0,in=270] (0.8,.9);
        \draw[-,thick,black] (-0.2,.6) to[out=130,in=0] (-0.5,.9);
        \draw[->,thick,black] (-0.5,.9) to[out=180,in=-270] (-0.8,-.1);
        \node at (1,0.9) {$\scriptstyle{\lambda}$};
        %
    \draw[<-,thick,black] (0.0,-1) to[out=180,in=90] (-.3,-1.3);
  \draw[-,thick,black] (0.3,-1.3) to[out=90,in=0] (0,-1);
 \draw[-,thick,black] (-.3,-1.3) to[out=-90,in=180] (0,-1.6);
  \draw[-,thick,black] (0,-1.6) to[out=0,in=-90] (0.3,-1.3);
 \node at (-0.1,-1.7) {$\scriptstyle{#1}$};
   \node at (0.4,-1) {$\scriptstyle{\lambda}$};
   \node at (-0.3,-1.4) {$\color{black}\bullet$};
   \node at (-0.6,-1.4) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

\newcommand{\stdbdownME}[4]{\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick,black] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[->,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (0.45,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.8,0) {$\color{black}\scriptstyle{#3}$};
   \node at (-0.25,0.45) {$\color{black}\bullet$};
   \node at (-0.45,0.45) {$\color{black}\scriptstyle{#2}$};
	\draw[<-,thick,black] (0.3,-.6) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.6);
		 \draw[-,thick,black] (-.3,-0.6) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.3,-0.6);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   \node at (-0.25,-0.5) {$\color{black}\bullet$};
   \node at (-.48,-.5) {$\color{black}\scriptstyle{#4}$};
\end{tikzpicture}
}}

\newcommand{\ruledfME}[3]{\mathord{
\begin{tikzpicture}[baseline=0]
    \node at (-0.18,-.52) {$\scriptstyle{#1}$};
   \node at (0.2,-0.25) {$\color{black}\bullet$};
   \node at (1.1,-.25) {$\color{black}\scriptstyle{#3}$};
  \draw[->,thick,black] (0,-0.05) to[out=180,in=90] (-.2,-0.25);
  \draw[-,thick,black] (0.2,-0.25) to[out=90,in=0] (0,-.05);
 \draw[-,thick,black] (-.2,-0.25) to[out=-90,in=180] (0,-0.45);
  \draw[-,thick,black] (0,-0.45) to[out=0,in=-90] (0.2,-0.25);
 \node at (-.3,.55) {$\scriptstyle{#1}$};
   \node at (0.45,.3) {$\scriptstyle{\lambda}$};
	\draw[-,thick,black] (0.3,.45) to[out=-90, in=0] (0,0.05);
	\draw[->,thick,black] (0,0.05) to[out = -180, in = -90] (-0.3,.45);
   \node at (-0.27,0.25) {$\color{black}\bullet$};
   \node at (-0.44,0.25) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}}}

%B and D
\newcommand{\odbbubposME}[3]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.4) {$\color{black}\bullet$};
   \node at (-0.55,0.4) {$\color{black}\scriptstyle{#2}$};
 \draw[->,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
   \node at (0.2,-0.2) {$\color{black}\bullet$};
   \node at (0.5,-0.2) {$\color{black}\scriptstyle{#3}$};
\end{tikzpicture}}}

\newcommand{\odbbubposupME}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.6) to[out=180,in=90] (-.2,0.4);
  \draw[-,thick,black] (0.2,0.4) to[out=90,in=0] (0,.6);
 \draw[-,thick,black] (-.2,0.4) to[out=-90,in=180] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=0,in=-90] (0.2,0.4);
 \node at (0,0.7) {$\scriptstyle{#1}$};
   \node at (0.3,0.2) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0.4) {$\color{black}\bullet$};
   \node at (-0.4,0.4) {$\color{black}\scriptstyle{#2}$};
 \draw[->,thick,black] (0.2,-0.2) to[out=90,in=0] (0,0);
  \draw[-,thick,black] (0,0) to[out=180,in=90] (-.2,-0.2);
\draw[-,thick,black] (-.2,-0.2) to[out=-90,in=180] (0,-0.4);
  \draw[-,thick,black] (0,-0.4) to[out=0,in=-90] (0.2,-0.2);
 \node at (0,-.5) {$\scriptstyle{#1}$};
\end{tikzpicture}}}



\newcommand{\posbubdfffslME}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[<-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (-0.2,0.2) {$\color{black}\bullet$};
   \node at (-0.4,0.2) {$\color{black}\scriptstyle{#2}$};
   \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\negbubdffME}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=1.2]
  \draw[->,thick,black] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-,thick,black] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,thick,black] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.2,0.2);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.4,0.5) {$\scriptstyle{\lambda}$};
   \node at (0.2,0.2) {$\color{black}\bullet$};
   \node at (0.4,0.2) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

%E and F
\newcommand{\tfishdlpbubfcaplME}[4]{\mathord{
\begin{tikzpicture}[baseline = 0, scale=0.8]
\draw[<-,thick,black] (-0.2,-0.1) to[out=-90, in=0] (-0.5,-0.5);
	\draw[-,thick,black] (-0.5,-0.5) to[out = 180, in = -90] (-0.8,-0.1);
	\draw[-,thick,black] (0.3,.9) to (-0.2,-.1);
	\draw[-,thick,black] (-0.2,.6) to (0.2,0.1);
        \draw[-,thick,black] (0.2,0.1) to[out=130,in=180] (0.5,-.1);
        \draw[-,thick,black] (0.5,-.1) to[out=0,in=270] (0.8,.9);
        \draw[-,thick,black] (-0.2,.6) to[out=130,in=0] (-0.5,.9);
        \draw[->,thick,black] (-0.5,.9) to[out=180,in=-270] (-0.8,-.1);
         \node at (-0.3,-0.4) {$\color{black}\bullet$};
   \node at (0,-0.5) {$\color{black}\scriptstyle{#2}$};
   %
    \draw[<-,thick,black] (0.0,-0.9) to[out=180,in=90] (-.3,-1.2);
    %
  \draw[-,thick,black] (0.3,-1.2) to[out=90,in=0] (0,-0.9);
 \draw[-,thick,black] (-.3,-1.2) to[out=-90,in=180] (0,-1.5);
  \draw[-,thick,black] (0,-1.5) to[out=0,in=-90] (0.3,-1.2);
 \node at (-0.1,-1.6) {$\scriptstyle{#1}$};
 %
   \node at (0.5,-0.4) {$\scriptstyle{\lambda}$};
   \node at (-0.3,-1.3) {$\color{black}\bullet$};
   \node at (-1,-1.3) {$\color{black}\scriptstyle{#3}$};
   %
   \draw[-,thick,black] (0.4,-2.2) to[out=90, in=0] (0.1,-1.8);
	\draw[->,thick,black] (0.1,-1.8) to[out = 180, in = 90] (-0.2,-2.2);
	\node at (0.32,-1.95) {$\color{black}\bullet$};
	\node at (0.52,-1.95) {$\scriptstyle{#4}$};
    \node at (0.4,-2.35) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\tfishulpbubfcuprME}[4]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.4,1.3) to[out=-90, in=0] (0.1,0.8);
	\draw[->,thick,black] (0.1,0.8) to[out = 180, in = -90] (-0.2,1.3);
    \node at (-0.2,1.45) {$\scriptstyle{#1}$};
          \node at (-0.2,1.) {$\color{black}\bullet$};
      \node at (-0.6,1) {$\scriptstyle{#2}$};
\draw[<-,thick,black] (0.8,-0.5) to[out=90, in=0] (0.5,-0.1);
	\draw[-,thick,black] (0.5,-0.1) to[out = 180, in = 90] (0.2,-0.5);
	\draw[-,thick,black] (0.2,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.5);
        \draw[->,thick,black] (-0.5,-0.5) to[out=180,in=-270] (-0.8,-1.5);
        \node at (-0.8,0.6) {$\scriptstyle{\lambda}$};
         %
         \node at (0.25,-0.25) {$\color{black}\bullet$};
   \node at (-.05,-0.2) {$\color{black}\scriptstyle{#4}$};
   %
    \draw[-,thick,black] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,black] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.3,0.3);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.3) {$\color{black}\bullet$};
   \node at (1.1,0.3) {$\color{black}\scriptstyle{#3}$};
   \node at (-0.2,-1.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

%B and F
\newcommand{\stdbupME}[4]{\mathord{
\begin{tikzpicture}[baseline = 0]
		 \draw[<-,thick,black] (0,0.9) to[out=180,in=90] (-0.3,0.6);
  \draw[-,thick,black] (0.3,0.6) to[out=90,in=0] (0,0.9);
	\draw[-,thick,black] (0.3,0.6) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = 180, in = -90] (-0.3,0.6);
    \node at (0.3,.85) {$\scriptstyle{#1}$};
    \node at (.5,0.36) {$\scriptstyle{\lambda}$};
  \draw[->,thick,black] (0.2,0) to[out=90,in=0] (0,0.2);
  \draw[-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.3,0) {$\scriptstyle{#1}$};
   \node at (0.2,0) {$\color{black}\bullet$};
   \node at (0.8,0) {$\color{black}\scriptstyle{#3}$};
   %
   \node at (-0.25,0.45) {$\color{black}\bullet$};
   \node at (-0.51,0.45) {$\color{black}\scriptstyle{#2}$};
   %
	\draw[<-,thick,black] (0.3,-.6) to[out=90, in=0] (0,-0.3);
	\draw[-,thick,black] (0,-0.3) to[out = 180, in = 90] (-0.3,-.6);
    \node at (-0.3,-.8) {$\scriptstyle{#1}$};
   %\node at (0.25,-0.5) {$\color{black}\bullet$};
   %\node at (.48,-.5) {$\color{black}\scriptstyle{#4}$};
   %
   \node at (-0.25,-0.5) {$\color{black}\bullet$};
   \node at (-.48,-.5) {$\color{black}\scriptstyle{#4}$};
\end{tikzpicture}
}}

\newcommand{\tfishurpbubME}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.8]
\draw[<-,thick,black] (0,1) to[out=180,in=90] (-.3,0.7);
  \draw[-,thick,black] (0.3,0.7) to[out=90,in=0] (0,1);
 \draw[-,thick,black] (-.3,0.7) to[out=-90,in=180] (0,0.4);
  \draw[-,thick,black] (0,0.4) to[out=0,in=-90] (0.3,0.7);
 \node at (0.2,-1.5) {$\scriptstyle{#1}$};
   %
   \node at (-0.25,0.6) {$\color{black}\bullet$};
   \node at (-0.75,0.6) {$\color{black}\scriptstyle{-#2-1}$};
   %
 \draw[-,thick,black] (-0.2,-0.3) to[out=90, in=0] (-0.5,0.1);
	\draw[->,thick,black] (-0.5,0.1) to[out = 180, in = 90] (-0.8,-0.3);
	\draw[-,thick,black] (0.3,-1.3) to (-0.2,-0.3);
	\draw[-,thick,black] (-0.2,-1) to (0.2,-0.5);
        \draw[-,thick,black] (0.2,-0.5) to[out=50,in=180] (0.5,-0.3);
        \draw[->,thick,black] (0.5,-0.3) to[out=0,in=90] (0.8,-1.3);
        \draw[-,thick,black] (-0.2,-1) to[out=230,in=0] (-0.5,-1.3);
        \draw[-,thick,black] (-0.5,-1.3) to[out=180,in=-90] (-0.8,-0.3);
        \node at (1,-0.3) {$\scriptstyle{\lambda}$};
         \node at (-0.3,-0.1) {$\color{black}\bullet$};
   \node at (-0.2,0.1) {$\color{black}\scriptstyle{#2}$};
\end{tikzpicture}
}}

%E and D
\newcommand{\tfishdrpbubMEinside}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[-,thick,black] (0.8,0) to[out=-90, in=0] (0.5,-0.4);
	\draw[->,thick,black] (0.5,-0.4) to[out = 180, in = -90] (0.2,0);
\draw[-,thick,black] (0.2,0) to (-0.3,1);
	\draw[-,thick,black] (-0.2,.3) to (0.2,.8);
        \draw[-,thick,black] (0.2,.8) to[out=50,in=180] (0.5,1);
        \draw[-,thick,black] (0.5,1) to[out=0,in=90] (0.8,0);
        \draw[-,thick,black] (-0.2,0.3) to[out=230,in=0] (-0.5,0);
        \draw[-,thick,black] (-0.5,0) to[out=180,in=-90] (-0.8,1);
        \node at (1,1) {$\scriptstyle{\lambda}$};
   %
   \node at (0.25,-0.3) {$\color{black}\bullet$};
   \node at (0,-0.3) {$\color{black}\scriptstyle{#2}$};
   %
    \draw[->,thick,black] (0.3,-0.9) to[out=90,in=0] (0,-0.6);
  \draw[-,thick,black] (0,-0.6) to[out=180,in=90] (-.3,-0.9);
\draw[-,thick,black] (-.3,-0.9) to[out=-90,in=180] (0,-1.2);
  \draw[-,thick,black] (0,-1.2) to[out=0,in=-90] (0.3,-0.9);
 \node at (0,-1.4) {$\scriptstyle{#1}$};
   \node at (0.23,-0.85) {$\color{black}\bullet$};
   \node at (0.75,-0.85) {$\color{black}\scriptstyle{-#2-1}$};
\end{tikzpicture}
}}

\newcommand{\stdadownME}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to[out=180,in=90] (-.3,-0.6);
  \draw[-,thick,black] (0.3,-0.6) to[out=90,in=0] (0,-0.3);
 \draw[-,thick,black] (-.3,-0.6) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.3,-0.6);
    \node at (-0.4,-.7) {$\scriptstyle{#1}$};
    %
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.6,-.5) {$\color{black}\scriptstyle{#4}$};
   %
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0.2) {$\scriptstyle{#1}$};
 %
   \node at (0.5,-0.1) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.85,0) {$\color{black}\scriptstyle{#3}$};
 %
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.55,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

\newcommand{\stdadownMEthin}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to[out=180,in=90] (-.3,-0.6);
  \draw[-,thick,black] (0.3,-0.6) to[out=90,in=0] (0,-0.3);
 \draw[-,thick,black] (-.3,-0.6) to[out=-90,in=180] (0,-0.9);
  \draw[-,thick,black] (0,-0.9) to[out=0,in=-90] (0.3,-0.6);
    \node at (-0.4,-.7) {$\scriptstyle{#1}$};
    %
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.6,-.5) {$\color{black}\scriptstyle{#4}$};
   %
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (0.3,0.2) {$\scriptstyle{#1}$};
 %
   \node at (0.5,-0.1) {$\scriptstyle{\lambda}$};
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.5,0) {$\color{black}\scriptstyle{#3}$};
 %
	\draw[<-,thick,black] (0.3,.7) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.7);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.55,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}}

%C and E
\newcommand{\tfishulpbubME}[2]{\mathord{
\begin{tikzpicture}[baseline = 0,scale=0.7]
\draw[<-,thick,black] (0.8,-0.5) to[out=90, in=0] (0.5,-0.1);
	\draw[-,thick,black] (0.5,-0.1) to[out = 180, in = 90] (0.2,-0.5);
	\draw[-,thick,black] (0.2,-.5) to (-0.3,-1.5);
	\draw[-,thick,black] (-0.2,-0.8) to (0.2,-1.3);
        \draw[-,thick,black] (0.2,-1.3) to[out=130,in=180] (0.5,-1.5);
        \draw[-,thick,black] (0.5,-1.5) to[out=0,in=270] (0.8,-.5);
        \draw[-,thick,black] (-0.2,-0.8) to[out=130,in=0] (-0.5,-.5);
        \draw[->,thick,black] (-0.5,-0.5) to[out=180,in=-270] (-0.8,-1.5);
        \node at (1,-0.75) {$\scriptstyle{\lambda}$};
        %
    %    \node at (0.7,-0.15) {$\color{black}\bullet$};
   %\node at (1.1,-0.3) {$\color{black}\scriptstyle{#2}$};
   \node at (0.25,-0.25) {$\color{black}\bullet$};
   \node at (0,-0.25) {$\color{black}\scriptstyle{#2}$};
   %
    \draw[-,thick,black] (0.3,0.3) to[out=90,in=0] (0,.6);
  \draw[->,thick,black] (0,0.6) to[out=180,in=90] (-.3,0.3);
\draw[-,thick,black] (-.3,0.3) to[out=-90,in=180] (0,0);
  \draw[-,thick,black] (0,0) to[out=0,in=-90] (0.3,0.3);
 \node at (0,-.1) {$\scriptstyle{#1}$};
   \node at (0.3,0.3) {$\color{black}\bullet$};
   \node at (0.8,0.3) {$\color{black}\scriptstyle{-#2-1}$};
   \node at (-0.2,-1.7) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\stdaupME}[4]{\mathord{\mathord{
\begin{tikzpicture}[baseline=0]
  \draw[->,thick,black] (0,-0.3) to[out=180,in=90] (-.3,-0.6);
  \draw[-,thick,black] (0.3,-0.6) to[out=90,in=0] (0,-0.3);
  %
    \node at (-0.55,-.7) {$\scriptstyle{#1}$};
   \node at (0.25,-0.5) {$\color{black}\bullet$};
   \node at (.49,-.5) {$\color{black}\scriptstyle{#4}$};
  \draw[<-,thick,black] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-,thick,black] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-,thick,black] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,thick,black] (0,-0.2) to[out=0,in=-90] (0.2,0);
 \node at (-0.28,0.2) {$\scriptstyle{#1}$};
   \node at (.5,-0.1) {$\scriptstyle{\lambda}$};
   %
   %\node at (0.2,0) {$\color{black}\bullet$};
   %\node at (0.85,0) {$\color{black}\scriptstyle{#3}$};
   \node at (-0.2,0) {$\color{black}\bullet$};
   \node at (-0.85,0) {$\color{black}\scriptstyle{#3}$};
   %
	\draw[-,thick,black] (0.3,.6) to[out=-90, in=0] (0,0.3);
	\draw[-,thick,black] (0,0.3) to[out = -180, in = -90] (-0.3,.6);
	 \draw[-,thick,black] (0,0.9) to[out=180,in=90] (-.3,0.6);
  \draw[->,thick,black] (0.3,0.6) to[out=90,in=0] (0,0.9);
   \node at (0.27,0.5) {$\color{black}\bullet$};
   \node at (0.55,0.5) {$\color{black}\scriptstyle{#2}$};
    \node at (-0.3,.85) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}} 


%% AARON VERSIONS
\newcommand{\cuplA}[1]{ \hackcenter{
\begin{tikzpicture}
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,black] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.55) {$\scriptstyle{#1}$};
  \node at (0.3,-0.05) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
 } }

 \newcommand{\cuprA}[1]{\hackcenter{
\begin{tikzpicture}
	\draw[<-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.45) {$\scriptstyle{#1}$};
  \node at (0.3,-0.15) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\caplA}[1]{\hackcenter{
\begin{tikzpicture}
	\draw[-,thick,black] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.15) {$\scriptstyle{#1}$};
  \node at (0.33,0.53) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\caprA}[1]{\hackcenter{
\begin{tikzpicture}
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.25) {$\scriptstyle{#1}$};
  \node at (0.3,0.4) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}


\newcommand{\dpdA}[1]{\hackcenter{
\begin{tikzpicture}
	\draw[<-,thick,black] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{black}\bullet$};
     \node at (0.08,.6) {$\scriptstyle{#1}$};
        \node at (0.35,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}

\newcommand{\updA}[1]{\hackcenter{
\begin{tikzpicture}
	\draw[->,thick,black] (0.08,-.3) to (0.08,.4);
      \node at (0.08,0.1) {$\color{black}\bullet$};
     \node at (0.08,-0.5) {$\scriptstyle{#1}$};
        \node at (0.35,0) {$\scriptstyle{\lambda}$};
\end{tikzpicture}
}}
 
 
 
%%% RESCALING AND WITHOUT LAMBDA VERSIONS
\newcommand{\cuplAs}[1]{ \hackcenter{
\begin{tikzpicture}[scale=0.7]
	\draw[-,thick,black] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[->,thick,black] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
    \node at (0.4,.55) {$\scriptstyle{#1}$};
\end{tikzpicture}
 } }

 \newcommand{\cuprAs}[1]{\hackcenter{
\begin{tikzpicture}[scale=0.7]
	\draw[<-,thick,black] (0.4,0.3) to[out=-90, in=0] (0.1,-0.1);
	\draw[-,thick,black] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.3);
    \node at (-0.2,.45) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\caplAs}[1]{\hackcenter{
\begin{tikzpicture}[scale=0.7]
	\draw[-,thick,black] (0.4,0) to[out=90, in=0] (0.1,0.4);
	\draw[->,thick,black] (0.1,0.4) to[out = 180, in = 90] (-0.2,0);
    \node at (0.4,-.15) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}

\newcommand{\caprAs}[1]{\hackcenter{
\begin{tikzpicture}[scale=0.7]
	\draw[<-,thick,black] (0.4,-0.1) to[out=90, in=0] (0.1,0.3);
	\draw[-,thick,black] (0.1,0.3) to[out = 180, in = 90] (-0.2,-0.1);
    \node at (-0.2,-.25) {$\scriptstyle{#1}$};
\end{tikzpicture}
}}
